Safe reinforcement learning in uncertain contexts

When deploying machine learning algorithms in the real world, guaranteeing safety is an essential asset. Existing safe learning approaches typically consider continuous variables, i.e., regression tasks. However, in practice, robotic systems are also subject to discrete, external environmental changes, e.g., having to carry objects of certain weights or operating on frozen, wet, or dry surfaces. Such influences can be modeled as discrete context variables. In the existing literature, such contexts are, if considered, mostly assumed to be known. In this work, we drop this assumption and show how we can perform safe learning when we cannot directly measure the context variables. To achieve this, we derive frequentist guarantees for multi-class classification, allowing us to estimate the current context from measurements. Further, we propose an approach for identifying contexts through experiments. We discuss under which conditions we can retain theoretical guarantees and demonstrate the applicability of our algorithm on a Furuta pendulum with camera measurements of different weights that serve as contexts.

==> tikz/camera_results.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{camera_results}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[
tick align=outside,
tick pos=left,
width=0.3\textwidth,
height=0.15\textheight,
ylabel={$\hat{p}_c$},
xticklabels=\empty,
x grid style={darkgray176},
xmin=-0.725, xmax=9.725,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
title={no weight}
]
\addplot [semithick, gray]
table {%
0 -0.588440211805388
0 2.36748881846087
};
\addplot [semithick, gray]
table {%
-0.25 2.36748881846087
0.25 2.36748881846087
};
\addplot [semithick, gray]
table {%
-0.25 -0.588440211805388
0.25 -0.588440211805388
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.889524303327739
};
\addplot [semithick, gray]
table {%
1 -1.54675538601521
1 3.63268657402478
};
\addplot [semithick, gray]
table {%
0.75 3.63268657402478
1.25 3.63268657402478
};
\addplot [semithick, gray]
table {%
0.75 -1.54675538601521
1.25 -1.54675538601521
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 1.04296559400478
};
\addplot [semithick, gray]
table {%
2 -0.318338755689872
2 2.14119178742284
};
\addplot [semithick, gray]
table {%
1.75 2.14119178742284
2.25 2.14119178742284
};
\addplot [semithick, gray]
table {%
1.75 -0.318338755689872
2.25 -0.318338755689872
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.911426515866482
};
\addplot [semithick, gray]
table {%
3 -0.447393708384839
3 2.23764119268802
};
\addplot [semithick, gray]
table {%
2.75 2.23764119268802
3.25 2.23764119268802
};
\addplot [semithick, gray]
table {%
2.75 -0.447393708384839
3.25 -0.447393708384839
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.895123742151591
};
\addplot [semithick, gray]
table {%
4 -0.474548436734313
4 2.3180216853017
};
\addplot [semithick, gray]
table {%
3.75 2.3180216853017
4.25 2.3180216853017
};
\addplot [semithick, gray]
table {%
3.75 -0.474548436734313
4.25 -0.474548436734313
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.921736624283695
};
\addplot [semithick, gray]
table {%
5 -0.954700416081429
5 2.76231132807003
};
\addplot [semithick, gray]
table {%
4.75 2.76231132807003
5.25 2.76231132807003
};
\addplot [semithick, gray]
table {%
4.75 -0.954700416081429
5.25 -0.954700416081429
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.903805455994302
};
\addplot [semithick, gray]
table {%
6 -1.08971373828121
6 3.06967709025349
};
\addplot [semithick, gray]
table {%
5.75 3.06967709025349
6.25 3.06967709025349
};
\addplot [semithick, gray]
table {%
5.75 -1.08971373828121
6.25 -1.08971373828121
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6 0.989981675986141
};
\addplot [semithick, gray]
table {%
7 -0.450143663814023
7 2.16899007565089
};
\addplot [semithick, gray]
table {%
6.75 2.16899007565089
7.25 2.16899007565089
};
\addplot [semithick, gray]
table {%
6.75 -0.450143663814023
7.25 -0.450143663814023
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7 0.859423205918432
};
\addplot [semithick, gray]
table {%
8 -0.3247223859568
8 2.1797590371372
};
\addplot [semithick, gray]
table {%
7.75 2.1797590371372
8.25 2.1797590371372
};
\addplot [semithick, gray]
table {%
7.75 -0.3247223859568
8.25 -0.3247223859568
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8 0.9275183255902
};
\addplot [semithick, gray]
table {%
9 -1.36692832402948
9 3.23069688061103
};
\addplot [semithick, gray]
table {%
8.75 3.23069688061103
9.25 3.23069688061103
};
\addplot [semithick, gray]
table {%
8.75 -1.36692832402948
9.25 -1.36692832402948
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 0.931884278290773
};
\node[draw, rectangle, fill=white] at (axis cs: 7, 0.2) {\scriptsize{after 10 images}};

\nextgroupplot[
title={weigth 1},
tick align=outside,
tick pos=left,
width=0.3\textwidth,
height=0.15\textheight,
xticklabels=\empty,
yticklabels=\empty,
x grid style={darkgray176},
xmin=-0.725, xmax=9.725,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, gray]
table {%
0 -1.33157622989067
0 2.27844551889504
};
\addplot [semithick, gray]
table {%
-0.25 2.27844551889504
0.25 2.27844551889504
};
\addplot [semithick, gray]
table {%
-0.25 -1.33157622989067
0.25 -1.33157622989067
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.473434644502183
};
\addplot [semithick, gray]
table {%
1 -0.885929538064501
1 2.03563533084408
};
\addplot [semithick, gray]
table {%
0.75 2.03563533084408
1.25 2.03563533084408
};
\addplot [semithick, gray]
table {%
0.75 -0.885929538064501
1.25 -0.885929538064501
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.57485289638979
};
\addplot [semithick, gray]
table {%
2 -1.3225159335306
2 2.35184906936427
};
\addplot [semithick, gray]
table {%
1.75 2.35184906936427
2.25 2.35184906936427
};
\addplot [semithick, gray]
table {%
1.75 -1.3225159335306
2.25 -1.3225159335306
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.514666567916838
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
2 0.514666567916838
};
\addplot [semithick, gray]
table {%
3 -1.33640372148629
3 2.5332566951072
};
\addplot [semithick, gray]
table {%
2.75 2.5332566951072
3.25 2.5332566951072
};
\addplot [semithick, gray]
table {%
2.75 -1.33640372148629
3.25 -1.33640372148629
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.598426486810453
};
\addplot [semithick, gray]
table {%
4 -0.729721868612592
4 1.95122933767494
};
\addplot [semithick, gray]
table {%
3.75 1.95122933767494
4.25 1.95122933767494
};
\addplot [semithick, gray]
table {%
3.75 -0.729721868612592
4.25 -0.729721868612592
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.610753734531175
};
\addplot [semithick, gray]
table {%
5 -1.2224749229475
5 2.30079051818742
};
\addplot [semithick, gray]
table {%
4.75 2.30079051818742
5.25 2.30079051818742
};
\addplot [semithick, gray]
table {%
4.75 -1.2224749229475
5.25 -1.2224749229475
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.539157797619962
};
\addplot [semithick, gray]
table {%
6 -0.665105606772501
6 1.9637692634493
};
\addplot [semithick, gray]
table {%
5.75 1.9637692634493
6.25 1.9637692634493
};
\addplot [semithick, gray]
table {%
5.75 -0.665105606772501
6.25 -0.665105606772501
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6 0.6493318283384
};
\addplot [semithick, gray]
table {%
7 -1.83859163210809
7 3.02794347473779
};
\addplot [semithick, gray]
table {%
6.75 3.02794347473779
7.25 3.02794347473779
};
\addplot [semithick, gray]
table {%
6.75 -1.83859163210809
7.25 -1.83859163210809
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7 0.594675921314848
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
7 0.594675921314848
};
\addplot [semithick, gray]
table {%
8 -1.497268310505
8 2.60076564178166
};
\addplot [semithick, gray]
table {%
7.75 2.60076564178166
8.25 2.60076564178166
};
\addplot [semithick, gray]
table {%
7.75 -1.497268310505
8.25 -1.497268310505
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8 0.551748665638332
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
8 0.551748665638332
};
\addplot [semithick, gray]
table {%
9 -0.558970003992443
9 1.78626904039482
};
\addplot [semithick, gray]
table {%
8.75 1.78626904039482
9.25 1.78626904039482
};
\addplot [semithick, gray]
table {%
8.75 -0.558970003992443
9.25 -0.558970003992443
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 0.613649518201191
};
\node[draw, rectangle, fill=white] at (axis cs: 7, 0.2) {\scriptsize{after 10 images}};

\nextgroupplot[
title={weight 2},
tick align=outside,
tick pos=left,
width=0.3\textwidth,
height=0.15\textheight,
xticklabels=\empty,
yticklabels=\empty,
x grid style={darkgray176},
xmin=-0.725, xmax=9.725,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, gray]
table {%
0 -1.72047134937853
0 2.50987081536577
};
\addplot [semithick, gray]
table {%
-0.25 2.50987081536577
0.25 2.50987081536577
};
\addplot [semithick, gray]
table {%
-0.25 -1.72047134937853
0.25 -1.72047134937853
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.394699732993621
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
0 0.394699732993621
};
\addplot [semithick, gray]
table {%
1 -3.60538507310512
1 5.2742758453338
};
\addplot [semithick, gray]
table {%
0.75 5.2742758453338
1.25 5.2742758453338
};
\addplot [semithick, gray]
table {%
0.75 -3.60538507310512
1.25 -3.60538507310512
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.834445386114344
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
1 0.834445386114344
};
\addplot [semithick, gray]
table {%
2 -1.91139160220801
2 2.68746794616257
};
\addplot [semithick, gray]
table {%
1.75 2.68746794616257
2.25 2.68746794616257
};
\addplot [semithick, gray]
table {%
1.75 -1.91139160220801
2.25 -1.91139160220801
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.388038171977282
};
\addplot [semithick, gray]
table {%
3 -1.31565428965282
3 2.27126973586206
};
\addplot [semithick, gray]
table {%
2.75 2.27126973586206
3.25 2.27126973586206
};
\addplot [semithick, gray]
table {%
2.75 -1.31565428965282
3.25 -1.31565428965282
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.477807723104621
};
\addplot [semithick, gray]
table {%
4 -1.46624613404295
4 2.3849823568696
};
\addplot [semithick, gray]
table {%
3.75 2.3849823568696
4.25 2.3849823568696
};
\addplot [semithick, gray]
table {%
3.75 -1.46624613404295
4.25 -1.46624613404295
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.459368111413324
};
\addplot [semithick, gray]
table {%
5 -1.16734205789869
5 2.2594347584913
};
\addplot [semithick, gray]
table {%
4.75 2.2594347584913
5.25 2.2594347584913
};
\addplot [semithick, gray]
table {%
4.75 -1.16734205789869
5.25 -1.16734205789869
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.546046350296304
};
\addplot [semithick, gray]
table {%
6 -1.31560080464956
6 2.3568707061333
};
\addplot [semithick, gray]
table {%
5.75 2.3568707061333
6.25 2.3568707061333
};
\addplot [semithick, gray]
table {%
5.75 -1.31560080464956
6.25 -1.31560080464956
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6 0.520634950741875
};
\addplot [semithick, gray]
table {%
7 -1.97179524243929
7 2.71729232670627
};
\addplot [semithick, gray]
table {%
6.75 2.71729232670627
7.25 2.71729232670627
};
\addplot [semithick, gray]
table {%
6.75 -1.97179524243929
7.25 -1.97179524243929
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7 0.372748542133492
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
7 0.372748542133492
};
\addplot [semithick, gray]
table {%
8 -1.00873676906439
8 2.10163334176304
};
\addplot [semithick, gray]
table {%
7.75 2.10163334176304
8.25 2.10163334176304
};
\addplot [semithick, gray]
table {%
7.75 -1.00873676906439
8.25 -1.00873676906439
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8 0.546448286349322
};
\addplot [semithick, gray]
table {%
9 -2.38102759214854
9 3.21579341398103
};
\addplot [semithick, gray]
table {%
8.75 3.21579341398103
9.25 3.21579341398103
};
\addplot [semithick, gray]
table {%
8.75 -2.38102759214854
9.25 -2.38102759214854
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 0.417382910916246
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
9 0.417382910916246
};
\node[draw, rectangle, fill=white] at (axis cs: 7, 0.2) {\scriptsize{after 10 images}};

\nextgroupplot[
tick align=outside,
tick pos=left,
width=0.3\textwidth,
height=0.15\textheight,
xticklabels=\empty,
ylabel={$\hat{p}_c$},
x grid style={darkgray176},
xmin=-0.725, xmax=9.725,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, gray]
table {%
0 0.2945443362949
0 1.28259006246603
};
\addplot [semithick, gray]
table {%
-0.25 1.28259006246603
0.25 1.28259006246603
};
\addplot [semithick, gray]
table {%
-0.25 0.2945443362949
0.25 0.2945443362949
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.788567199380467
};
\addplot [semithick, gray]
table {%
1 0.0111606594090424
1 1.70888825390203
};
\addplot [semithick, gray]
table {%
0.75 1.70888825390203
1.25 1.70888825390203
};
\addplot [semithick, gray]
table {%
0.75 0.0111606594090424
1.25 0.0111606594090424
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.860024456655534
};
\addplot [semithick, gray]
table {%
2 0.406698692221014
2 1.23170972985076
};
\addplot [semithick, gray]
table {%
1.75 1.23170972985076
2.25 1.23170972985076
};
\addplot [semithick, gray]
table {%
1.75 0.406698692221014
2.25 0.406698692221014
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.819204211035888
};
\addplot [semithick, gray]
table {%
3 0.32343621257763
3 1.32712368738288
};
\addplot [semithick, gray]
table {%
2.75 1.32712368738288
3.25 1.32712368738288
};
\addplot [semithick, gray]
table {%
2.75 0.32343621257763
3.25 0.32343621257763
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.825279949980256
};
\addplot [semithick, gray]
table {%
4 0.326628434580258
4 1.2988689634568
};
\addplot [semithick, gray]
table {%
3.75 1.2988689634568
4.25 1.2988689634568
};
\addplot [semithick, gray]
table {%
3.75 0.326628434580258
4.25 0.326628434580258
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.81274869901853
};
\addplot [semithick, gray]
table {%
5 0.127816006857997
5 1.35578806452956
};
\addplot [semithick, gray]
table {%
4.75 1.35578806452956
5.25 1.35578806452956
};
\addplot [semithick, gray]
table {%
4.75 0.127816006857997
5.25 0.127816006857997
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.74180203569378
};
\addplot [semithick, gray]
table {%
6 0.178148836943269
6 1.56467732865788
};
\addplot [semithick, gray]
table {%
5.75 1.56467732865788
6.25 1.56467732865788
};
\addplot [semithick, gray]
table {%
5.75 0.178148836943269
6.25 0.178148836943269
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6 0.871413082800575
};
\addplot [semithick, gray]
table {%
7 0.31376553358288
7 1.27669640070774
};
\addplot [semithick, gray]
table {%
6.75 1.27669640070774
7.25 1.27669640070774
};
\addplot [semithick, gray]
table {%
6.75 0.31376553358288
7.25 0.31376553358288
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7 0.795230967145308
};
\addplot [semithick, gray]
table {%
8 0.409206551140077
8 1.25929993794734
};
\addplot [semithick, gray]
table {%
7.75 1.25929993794734
8.25 1.25929993794734
};
\addplot [semithick, gray]
table {%
7.75 0.409206551140077
8.25 0.409206551140077
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8 0.83425324454371
};
\addplot [semithick, gray]
table {%
9 0.026229528943558
9 1.49544786376063
};
\addplot [semithick, gray]
table {%
8.75 1.49544786376063
9.25 1.49544786376063
};
\addplot [semithick, gray]
table {%
8.75 0.026229528943558
9.25 0.026229528943558
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 0.760838696352095
};
\node[draw, rectangle, fill=white] at (axis cs: 7, 0.2) {\scriptsize{after 150 images}};

\nextgroupplot[
tick align=outside,
tick pos=left,
width=0.3\textwidth,
height=0.15\textheight,
xticklabels=\empty,
yticklabels=\empty,
x grid style={darkgray176},
xmin=-0.725, xmax=9.725,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, gray]
table {%
0 0.0117725885595612
0 1.04048646335232
};
\addplot [semithick, gray]
table {%
-0.25 1.04048646335232
0.25 1.04048646335232
};
\addplot [semithick, gray]
table {%
-0.25 0.0117725885595612
0.25 0.0117725885595612
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.526129525955941
};
\addplot [semithick, gray]
table {%
1 0.19219349908329
1 1.01085226424422
};
\addplot [semithick, gray]
table {%
0.75 1.01085226424422
1.25 1.01085226424422
};
\addplot [semithick, gray]
table {%
0.75 0.19219349908329
1.25 0.19219349908329
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.601522881663757
};
\addplot [semithick, gray]
table {%
2 0.0101073724571137
2 1.01973864384222
};
\addplot [semithick, gray]
table {%
1.75 1.01973864384222
2.25 1.01973864384222
};
\addplot [semithick, gray]
table {%
1.75 0.0101073724571137
2.25 0.0101073724571137
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.514923008149669
};
\addplot [semithick, gray]
table {%
3 -0.0444241499394593
3 1.27623235527316
};
\addplot [semithick, gray]
table {%
2.75 1.27623235527316
3.25 1.27623235527316
};
\addplot [semithick, gray]
table {%
2.75 -0.0444241499394593
3.25 -0.0444241499394593
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.615904102666851
};
\addplot [semithick, gray]
table {%
4 0.238319194697451
4 1.03513110312776
};
\addplot [semithick, gray]
table {%
3.75 1.03513110312776
4.25 1.03513110312776
};
\addplot [semithick, gray]
table {%
3.75 0.238319194697451
4.25 0.238319194697451
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.636725148912603
};
\addplot [semithick, gray]
table {%
5 0.147360244759342
5 1.0835951705277
};
\addplot [semithick, gray]
table {%
4.75 1.0835951705277
5.25 1.0835951705277
};
\addplot [semithick, gray]
table {%
4.75 0.147360244759342
5.25 0.147360244759342
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.615477707643522
};
\addplot [semithick, gray]
table {%
6 0.295589934231112
6 1.05604793912696
};
\addplot [semithick, gray]
table {%
5.75 1.05604793912696
6.25 1.05604793912696
};
\addplot [semithick, gray]
table {%
5.75 0.295589934231112
6.25 0.295589934231112
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6 0.675818936679034
};
\addplot [semithick, gray]
table {%
7 -0.178322843435693
7 1.08456605888701
};
\addplot [semithick, gray]
table {%
6.75 1.08456605888701
7.25 1.08456605888701
};
\addplot [semithick, gray]
table {%
6.75 -0.178322843435693
7.25 -0.178322843435693
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7 0.453121607725658
};
\addplot [semithick, gray]
table {%
8 -0.0469130373303785
8 1.03306491577562
};
\addplot [semithick, gray]
table {%
7.75 1.03306491577562
8.25 1.03306491577562
};
\addplot [semithick, gray]
table {%
7.75 -0.0469130373303785
8.25 -0.0469130373303785
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8 0.493075939222623
};
\addplot [semithick, gray]
table {%
9 0.149936928248852
9 1.01817244134832
};
\addplot [semithick, gray]
table {%
8.75 1.01817244134832
9.25 1.01817244134832
};
\addplot [semithick, gray]
table {%
8.75 0.149936928248852
9.25 0.149936928248852
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 0.584054684798584
};
\node[draw, rectangle, fill=white] at (axis cs: 7, 0.2) {\scriptsize{after 150 images}};

\nextgroupplot[
tick align=outside,
tick pos=left,
width=0.3\textwidth,
height=0.15\textheight,
xticklabels=\empty,
yticklabels=\empty,
x grid style={darkgray176},
xmin=-0.725, xmax=9.725,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, gray]
table {%
0 0.354958272993225
0 1.200132015606
};
\addplot [semithick, gray]
table {%
-0.25 1.200132015606
0.25 1.200132015606
};
\addplot [semithick, gray]
table {%
-0.25 0.354958272993225
0.25 0.354958272993225
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.777545144299611
};
\addplot [semithick, gray]
table {%
1 -0.600236546961332
1 1.63593410137976
};
\addplot [semithick, gray]
table {%
0.75 1.63593410137976
1.25 1.63593410137976
};
\addplot [semithick, gray]
table {%
0.75 -0.600236546961332
1.25 -0.600236546961332
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.517848777209212
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
1 0.517848777209212
};
\addplot [semithick, gray]
table {%
2 0.422672221753521
2 1.23426195425141
};
\addplot [semithick, gray]
table {%
1.75 1.23426195425141
2.25 1.23426195425141
};
\addplot [semithick, gray]
table {%
1.75 0.422672221753521
2.25 0.422672221753521
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.828467088002466
};
\addplot [semithick, gray]
table {%
3 0.444551280272526
3 1.18331661775066
};
\addplot [semithick, gray]
table {%
2.75 1.18331661775066
3.25 1.18331661775066
};
\addplot [semithick, gray]
table {%
2.75 0.444551280272526
3.25 0.444551280272526
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.813933949011593
};
\addplot [semithick, gray]
table {%
4 0.455411443774964
4 1.19735151345348
};
\addplot [semithick, gray]
table {%
3.75 1.19735151345348
4.25 1.19735151345348
};
\addplot [semithick, gray]
table {%
3.75 0.455411443774964
4.25 0.455411443774964
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.826381478614224
};
\addplot [semithick, gray]
table {%
5 0.508553281529735
5 1.2129559249841
};
\addplot [semithick, gray]
table {%
4.75 1.2129559249841
5.25 1.2129559249841
};
\addplot [semithick, gray]
table {%
4.75 0.508553281529735
5.25 0.508553281529735
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.860754603256919
};
\addplot [semithick, gray]
table {%
6 0.369386596024195
6 1.23918607922703
};
\addplot [semithick, gray]
table {%
5.75 1.23918607922703
6.25 1.23918607922703
};
\addplot [semithick, gray]
table {%
5.75 0.369386596024195
6.25 0.369386596024195
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6 0.80428633762561
};
\addplot [semithick, gray]
table {%
7 0.287404382744122
7 1.1924174264042
};
\addplot [semithick, gray]
table {%
6.75 1.1924174264042
7.25 1.1924174264042
};
\addplot [semithick, gray]
table {%
6.75 0.287404382744122
7.25 0.287404382744122
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7 0.739910904574161
};
\addplot [semithick, gray]
table {%
8 0.362170553352119
8 1.19346613845473
};
\addplot [semithick, gray]
table {%
7.75 1.19346613845473
8.25 1.19346613845473
};
\addplot [semithick, gray]
table {%
7.75 0.362170553352119
8.25 0.362170553352119
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8 0.777818345903425
};
\addplot [semithick, gray]
table {%
9 0.309986148149929
9 1.27415922107446
};
\addplot [semithick, gray]
table {%
8.75 1.27415922107446
9.25 1.27415922107446
};
\addplot [semithick, gray]
table {%
8.75 0.309986148149929
9.25 0.309986148149929
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 0.792072684612196
};
\node[draw, rectangle, fill=white] at (axis cs: 7, 0.2) {\scriptsize{after 150 images}};

\nextgroupplot[
tick align=outside,
tick pos=left,
width=0.3\textwidth,
height=0.15\textheight,
xlabel={image},
ylabel={$\hat{p}_c$},
x grid style={darkgray176},
xmin=-0.725, xmax=9.725,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, gray]
table {%
0 0.545744137333405
0 0.929362856649949
};
\addplot [semithick, gray]
table {%
-0.25 0.929362856649949
0.25 0.929362856649949
};
\addplot [semithick, gray]
table {%
-0.25 0.545744137333405
0.25 0.545744137333405
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.737553496991677
};
\addplot [semithick, gray]
table {%
1 0.51614247739279
1 1.09716619884481
};
\addplot [semithick, gray]
table {%
0.75 1.09716619884481
1.25 1.09716619884481
};
\addplot [semithick, gray]
table {%
0.75 0.51614247739279
1.25 0.51614247739279
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.806654338118799
};
\addplot [semithick, gray]
table {%
2 0.577167313327151
2 0.976431386494217
};
\addplot [semithick, gray]
table {%
1.75 0.976431386494217
2.25 0.976431386494217
};
\addplot [semithick, gray]
table {%
1.75 0.577167313327151
2.25 0.577167313327151
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.776799349910684
};
\addplot [semithick, gray]
table {%
3 0.553960913250415
3 1.02621648818607
};
\addplot [semithick, gray]
table {%
2.75 1.02621648818607
3.25 1.02621648818607
};
\addplot [semithick, gray]
table {%
2.75 0.553960913250415
3.25 0.553960913250415
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.790088700718243
};
\addplot [semithick, gray]
table {%
4 0.550415983955587
4 0.977715200668581
};
\addplot [semithick, gray]
table {%
3.75 0.977715200668581
4.25 0.977715200668581
};
\addplot [semithick, gray]
table {%
3.75 0.550415983955587
4.25 0.550415983955587
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.764065592312084
};
\addplot [semithick, gray]
table {%
5 0.501223130418849
5 0.923633501765107
};
\addplot [semithick, gray]
table {%
4.75 0.923633501765107
5.25 0.923633501765107
};
\addplot [semithick, gray]
table {%
4.75 0.501223130418849
5.25 0.501223130418849
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.712428316091978
};
\addplot [semithick, gray]
table {%
6 0.53628100593519
6 1.04651204226983
};
\addplot [semithick, gray]
table {%
5.75 1.04651204226983
6.25 1.04651204226983
};
\addplot [semithick, gray]
table {%
5.75 0.53628100593519
6.25 0.53628100593519
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6 0.791396524102512
};
\addplot [semithick, gray]
table {%
7 0.503894465168549
7 1.00813328531772
};
\addplot [semithick, gray]
table {%
6.75 1.00813328531772
7.25 1.00813328531772
};
\addplot [semithick, gray]
table {%
6.75 0.503894465168549
7.25 0.503894465168549
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7 0.756013875243137
};
\addplot [semithick, gray]
table {%
8 0.59423805208151
8 0.986442990645227
};
\addplot [semithick, gray]
table {%
7.75 0.986442990645227
8.25 0.986442990645227
};
\addplot [semithick, gray]
table {%
7.75 0.59423805208151
8.25 0.59423805208151
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8 0.790340521363368
};
\addplot [semithick, gray]
table {%
9 0.472947876930368
9 1.01368049737068
};
\addplot [semithick, gray]
table {%
8.75 1.01368049737068
9.25 1.01368049737068
};
\addplot [semithick, gray]
table {%
8.75 0.472947876930368
9.25 0.472947876930368
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 0.743314187150524
};
\node[draw, rectangle, fill=white] at (axis cs: 7, 0.2) {\scriptsize{after 312 images}};





\nextgroupplot[
tick align=outside,
tick pos=left,
width=0.3\textwidth,
height=0.15\textheight,
yticklabels=\empty,
xlabel={image},
x grid style={darkgray176},
xmin=-0.725, xmax=9.725,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, gray]
table {%
0 0.473116137372796
0 0.820254800422327
};
\addplot [semithick, gray]
table {%
-0.25 0.820254800422327
0.25 0.820254800422327
};
\addplot [semithick, gray]
table {%
-0.25 0.473116137372796
0.25 0.473116137372796
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.646685468897561
};
\addplot [semithick, gray]
table {%
1 0.52303703037405
1 0.82922884496894
};
\addplot [semithick, gray]
table {%
0.75 0.82922884496894
1.25 0.82922884496894
};
\addplot [semithick, gray]
table {%
0.75 0.52303703037405
1.25 0.52303703037405
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.676132937671495
};
\addplot [semithick, gray]
table {%
2 0.439007157688269
2 0.802114179302334
};
\addplot [semithick, gray]
table {%
1.75 0.802114179302334
2.25 0.802114179302334
};
\addplot [semithick, gray]
table {%
1.75 0.439007157688269
2.25 0.439007157688269
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.620560668495301
};
\addplot [semithick, gray]
table {%
3 0.410474336617273
3 0.926963519301894
};
\addplot [semithick, gray]
table {%
2.75 0.926963519301894
3.25 0.926963519301894
};
\addplot [semithick, gray]
table {%
2.75 0.410474336617273
3.25 0.410474336617273
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.668718927959583
};
\addplot [semithick, gray]
table {%
4 0.506230439565498
4 0.837014336215824
};
\addplot [semithick, gray]
table {%
3.75 0.837014336215824
4.25 0.837014336215824
};
\addplot [semithick, gray]
table {%
3.75 0.506230439565498
4.25 0.506230439565498
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.671622387890661
};
\addplot [semithick, gray]
table {%
5 0.472258766493239
5 0.861622703476222
};
\addplot [semithick, gray]
table {%
4.75 0.861622703476222
5.25 0.861622703476222
};
\addplot [semithick, gray]
table {%
4.75 0.472258766493239
5.25 0.472258766493239
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.66694073498473
};
\addplot [semithick, gray]
table {%
6 0.547775456672364
6 0.869786592820406
};
\addplot [semithick, gray]
table {%
5.75 0.869786592820406
6.25 0.869786592820406
};
\addplot [semithick, gray]
table {%
5.75 0.547775456672364
6.25 0.547775456672364
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6 0.708781024746385
};
\addplot [semithick, gray]
table {%
7 0.355170669022529
7 0.796672488325498
};
\addplot [semithick, gray]
table {%
6.75 0.796672488325498
7.25 0.796672488325498
};
\addplot [semithick, gray]
table {%
6.75 0.355170669022529
7.25 0.355170669022529
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7 0.575921578674014
};
\addplot [semithick, gray]
table {%
8 0.421815125573067
8 0.792374202680135
};
\addplot [semithick, gray]
table {%
7.75 0.792374202680135
8.25 0.792374202680135
};
\addplot [semithick, gray]
table {%
7.75 0.421815125573067
8.25 0.421815125573067
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8 0.607094664126601
};
\addplot [semithick, gray]
table {%
9 0.376153551864646
9 0.791535271083108
};
\addplot [semithick, gray]
table {%
8.75 0.791535271083108
9.25 0.791535271083108
};
\addplot [semithick, gray]
table {%
8.75 0.376153551864646
9.25 0.376153551864646
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 0.583844411473877
};
\node[draw, rectangle, fill=white] at (axis cs: 7, 0.2) {\scriptsize{after 312 images}};




\nextgroupplot[
tick align=outside,
tick pos=left,
width=0.3\textwidth,
height=0.15\textheight,
yticklabels=\empty,
xlabel={image},
x grid style={darkgray176},
xmin=-0.725, xmax=9.725,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, gray]
table {%
0 0.696018195030395
0 1.00564804736029
};
\addplot [semithick, gray]
table {%
-0.25 1.00564804736029
0.25 1.00564804736029
};
\addplot [semithick, gray]
table {%
-0.25 0.696018195030395
0.25 0.696018195030395
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.850833121195342
};
\addplot [semithick, gray]
table {%
1 0.115987859286913
1 0.945938315133741
};
\addplot [semithick, gray]
table {%
0.75 0.945938315133741
1.25 0.945938315133741
};
\addplot [semithick, gray]
table {%
0.75 0.115987859286913
1.25 0.115987859286913
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.530963087210327
};
\addplot [semithick, gray]
table {%
2 0.713385032804834
2 1.05886322377732
};
\addplot [semithick, gray]
table {%
1.75 1.05886322377732
2.25 1.05886322377732
};
\addplot [semithick, gray]
table {%
1.75 0.713385032804834
2.25 0.713385032804834
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.886124128291075
};
\addplot [semithick, gray]
table {%
3 0.70072957616088
3 1.0209901346159
};
\addplot [semithick, gray]
table {%
2.75 1.0209901346159
3.25 1.0209901346159
};
\addplot [semithick, gray]
table {%
2.75 0.70072957616088
3.25 0.70072957616088
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.860859855388389
};
\addplot [semithick, gray]
table {%
4 0.716819008324932
4 1.02688968167018
};
\addplot [semithick, gray]
table {%
3.75 1.02688968167018
4.25 1.02688968167018
};
\addplot [semithick, gray]
table {%
3.75 0.716819008324932
4.25 0.716819008324932
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.871854344997557
};
\addplot [semithick, gray]
table {%
5 0.683776942606572
5 1.05064470852661
};
\addplot [semithick, gray]
table {%
4.75 1.05064470852661
5.25 1.05064470852661
};
\addplot [semithick, gray]
table {%
4.75 0.683776942606572
5.25 0.683776942606572
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.86721082556659
};
\addplot [semithick, gray]
table {%
6 0.642810865676408
6 1.00763419975887
};
\addplot [semithick, gray]
table {%
5.75 1.00763419975887
6.25 1.00763419975887
};
\addplot [semithick, gray]
table {%
5.75 0.642810865676408
6.25 0.642810865676408
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6 0.825222532717639
};
\addplot [semithick, gray]
table {%
7 0.646769185133907
7 0.986399093337909
};
\addplot [semithick, gray]
table {%
6.75 0.986399093337909
7.25 0.986399093337909
};
\addplot [semithick, gray]
table {%
6.75 0.646769185133907
7.25 0.646769185133907
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7 0.816584139235908
};
\addplot [semithick, gray]
table {%
8 0.595640859881733
8 0.990026707614243
};
\addplot [semithick, gray]
table {%
7.75 0.990026707614243
8.25 0.990026707614243
};
\addplot [semithick, gray]
table {%
7.75 0.595640859881733
8.25 0.595640859881733
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8 0.792833783747988
};
\addplot [semithick, gray]
table {%
9 0.63023027886304
9 1.04845929175773
};
\addplot [semithick, gray]
table {%
8.75 1.04845929175773
9.25 1.04845929175773
};
\addplot [semithick, gray]
table {%
8.75 0.63023027886304
9.25 0.63023027886304
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 0.839344785310383
};
\node[draw, rectangle, fill=white] at (axis cs: 7, 0.2) {\scriptsize{after 312 images}};
\end{groupplot}

\end{tikzpicture}


==> tikz/cme_vs_hsu_vs_automatica.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{cms_vs_hsu_vs_automatica}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,0.55)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
xmin=-6, xmax=7,
xtick style={color=black},
ymin=-1, ymax=1.5,
ytick style={color=black},
width=0.4\textwidth,
height=0.175\textheight,
% xlabel={$x$},
xticklabels=\empty,
title={Our bounds}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:-5.64754615263406,-0.175603820790867)
--(axis cs:-5.64754615263406,0.170950038425415)
--(axis cs:-5.48539528710909,0.156405606304324)
--(axis cs:-5.42106256490896,0.153322319541437)
--(axis cs:-5.41751966520179,0.153196684148311)
--(axis cs:-5.21443483603189,0.153239826939756)
--(axis cs:-5.12238418646167,0.157411359141821)
--(axis cs:-5.04399012966825,0.162595082978743)
--(axis cs:-4.9878532039268,0.167078832466392)
--(axis cs:-4.92061109435848,0.173157954069855)
--(axis cs:-4.90899118601309,0.174277087386265)
--(axis cs:-4.86974973037661,0.178188864762784)
--(axis cs:-4.82819961738451,0.182532533536881)
--(axis cs:-4.7503369175975,0.191140156101962)
--(axis cs:-4.34071225894522,0.241701544809403)
--(axis cs:-4.33379698923467,0.242585089594926)
--(axis cs:-4.22999884744545,0.255836500244772)
--(axis cs:-4.2113276516765,0.258213674678179)
--(axis cs:-4.10631770426395,0.271508961541836)
--(axis cs:-4.08744390418622,0.273881604003434)
--(axis cs:-3.90333028008832,0.296655622533669)
--(axis cs:-3.51942814491857,0.341267068547169)
--(axis cs:-3.26900534220276,0.367871729134639)
--(axis cs:-3.24722293433729,0.370087280997299)
--(axis cs:-3.21332361408195,0.373503634772427)
--(axis cs:-3.02745717624315,0.391550670130482)
--(axis cs:-2.81705663172375,0.410596413266611)
--(axis cs:-2.81101293115386,0.41112214565094)
--(axis cs:-2.80912688223602,0.411285969067986)
--(axis cs:-2.72554358265284,0.418431591105718)
--(axis cs:-2.71563550577489,0.419263897888285)
--(axis cs:-2.70112276874036,0.420477412758104)
--(axis cs:-2.62598175989838,0.426654959838168)
--(axis cs:-2.47572230083708,0.438488696241097)
--(axis cs:-2.32481851055924,0.449702068064764)
--(axis cs:-2.25326225541546,0.454794221943297)
--(axis cs:-2.10078453592716,0.46518600445418)
--(axis cs:-2.09887471643475,0.465312335497008)
--(axis cs:-2.05534739040107,0.468166725449766)
--(axis cs:-2.03710065854173,0.46934927601517)
--(axis cs:-2.00194290296887,0.471604865486805)
--(axis cs:-1.99649764224096,0.471951539935289)
--(axis cs:-1.68383658975059,0.490737363425464)
--(axis cs:-1.50805888540439,0.50043953627354)
--(axis cs:-1.2228986039345,0.515151547139378)
--(axis cs:-0.869634257284606,0.53222649960545)
--(axis cs:-0.723352003181867,0.539146655539342)
--(axis cs:-0.574693677223128,0.546218157745175)
--(axis cs:-0.481485670542483,0.550717479658551)
--(axis cs:-0.30795997655102,0.559339908317259)
--(axis cs:-0.132936305444206,0.56853668680216)
--(axis cs:-0.105148519180983,0.570058155583876)
--(axis cs:0.0111408408625637,0.576649608408358)
--(axis cs:0.161205682698617,0.585790411304089)
--(axis cs:0.188614743317811,0.587549990123615)
--(axis cs:0.308877932151082,0.59564896576572)
--(axis cs:0.411621969634137,0.603112237048458)
--(axis cs:0.496810679733685,0.609728994489938)
--(axis cs:0.584775641249543,0.617010012358773)
--(axis cs:0.673719477780287,0.624873652913115)
--(axis cs:1.01837561762817,0.660691638549822)
--(axis cs:1.16104943223097,0.678177867178137)
--(axis cs:1.17004893307313,0.679333473665922)
--(axis cs:1.42816800017528,0.715001511981761)
--(axis cs:1.60947887175778,0.742664598696608)
--(axis cs:1.72277227749172,0.760832521103558)
--(axis cs:1.96418261084703,0.801181219009934)
--(axis cs:1.97977231367746,0.803842366040125)
--(axis cs:2.05316523525059,0.816430748442605)
--(axis cs:2.45434581801112,0.885781076479487)
--(axis cs:2.54941553519051,0.902025976225889)
--(axis cs:2.72357156025793,0.931261442795394)
--(axis cs:2.98318448263295,0.973046962911889)
--(axis cs:3.07633903162453,0.987376087452144)
--(axis cs:3.11331143920345,0.992952184484137)
--(axis cs:3.3801229364957,1.03111065161263)
--(axis cs:3.46246485818885,1.04208163225677)
--(axis cs:3.50337194159534,1.04737974127845)
--(axis cs:3.53626006982341,1.05156403023489)
--(axis cs:3.59295464571217,1.0586164155658)
--(axis cs:3.70483493186259,1.07191851654811)
--(axis cs:3.7365283638252,1.07553423338772)
--(axis cs:3.87795037777381,1.09081839610967)
--(axis cs:4.05398554567162,1.10783020503014)
--(axis cs:4.17490084986536,1.11817025863925)
--(axis cs:4.59420276343783,1.14517436776279)
--(axis cs:4.61545383814811,1.14617073837045)
--(axis cs:4.76100428624225,1.15203065109269)
--(axis cs:4.76522014855934,1.15217545614731)
--(axis cs:4.86608815706922,1.15522737179525)
--(axis cs:4.92278887757534,1.15659970693511)
--(axis cs:5.30504234104862,1.15990763107695)
--(axis cs:5.53471015109858,1.15788248712251)
--(axis cs:5.55801196326689,1.15756957196319)
--(axis cs:5.62770252881366,1.15656687871471)
--(axis cs:5.70056462226608,1.15546424474246)
--(axis cs:5.71938000325719,1.15517991931366)
--(axis cs:6.11781536135899,1.1528006249719)
--(axis cs:6.36330624220244,1.16042576095275)
--(axis cs:6.49076429732619,1.16897150788733)
--(axis cs:6.92385589392496,1.22393144609244)
--(axis cs:6.92385589392496,0.801087383478874)
--(axis cs:6.92385589392496,0.801087383478874)
--(axis cs:6.49076429732619,0.845410229024655)
--(axis cs:6.36330624220244,0.84840748202098)
--(axis cs:6.11781536135899,0.842272530516335)
--(axis cs:5.71938000325719,0.809063857335088)
--(axis cs:5.70056462226608,0.807067559011039)
--(axis cs:5.62770252881366,0.799120364717904)
--(axis cs:5.55801196326689,0.791252909765178)
--(axis cs:5.53471015109858,0.788575670627929)
--(axis cs:5.30504234104862,0.761417778825586)
--(axis cs:4.92278887757534,0.715716614127653)
--(axis cs:4.86608815706922,0.709078546595245)
--(axis cs:4.76522014855934,0.697420440678461)
--(axis cs:4.76100428624225,0.696937726481129)
--(axis cs:4.61545383814811,0.680517103323031)
--(axis cs:4.59420276343783,0.678161328951046)
--(axis cs:4.17490084986536,0.634060456595943)
--(axis cs:4.05398554567162,0.622212083197807)
--(axis cs:3.87795037777381,0.6056510615794)
--(axis cs:3.7365283638252,0.592916656894255)
--(axis cs:3.70483493186259,0.590129665067844)
--(axis cs:3.59295464571217,0.580478569603979)
--(axis cs:3.53626006982341,0.575695228416186)
--(axis cs:3.50337194159534,0.572952135974948)
--(axis cs:3.46246485818885,0.569571683892339)
--(axis cs:3.3801229364957,0.562868700842952)
--(axis cs:3.11331143920345,0.541969684311077)
--(axis cs:3.07633903162453,0.539157633243018)
--(axis cs:2.98318448263295,0.532144216453254)
--(axis cs:2.72357156025793,0.51297485898775)
--(axis cs:2.54941553519051,0.500212732477354)
--(axis cs:2.45434581801112,0.493194487129692)
--(axis cs:2.05316523525059,0.462139137208225)
--(axis cs:1.97977231367746,0.456025425991415)
--(axis cs:1.96418261084703,0.454702702006463)
--(axis cs:1.72277227749172,0.432916895759098)
--(axis cs:1.60947887175778,0.42168271465461)
--(axis cs:1.42816800017528,0.402055593364018)
--(axis cs:1.17004893307313,0.370088177135584)
--(axis cs:1.16104943223097,0.36888227772839)
--(axis cs:1.01837561762817,0.348926956100537)
--(axis cs:0.673719477780287,0.294522281659465)
--(axis cs:0.584775641249543,0.279220606475675)
--(axis cs:0.496810679733685,0.263662951275508)
--(axis cs:0.411621969634137,0.248241157741635)
--(axis cs:0.308877932151082,0.229243627068569)
--(axis cs:0.188614743317811,0.206559593358659)
--(axis cs:0.161205682698617,0.201334984550876)
--(axis cs:0.0111408408625637,0.172467332735654)
--(axis cs:-0.105148519180983,0.149898072943956)
--(axis cs:-0.132936305444206,0.144492635402291)
--(axis cs:-0.30795997655102,0.110455654120097)
--(axis cs:-0.481485670542483,0.0769502221813091)
--(axis cs:-0.574693677223128,0.0591523923062724)
--(axis cs:-0.723352003181867,0.0311798850941763)
--(axis cs:-0.869634257284606,0.00427969373295539)
--(axis cs:-1.2228986039345,-0.0573292925710394)
--(axis cs:-1.50805888540439,-0.102719999317982)
--(axis cs:-1.68383658975059,-0.12840588044008)
--(axis cs:-1.99649764224096,-0.169203531289087)
--(axis cs:-2.00194290296887,-0.16985484115807)
--(axis cs:-2.03710065854173,-0.174009204561131)
--(axis cs:-2.05534739040107,-0.176130352473161)
--(axis cs:-2.09887471643475,-0.181092876694475)
--(axis cs:-2.10078453592716,-0.181307448197988)
--(axis cs:-2.25326225541546,-0.197562506705052)
--(axis cs:-2.32481851055924,-0.20458133404899)
--(axis cs:-2.47572230083708,-0.218064492458685)
--(axis cs:-2.62598175989838,-0.229660389482535)
--(axis cs:-2.70112276874036,-0.234756348174494)
--(axis cs:-2.71563550577489,-0.235685774189271)
--(axis cs:-2.72554358265284,-0.236310056854007)
--(axis cs:-2.80912688223602,-0.241243391250938)
--(axis cs:-2.81101293115386,-0.241347806653991)
--(axis cs:-2.81705663172375,-0.241680335475568)
--(axis cs:-3.02745717624315,-0.251277357036705)
--(axis cs:-3.21332361408195,-0.256505079776552)
--(axis cs:-3.24722293433729,-0.257125704766971)
--(axis cs:-3.26900534220276,-0.257470063029639)
--(axis cs:-3.51942814491857,-0.258364461542749)
--(axis cs:-3.90333028008832,-0.248920004357118)
--(axis cs:-4.08744390418622,-0.239975558985227)
--(axis cs:-4.10631770426395,-0.238908862047315)
--(axis cs:-4.2113276516765,-0.232499744934248)
--(axis cs:-4.22999884744545,-0.23127952111402)
--(axis cs:-4.33379698923467,-0.224088712598275)
--(axis cs:-4.34071225894522,-0.223586588948435)
--(axis cs:-4.7503369175975,-0.190652188533939)
--(axis cs:-4.82819961738451,-0.184295545077118)
--(axis cs:-4.86974973037661,-0.181010329964297)
--(axis cs:-4.90899118601309,-0.178007228626871)
--(axis cs:-4.92061109435848,-0.177140236863342)
--(axis cs:-4.9878532039268,-0.172368649788519)
--(axis cs:-5.04399012966825,-0.168779078795207)
--(axis cs:-5.12238418646167,-0.164544762554819)
--(axis cs:-5.21443483603189,-0.161045152227316)
--(axis cs:-5.41751966520179,-0.160809168574398)
--(axis cs:-5.42106256490896,-0.160911155387262)
--(axis cs:-5.48539528710909,-0.163445062843911)
--(axis cs:-5.64754615263406,-0.175603820790867)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
-5.64754629135132 0.00129556655883789
-4.82819938659668 0.00293469429016113
-4.33379697799683 0.00480258464813232
-3.90333032608032 0.00736713409423828
-3.51942825317383 0.0107778310775757
-3.21332359313965 0.0145813226699829
-3.02745723724365 0.0175075531005859
-2.70112276077271 0.0241005420684814
-2.47572231292725 0.0300109386444092
-2.25326228141785 0.0372098684310913
-1.996497631073 0.0475842952728271
-1.68383657932281 0.0639338493347168
-1.5080589056015 0.0752952098846436
-1.22289860248566 0.0977129936218262
-0.86963427066803 0.133584022521973
-0.723351955413818 0.151439905166626
-0.57469367980957 0.171548366546631
-0.481485605239868 0.185203075408936
-0.307960033416748 0.212828397750854
-0.105148553848267 0.248776435852051
0.0111408233642578 0.271137475967407
0.188614726066589 0.307595372200012
0.308877944946289 0.333783507347107
0.496810674667358 0.376791477203369
0.67371940612793 0.419145941734314
1.17004895210266 0.542410135269165
1.42816805839539 0.605436086654663
1.6094788312912 0.64782190322876
1.72277224063873 0.673217177391052
1.97977232933044 0.727063059806824
2.05316519737244 0.741382241249084
2.454345703125 0.81066632270813
2.54941558837891 0.824829339981079
2.72357153892517 0.848588228225708
2.98318457603455 0.879020214080811
3.11331152915955 0.892190217971802
3.38012290000916 0.915298938751221
3.53626012802124 0.926645040512085
3.70483493804932 0.937311410903931
3.73652839660645 0.93914794921875
3.87795042991638 0.946745634078979
4.05398559570312 0.954954266548157
4.17490100860596 0.95987868309021
4.61545372009277 0.973800182342529
4.92278909683228 0.980597972869873
5.3050422668457 0.986679553985596
5.71937990188599 0.991158246994019
6.36330604553223 0.995336532592773
6.92385578155518 0.997332334518433
};
\addlegendentry{$p_0$}
\addplot [semithick, darkorange25512714, dashed]
table {%
-5.64754629135132 -0.0023268461227417
-5.41751956939697 -0.00380623340606689
-5.1223840713501 -0.00356674194335938
-4.90899133682251 -0.00186502933502197
-4.75033712387085 0.000244021415710449
-4.33379697799683 0.00924813747406006
-4.08744382858276 0.0169529914855957
-3.90333032608032 0.0238678455352783
-3.51942825317383 0.0414513349533081
-3.21332359313965 0.0584993362426758
-3.02745723724365 0.0701366662979126
-2.70112276077271 0.0928605794906616
-2.47572231292725 0.110212087631226
-2.25326228141785 0.128615856170654
-1.996497631073 0.151373982429504
-1.68383657932281 0.18116569519043
-1.5080589056015 0.198859810829163
-1.22289860248566 0.228911161422729
-0.86963427066803 0.268253087997437
-0.57469367980957 0.302685260772705
-0.307960033416748 0.334897756576538
0.0111408233642578 0.374558448791504
0.411621928215027 0.425676703453064
0.67371940612793 0.459697961807251
1.72277224063873 0.596874713897705
2.05316519737244 0.63928496837616
2.54941558837891 0.701119422912598
2.72357153892517 0.722118139266968
3.11331152915955 0.767460942268372
3.50337195396423 0.810165882110596
3.73652839660645 0.834225416183472
3.87795042991638 0.8482346534729
4.17490100860596 0.876115322113037
4.61545372009277 0.913343906402588
4.86608839035034 0.932152986526489
4.92278909683228 0.936158180236816
5.3050422668457 0.960662722587585
5.6277027130127 0.977843642234802
5.71937990188599 0.98212194442749
6.11781549453735 0.997536659240723
6.36330604553223 1.00441658496857
6.49076414108276 1.00719082355499
6.92385578155518 1.01250946521759
};
\addlegendentry{$\check{p}_0$}

% \nextgroupplot[
% % legend cell align={left},
% % legend style={
% %   fill opacity=0.8,
% %   draw opacity=1,
% %   text opacity=1,
% %   at={(0.03,0.97)},
% %   anchor=north west,
% %   draw=lightgray204
% % },
% tick align=outside,
% tick pos=left,
% xmin=-6, xmax=7,
% xtick style={color=black},
% ymin=-0.5, ymax=1,
% ytick style={color=black},
% width=0.3\textwidth,
% height=0.15\textheight,
% xlabel={$x$},
% title={Uniform bounds}
% ]
% \path [draw=blue, fill=blue, opacity=0.1]
% (axis cs:-5.64754615263406,0.444796400404983)
% --(axis cs:-5.64754615263406,-0.449450182770435)
% --(axis cs:-5.48539528710909,-0.450643019857503)
% --(axis cs:-5.42106256490896,-0.450917709510622)
% --(axis cs:-5.41751966520179,-0.450929533800753)
% --(axis cs:-5.21443483603189,-0.451025954231489)
% --(axis cs:-5.12238418646167,-0.450689993294208)
% --(axis cs:-5.04399012966825,-0.450215289495941)
% --(axis cs:-4.9878532039268,-0.449768200248772)
% --(axis cs:-4.92061109435848,-0.449114432984453)
% --(axis cs:-4.90899118601309,-0.448988362208012)
% --(axis cs:-4.86974973037661,-0.448534024188465)
% --(axis cs:-4.82819961738451,-0.448004797357828)
% --(axis cs:-4.7503369175975,-0.446879307803698)
% --(axis cs:-4.34071225894522,-0.438065813657225)
% --(axis cs:-4.33379698923467,-0.437875103089383)
% --(axis cs:-4.22999884744545,-0.434844802022333)
% --(axis cs:-4.2113276516765,-0.434266326715744)
% --(axis cs:-4.10631770426395,-0.430823241840449)
% --(axis cs:-4.08744390418622,-0.430170269078606)
% --(axis cs:-3.90333028008832,-0.423255482499434)
% --(axis cs:-3.51942814491857,-0.405671988085499)
% --(axis cs:-3.26900534220276,-0.391922458535209)
% --(axis cs:-3.24722293433729,-0.390642503472545)
% --(axis cs:-3.21332361408195,-0.388624014089772)
% --(axis cs:-3.02745717624315,-0.376986635040821)
% --(axis cs:-2.81705663172375,-0.362665252692188)
% --(axis cs:-2.81101293115386,-0.362236122089235)
% --(axis cs:-2.80912688223602,-0.362102002679185)
% --(axis cs:-2.72554358265284,-0.356062524461854)
% --(axis cs:-2.71563550577489,-0.355334229738202)
% --(axis cs:-2.70112276874036,-0.354262759295904)
% --(axis cs:-2.62598175989838,-0.348626006409893)
% --(axis cs:-2.47572230083708,-0.336911189696504)
% --(axis cs:-2.32481851055924,-0.324562924579822)
% --(axis cs:-2.25326225541546,-0.318507433968587)
% --(axis cs:-2.10078453592716,-0.305184013459613)
% --(axis cs:-2.09887471643475,-0.305013562186443)
% --(axis cs:-2.05534739040107,-0.301105105099407)
% --(axis cs:-2.03710065854173,-0.29945325586069)
% --(axis cs:-2.00194290296887,-0.296248279423342)
% --(axis cs:-1.99649764224096,-0.295749287264609)
% --(axis cs:-1.68383658975059,-0.265957550095017)
% --(axis cs:-1.50805888540439,-0.24826352310993)
% --(axis cs:-1.2228986039345,-0.21821216430354)
% --(axis cs:-0.869634257284606,-0.178870194918506)
% --(axis cs:-0.723352003181867,-0.16196002127095)
% --(axis cs:-0.574693677223128,-0.144438016561986)
% --(axis cs:-0.481485670542483,-0.133289440667779)
% --(axis cs:-0.30795997655102,-0.112225510369031)
% --(axis cs:-0.132936305444206,-0.0906086304854834)
% --(axis cs:-0.105148519180983,-0.0871451773237928)
% --(axis cs:0.0111408408625637,-0.0725648210157036)
% --(axis cs:0.161205682698617,-0.0535605936602266)
% --(axis cs:0.188614743317811,-0.0500684998465723)
% --(axis cs:0.308877932151082,-0.0346769951705648)
% --(axis cs:0.411621969634137,-0.0214465941926628)
% --(axis cs:0.496810679733685,-0.010427318704986)
% --(axis cs:0.584775641249543,0.000992017829514913)
% --(axis cs:0.673719477780287,0.0125746756985808)
% --(axis cs:1.01837561762817,0.0576860057374703)
% --(axis cs:1.16104943223097,0.0764067808655544)
% --(axis cs:1.17004893307313,0.0775875338130437)
% --(axis cs:1.42816800017528,0.11140526108518)
% --(axis cs:1.60947887175778,0.135050365087899)
% --(axis cs:1.72277227749172,0.149751416843619)
% --(axis cs:1.96418261084703,0.180818668920489)
% --(axis cs:1.97977231367746,0.182810604428061)
% --(axis cs:2.05316523525059,0.192161651237706)
% --(axis cs:2.45434581801112,0.24236449021688)
% --(axis cs:2.54941553519051,0.253996062763913)
% --(axis cs:2.72357156025793,0.274994859303863)
% --(axis cs:2.98318448263295,0.305472298094862)
% --(axis cs:3.07633903162453,0.316143568759872)
% --(axis cs:3.11331143920345,0.320337642809898)
% --(axis cs:3.3801229364957,0.349866384640082)
% --(axis cs:3.46246485818885,0.358703366486847)
% --(axis cs:3.50337194159534,0.363042647038992)
% --(axis cs:3.53626006982341,0.366506337737827)
% --(axis cs:3.59295464571217,0.372424200997181)
% --(axis cs:3.70483493186259,0.383900799220267)
% --(axis cs:3.7365283638252,0.387102153553279)
% --(axis cs:3.87795037777381,0.401111437256825)
% --(axis cs:4.05398554567162,0.417897852526264)
% --(axis cs:4.17490084986536,0.428992066029889)
% --(axis cs:4.59420276343783,0.464544556769207)
% --(axis cs:4.61545383814811,0.466220629259031)
% --(axis cs:4.76100428624225,0.477360897199202)
% --(axis cs:4.76522014855934,0.477674656825176)
% --(axis cs:4.86608815706922,0.485029667607541)
% --(axis cs:4.92278887757534,0.48903486894367)
% --(axis cs:5.30504234104862,0.513539413363558)
% --(axis cs:5.53471015109858,0.526105787287511)
% --(axis cs:5.55801196326689,0.527287949276475)
% --(axis cs:5.62770252881366,0.530720330128597)
% --(axis cs:5.70056462226608,0.534142610289041)
% --(axis cs:5.71938000325719,0.534998596736666)
% --(axis cs:6.11781536135899,0.550413286156407)
% --(axis cs:6.36330624220244,0.557293329899157)
% --(axis cs:6.49076429732619,0.560067576868283)
% --(axis cs:6.92385589392496,0.565386123197946)
% --(axis cs:6.92385589392496,1.45963270637336)
% --(axis cs:6.92385589392496,1.45963270637336)
% --(axis cs:6.49076429732619,1.4543141600437)
% --(axis cs:6.36330624220244,1.45153991307458)
% --(axis cs:6.11781536135899,1.44465986933183)
% --(axis cs:5.71938000325719,1.42924517991208)
% --(axis cs:5.70056462226608,1.42838919346446)
% --(axis cs:5.62770252881366,1.42496691330402)
% --(axis cs:5.55801196326689,1.42153453245189)
% --(axis cs:5.53471015109858,1.42035237046293)
% --(axis cs:5.30504234104862,1.40778599653898)
% --(axis cs:4.92278887757534,1.38328145211909)
% --(axis cs:4.86608815706922,1.37927625078296)
% --(axis cs:4.76522014855934,1.37192124000059)
% --(axis cs:4.76100428624225,1.37160748037462)
% --(axis cs:4.61545383814811,1.36046721243445)
% --(axis cs:4.59420276343783,1.35879113994463)
% --(axis cs:4.17490084986536,1.32323864920531)
% --(axis cs:4.05398554567162,1.31214443570168)
% --(axis cs:3.87795037777381,1.29535802043224)
% --(axis cs:3.7365283638252,1.2813487367287)
% --(axis cs:3.70483493186259,1.27814738239569)
% --(axis cs:3.59295464571217,1.2666707841726)
% --(axis cs:3.53626006982341,1.26075292091325)
% --(axis cs:3.50337194159534,1.25728923021441)
% --(axis cs:3.46246485818885,1.25294994966227)
% --(axis cs:3.3801229364957,1.2441129678155)
% --(axis cs:3.11331143920345,1.21458422598532)
% --(axis cs:3.07633903162453,1.21039015193529)
% --(axis cs:2.98318448263295,1.19971888127028)
% --(axis cs:2.72357156025793,1.16924144247928)
% --(axis cs:2.54941553519051,1.14824264593933)
% --(axis cs:2.45434581801112,1.1366110733923)
% --(axis cs:2.05316523525059,1.08640823441312)
% --(axis cs:1.97977231367746,1.07705718760348)
% --(axis cs:1.96418261084703,1.07506525209591)
% --(axis cs:1.72277227749172,1.04399800001904)
% --(axis cs:1.60947887175778,1.02929694826332)
% --(axis cs:1.42816800017528,1.0056518442606)
% --(axis cs:1.17004893307313,0.971834116988462)
% --(axis cs:1.16104943223097,0.970653364040973)
% --(axis cs:1.01837561762817,0.951932588912889)
% --(axis cs:0.673719477780287,0.906821258873999)
% --(axis cs:0.584775641249543,0.895238601004933)
% --(axis cs:0.496810679733685,0.883819264470432)
% --(axis cs:0.411621969634137,0.872799988982756)
% --(axis cs:0.308877932151082,0.859569588004854)
% --(axis cs:0.188614743317811,0.844178083328846)
% --(axis cs:0.161205682698617,0.840685989515192)
% --(axis cs:0.0111408408625637,0.821681762159715)
% --(axis cs:-0.105148519180983,0.807101405851626)
% --(axis cs:-0.132936305444206,0.803637952689935)
% --(axis cs:-0.30795997655102,0.782021072806387)
% --(axis cs:-0.481485670542483,0.760957142507639)
% --(axis cs:-0.574693677223128,0.749808566613433)
% --(axis cs:-0.723352003181867,0.732286561904469)
% --(axis cs:-0.869634257284606,0.715376388256912)
% --(axis cs:-1.2228986039345,0.676034418871879)
% --(axis cs:-1.50805888540439,0.645983060065488)
% --(axis cs:-1.68383658975059,0.628289033080401)
% --(axis cs:-1.99649764224096,0.59849729591081)
% --(axis cs:-2.00194290296887,0.597998303752077)
% --(axis cs:-2.03710065854173,0.594793327314729)
% --(axis cs:-2.05534739040107,0.593141478076012)
% --(axis cs:-2.09887471643475,0.589233020988976)
% --(axis cs:-2.10078453592716,0.589062569715805)
% --(axis cs:-2.25326225541546,0.575739149206832)
% --(axis cs:-2.32481851055924,0.569683658595596)
% --(axis cs:-2.47572230083708,0.557335393478915)
% --(axis cs:-2.62598175989838,0.545620576765526)
% --(axis cs:-2.70112276874036,0.539983823879514)
% --(axis cs:-2.71563550577489,0.538912353437216)
% --(axis cs:-2.72554358265284,0.538184058713565)
% --(axis cs:-2.80912688223602,0.532144580496233)
% --(axis cs:-2.81101293115386,0.532010461086184)
% --(axis cs:-2.81705663172375,0.531581330483231)
% --(axis cs:-3.02745717624315,0.517259948134598)
% --(axis cs:-3.21332361408195,0.505622569085647)
% --(axis cs:-3.24722293433729,0.503604079702873)
% --(axis cs:-3.26900534220276,0.502324124640209)
% --(axis cs:-3.51942814491857,0.488574595089919)
% --(axis cs:-3.90333028008832,0.470991100675985)
% --(axis cs:-4.08744390418622,0.464076314096813)
% --(axis cs:-4.10631770426395,0.463423341334969)
% --(axis cs:-4.2113276516765,0.459980256459674)
% --(axis cs:-4.22999884744545,0.459401781153086)
% --(axis cs:-4.33379698923467,0.456371480086035)
% --(axis cs:-4.34071225894522,0.456180769518193)
% --(axis cs:-4.7503369175975,0.447367275371721)
% --(axis cs:-4.82819961738451,0.446241785817591)
% --(axis cs:-4.86974973037661,0.445712558986953)
% --(axis cs:-4.90899118601309,0.445258220967406)
% --(axis cs:-4.92061109435848,0.445132150190966)
% --(axis cs:-4.9878532039268,0.444478382926646)
% --(axis cs:-5.04399012966825,0.444031293679477)
% --(axis cs:-5.12238418646167,0.44355658988121)
% --(axis cs:-5.21443483603189,0.44322062894393)
% --(axis cs:-5.41751966520179,0.443317049374665)
% --(axis cs:-5.42106256490896,0.443328873664797)
% --(axis cs:-5.48539528710909,0.443603563317916)
% --(axis cs:-5.64754615263406,0.444796400404983)
% --cycle;

% \addplot [semithick, steelblue31119180]
% table {%
% -5.64754629135132 0.00129556655883789
% -4.82819938659668 0.00293469429016113
% -4.33379697799683 0.00480258464813232
% -3.90333032608032 0.00736713409423828
% -3.51942825317383 0.0107778310775757
% -3.21332359313965 0.0145813226699829
% -3.02745723724365 0.0175075531005859
% -2.70112276077271 0.0241005420684814
% -2.47572231292725 0.0300109386444092
% -2.25326228141785 0.0372098684310913
% -1.996497631073 0.0475842952728271
% -1.68383657932281 0.0639338493347168
% -1.5080589056015 0.0752952098846436
% -1.22289860248566 0.0977129936218262
% -0.86963427066803 0.133584022521973
% -0.723351955413818 0.151439905166626
% -0.57469367980957 0.171548366546631
% -0.481485605239868 0.185203075408936
% -0.307960033416748 0.212828397750854
% -0.105148553848267 0.248776435852051
% 0.0111408233642578 0.271137475967407
% 0.188614726066589 0.307595372200012
% 0.308877944946289 0.333783507347107
% 0.496810674667358 0.376791477203369
% 0.67371940612793 0.419145941734314
% 1.17004895210266 0.542410135269165
% 1.42816805839539 0.605436086654663
% 1.6094788312912 0.64782190322876
% 1.72277224063873 0.673217177391052
% 1.97977232933044 0.727063059806824
% 2.05316519737244 0.741382241249084
% 2.454345703125 0.81066632270813
% 2.54941558837891 0.824829339981079
% 2.72357153892517 0.848588228225708
% 2.98318457603455 0.879020214080811
% 3.11331152915955 0.892190217971802
% 3.38012290000916 0.915298938751221
% 3.53626012802124 0.926645040512085
% 3.70483493804932 0.937311410903931
% 3.73652839660645 0.93914794921875
% 3.87795042991638 0.946745634078979
% 4.05398559570312 0.954954266548157
% 4.17490100860596 0.95987868309021
% 4.61545372009277 0.973800182342529
% 4.92278909683228 0.980597972869873
% 5.3050422668457 0.986679553985596
% 5.71937990188599 0.991158246994019
% 6.36330604553223 0.995336532592773
% 6.92385578155518 0.997332334518433
% };
% % \addlegendentry{$p$}
% \addplot [semithick, darkorange25512714]
% table {%
% -5.64754629135132 -0.0023268461227417
% -5.41751956939697 -0.00380623340606689
% -5.1223840713501 -0.00356674194335938
% -4.90899133682251 -0.00186502933502197
% -4.75033712387085 0.000244021415710449
% -4.33379697799683 0.00924813747406006
% -4.08744382858276 0.0169529914855957
% -3.90333032608032 0.0238678455352783
% -3.51942825317383 0.0414513349533081
% -3.21332359313965 0.0584993362426758
% -3.02745723724365 0.0701366662979126
% -2.70112276077271 0.0928605794906616
% -2.47572231292725 0.110212087631226
% -2.25326228141785 0.128615856170654
% -1.996497631073 0.151373982429504
% -1.68383657932281 0.18116569519043
% -1.5080589056015 0.198859810829163
% -1.22289860248566 0.228911161422729
% -0.86963427066803 0.268253087997437
% -0.57469367980957 0.302685260772705
% -0.307960033416748 0.334897756576538
% 0.0111408233642578 0.374558448791504
% 0.411621928215027 0.425676703453064
% 0.67371940612793 0.459697961807251
% 1.72277224063873 0.596874713897705
% 2.05316519737244 0.63928496837616
% 2.54941558837891 0.701119422912598
% 2.72357153892517 0.722118139266968
% 3.11331152915955 0.767460942268372
% 3.50337195396423 0.810165882110596
% 3.73652839660645 0.834225416183472
% 3.87795042991638 0.8482346534729
% 4.17490100860596 0.876115322113037
% 4.61545372009277 0.913343906402588
% 4.86608839035034 0.932152986526489
% 4.92278909683228 0.936158180236816
% 5.3050422668457 0.960662722587585
% 5.6277027130127 0.977843642234802
% 5.71937990188599 0.98212194442749
% 6.11781549453735 0.997536659240723
% 6.36330604553223 1.00441658496857
% 6.49076414108276 1.00719082355499
% 6.92385578155518 1.01250946521759
% };
% \addlegendentry{$\hat{p}$}

\nextgroupplot[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
tick align=outside,
tick pos=left,
xmin=-6, xmax=7,
xtick style={color=black},
ymin=-1, ymax=1.5,
ytick style={color=black},
width=0.4\textwidth,
height=0.175\textheight,
xlabel={$y$},
title={Deterministic bounds}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:-5.64754615263406,1.16063363777496)
--(axis cs:-5.64754615263406,-1.16528742014041)
--(axis cs:-5.48539528710909,-1.17272588744773)
--(axis cs:-5.42106256490896,-1.16114369408554)
--(axis cs:-5.41751966520179,-1.16025832702251)
--(axis cs:-5.21443483603189,-1.07272509805466)
--(axis cs:-5.12238418646167,-1.09743812066794)
--(axis cs:-5.04399012966825,-1.226136857127)
--(axis cs:-4.9878532039268,-1.33448326107716)
--(axis cs:-4.92061109435848,-1.47303301760018)
--(axis cs:-4.90899118601309,-1.49805290370106)
--(axis cs:-4.86974973037661,-1.58251038430589)
--(axis cs:-4.82819961738451,-1.67432038465639)
--(axis cs:-4.7503369175975,-1.84855523605928)
--(axis cs:-4.34071225894522,-2.7710626853701)
--(axis cs:-4.33379698923467,-2.78632478140953)
--(axis cs:-4.22999884744545,-3.01145156428982)
--(axis cs:-4.2113276516765,-3.05160627281081)
--(axis cs:-4.10631770426395,-3.27277337001659)
--(axis cs:-4.08744390418622,-3.31154576503526)
--(axis cs:-3.90333028008832,-3.67707409318953)
--(axis cs:-3.51942814491857,-4.33999144773518)
--(axis cs:-3.26900534220276,-4.68865450922726)
--(axis cs:-3.24722293433729,-4.715630775785)
--(axis cs:-3.21332361408195,-4.75656235692712)
--(axis cs:-3.02745717624315,-4.95420725619899)
--(axis cs:-2.81705663172375,-5.12551363983772)
--(axis cs:-2.81101293115386,-5.12954204271355)
--(axis cs:-2.80912688223602,-5.13078862942225)
--(axis cs:-2.72554358265284,-5.18131301072267)
--(axis cs:-2.71563550577489,-5.18680781410599)
--(axis cs:-2.70112276874036,-5.19463846676303)
--(axis cs:-2.62598175989838,-5.23054013312711)
--(axis cs:-2.47572230083708,-5.27866100677691)
--(axis cs:-2.32481851055924,-5.29688195627053)
--(axis cs:-2.25326225541546,-5.29456906815076)
--(axis cs:-2.10078453592716,-5.26632030838427)
--(axis cs:-2.09887471643475,-5.2657794746726)
--(axis cs:-2.05534739040107,-5.25266847237548)
--(axis cs:-2.03710065854173,-5.24650703626726)
--(axis cs:-2.00194290296887,-5.23342344329381)
--(axis cs:-1.99649764224096,-5.23124356018231)
--(axis cs:-1.68383658975059,-5.04025623995017)
--(axis cs:-1.50805888540439,-4.87928137249505)
--(axis cs:-1.2228986039345,-4.54356946118835)
--(axis cs:-0.869634257284606,-4.01195814330406)
--(axis cs:-0.723352003181867,-3.75891527492396)
--(axis cs:-0.574693677223128,-3.48540743587775)
--(axis cs:-0.481485670542483,-3.30729284531658)
--(axis cs:-0.30795997655102,-2.96332811926068)
--(axis cs:-0.132936305444206,-2.60307630834072)
--(axis cs:-0.105148519180983,-2.54481767085866)
--(axis cs:0.0111408408625637,-2.29940396008719)
--(axis cs:0.161205682698617,-1.97982081981523)
--(axis cs:0.188614743317811,-1.92107093773222)
--(axis cs:0.308877932151082,-1.66664539396721)
--(axis cs:0.411621969634137,-1.45385718786124)
--(axis cs:0.496810679733685,-1.28328422374315)
--(axis cs:0.584775641249543,-1.11717904071784)
--(axis cs:0.673719477780287,-0.966307658159141)
--(axis cs:1.01837561762817,-0.613379508594309)
--(axis cs:1.16104943223097,-0.530141329116285)
--(axis cs:1.17004893307313,-0.531578205157873)
--(axis cs:1.42816800017528,-0.671045750117108)
--(axis cs:1.60947887175778,-0.837068790034291)
--(axis cs:1.72277227749172,-0.994040040827447)
--(axis cs:1.96418261084703,-1.36661510495848)
--(axis cs:1.97977231367746,-1.39097627149116)
--(axis cs:2.05316523525059,-1.50611203442655)
--(axis cs:2.45434581801112,-2.0952479976875)
--(axis cs:2.54941553519051,-2.21967335412235)
--(axis cs:2.72357156025793,-2.42968305542217)
--(axis cs:2.98318448263295,-2.69109840470736)
--(axis cs:3.07633903162453,-2.76805855012724)
--(axis cs:3.11331143920345,-2.79626793769413)
--(axis cs:3.3801229364957,-2.9546889028863)
--(axis cs:3.46246485818885,-2.987716317635)
--(axis cs:3.50337194159534,-3.00105001895829)
--(axis cs:3.53626006982341,-3.01025412626769)
--(axis cs:3.59295464571217,-3.02311810994105)
--(axis cs:3.70483493186259,-3.0365961761409)
--(axis cs:3.7365283638252,-3.0378413776605)
--(axis cs:3.87795037777381,-3.02910440917727)
--(axis cs:4.05398554567162,-2.98255061048109)
--(axis cs:4.17490084986536,-2.92967646995233)
--(axis cs:4.59420276343783,-2.60532939685921)
--(axis cs:4.61545383814811,-2.58327396572004)
--(axis cs:4.76100428624225,-2.41957669109821)
--(axis cs:4.76522014855934,-2.41449321855676)
--(axis cs:4.86608815706922,-2.28650099294887)
--(axis cs:4.92278887757534,-2.20925367406594)
--(axis cs:5.30504234104862,-1.61055231183921)
--(axis cs:5.53471015109858,-1.19638726766098)
--(axis cs:5.55801196326689,-1.15310378595413)
--(axis cs:5.62770252881366,-1.02158676460656)
--(axis cs:5.70056462226608,-0.88269199494024)
--(axis cs:5.71938000325719,-0.846182914226297)
--(axis cs:6.11781536135899,-0.135022850914979)
--(axis cs:6.36330624220244,-0.107464955933894)
--(axis cs:6.49076429732619,-0.142707287914992)
--(axis cs:6.92385589392496,-0.664646177536748)
--(axis cs:6.92385589392496,2.68966500710806)
--(axis cs:6.92385589392496,2.68966500710806)
--(axis cs:6.49076429732619,2.15708902482698)
--(axis cs:6.36330624220244,2.11629819890763)
--(axis cs:6.11781536135899,2.13009600640321)
--(axis cs:5.71938000325719,2.81042669087505)
--(axis cs:5.70056462226608,2.84522379869374)
--(axis cs:5.62770252881366,2.97727400803917)
--(axis cs:5.55801196326689,3.1019262676825)
--(axis cs:5.53471015109858,3.14284542541142)
--(axis cs:5.30504234104862,3.53187772174174)
--(axis cs:4.92278887757534,4.0815699951287)
--(axis cs:4.86608815706922,4.15080691133937)
--(axis cs:4.76522014855934,4.26408911538253)
--(axis cs:4.76100428624225,4.26854506867203)
--(axis cs:4.61545383814811,4.40996180741352)
--(axis cs:4.59420276343783,4.42866509357304)
--(axis cs:4.17490084986536,4.68190718518752)
--(axis cs:4.05398554567162,4.71259289870904)
--(axis cs:3.87795037777381,4.72557386686633)
--(axis cs:3.7365283638252,4.70629226794248)
--(axis cs:3.70483493186259,4.69864435775685)
--(axis cs:3.59295464571217,4.66221309511083)
--(axis cs:3.53626006982341,4.63751338491877)
--(axis cs:3.50337194159534,4.62138189621169)
--(axis cs:3.46246485818885,4.59936963378412)
--(axis cs:3.3801229364957,4.54866825534188)
--(axis cs:3.11331143920345,4.33118980648934)
--(axis cs:3.07633903162453,4.2945922708224)
--(axis cs:2.98318448263295,4.1962895840725)
--(axis cs:2.72357156025793,3.87391935720531)
--(axis cs:2.54941553519051,3.6219120628256)
--(axis cs:2.45434581801112,3.47422356129668)
--(axis cs:2.05316523525059,2.78468192007738)
--(axis cs:1.97977231367746,2.6508440635227)
--(axis cs:1.96418261084703,2.62249902597488)
--(axis cs:1.72277227749172,2.1877894576901)
--(axis cs:1.60947887175778,2.00141610338551)
--(axis cs:1.42816800017528,1.78810285546289)
--(axis cs:1.17004893307313,1.58099985595938)
--(axis cs:1.16104943223097,1.57720147402281)
--(axis cs:1.01837561762817,1.62299810324467)
--(axis cs:0.673719477780287,1.88570359273172)
--(axis cs:0.584775641249543,2.01340965955229)
--(axis cs:0.496810679733685,2.15667616950859)
--(axis cs:0.411621969634137,2.30521058265133)
--(axis cs:0.308877932151082,2.4915379868015)
--(axis cs:0.188614743317811,2.7151805212145)
--(axis cs:0.161205682698617,2.7669462156702)
--(axis cs:0.0111408408625637,3.0485209012312)
--(axis cs:-0.105148519180983,3.26477389938649)
--(axis cs:-0.132936305444206,3.31610563054517)
--(axis cs:-0.30795997655102,3.63312368169803)
--(axis cs:-0.481485670542483,3.93496054715644)
--(axis cs:-0.574693677223128,4.09077798592919)
--(axis cs:-0.723352003181867,4.32924181555748)
--(axis cs:-0.869634257284606,4.54846433664247)
--(axis cs:-1.2228986039345,5.00139171575669)
--(axis cs:-1.50805888540439,5.27700090945061)
--(axis cs:-1.68383658975059,5.40258772293555)
--(axis cs:-1.99649764224096,5.53399156882851)
--(axis cs:-2.00194290296887,5.53517346762255)
--(axis cs:-2.03710065854173,5.5418471077213)
--(axis cs:-2.05534739040107,5.54470484535209)
--(axis cs:-2.09887471643475,5.54999893347514)
--(axis cs:-2.10078453592716,5.55019886464046)
--(axis cs:-2.25326225541546,5.551800783389)
--(axis cs:-2.32481851055924,5.54200269028631)
--(axis cs:-2.47572230083708,5.49908521055933)
--(axis cs:-2.62598175989838,5.42753470348275)
--(axis cs:-2.70112276874036,5.38035953134664)
--(axis cs:-2.71563550577489,5.37038593780501)
--(axis cs:-2.72554358265284,5.36343454497438)
--(axis cs:-2.80912688223602,5.3008312072393)
--(axis cs:-2.81101293115386,5.2993163817105)
--(axis cs:-2.81705663172375,5.29442971762877)
--(axis cs:-3.02745717624315,5.09448056929276)
--(axis cs:-3.21332361408195,4.873560911923)
--(axis cs:-3.24722293433729,4.82859235201533)
--(axis cs:-3.26900534220276,4.79905617533226)
--(axis cs:-3.51942814491857,4.4228940547396)
--(axis cs:-3.90333028008832,3.72480971136608)
--(axis cs:-4.08744390418622,3.34545181005347)
--(axis cs:-4.10631770426395,3.30537346951111)
--(axis cs:-4.2113276516765,3.07732020255474)
--(axis cs:-4.22999884744545,3.03600854342058)
--(axis cs:-4.33379698923467,2.80482115840618)
--(axis cs:-4.34071225894522,2.78917764123107)
--(axis cs:-4.7503369175975,1.84904320362731)
--(axis cs:-4.82819961738451,1.67255737311615)
--(axis cs:-4.86974973037661,1.57968891910437)
--(axis cs:-4.90899118601309,1.49432276246045)
--(axis cs:-4.92061109435848,1.46905073480669)
--(axis cs:-4.9878532039268,1.32919344375503)
--(axis cs:-5.04399012966825,1.21995286131054)
--(axis cs:-5.12238418646167,1.09030471725494)
--(axis cs:-5.21443483603189,1.0649197727671)
--(axis cs:-5.41751966520179,1.15264584259642)
--(axis cs:-5.42106256490896,1.15355485823972)
--(axis cs:-5.48539528710909,1.16568643090814)
--(axis cs:-5.64754615263406,1.16063363777496)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
-5.64754629135132 0.00129556655883789
-4.75033712387085 0.00317156314849854
-3.90333032608032 0.00736713409423828
-3.24722290039062 0.0141022205352783
-3.02745723724365 0.0175075531005859
-2.62598180770874 0.0259325504302979
-2.32481861114502 0.0347294807434082
-2.03710055351257 0.0457776784896851
-1.996497631073 0.0475842952728271
-1.68383657932281 0.0639338493347168
-1.5080589056015 0.0752952098846436
-1.22289860248566 0.0977129936218262
-0.86963427066803 0.133584022521973
-0.723351955413818 0.151439905166626
-0.481485605239868 0.185203075408936
-0.307960033416748 0.212828397750854
-0.105148553848267 0.248776435852051
0.0111408233642578 0.271137475967407
0.188614726066589 0.307595372200012
0.411621928215027 0.357007026672363
0.584775686264038 0.39766001701355
0.67371940612793 0.419145941734314
1.42816805839539 0.605436086654663
1.72277224063873 0.673217177391052
1.97977232933044 0.727063059806824
2.05316519737244 0.741382241249084
2.454345703125 0.81066632270813
2.54941558837891 0.824829339981079
2.72357153892517 0.848588228225708
2.98318457603455 0.879020214080811
3.11331152915955 0.892190217971802
3.46246480941772 0.921468257904053
3.59295463562012 0.930406808853149
3.73652839660645 0.93914794921875
3.87795042991638 0.946745634078979
4.17490100860596 0.95987868309021
4.61545372009277 0.973800182342529
4.92278909683228 0.980597972869873
5.53470993041992 0.989383935928345
5.71937990188599 0.991158246994019
6.49076414108276 0.995892286300659
6.92385578155518 0.997332334518433
};
% \addlegendentry{$p$}
\addplot [semithick, darkorange25512714, dashed]
table {%
-5.64754629135132 -0.0023268461227417
-5.41751956939697 -0.00380623340606689
-5.04399013519287 -0.00309205055236816
-4.75033712387085 0.000244021415710449
-4.21132755279541 0.0128569602966309
-3.90333032608032 0.0238678455352783
-3.51942825317383 0.0414513349533081
-3.21332359313965 0.0584993362426758
-3.02745723724365 0.0701366662979126
-2.62598180770874 0.0984972715377808
-2.25326228141785 0.128615856170654
-1.996497631073 0.151373982429504
-1.5080589056015 0.198859810829163
-1.22289860248566 0.228911161422729
-0.723351955413818 0.285163283348083
-0.307960033416748 0.334897756576538
0.188614726066589 0.3970547914505
0.67371940612793 0.459697961807251
2.05316519737244 0.63928496837616
2.72357153892517 0.722118139266968
3.11331152915955 0.767460942268372
3.59295463562012 0.819547414779663
3.87795042991638 0.8482346534729
4.17490100860596 0.876115322113037
4.61545372009277 0.913343906402588
4.92278909683228 0.936158180236816
5.3050422668457 0.960662722587585
5.70056438446045 0.981265902519226
5.71937990188599 0.98212194442749
6.11781549453735 0.997536659240723
6.49076414108276 1.00719082355499
6.92385578155518 1.01250946521759
};
% \addlegendentry{$\hat{p}$}
\end{groupplot}

\end{tikzpicture}


==> tikz/comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{camera_results}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
width=0.8\textwidth,
height=0.15\textheight,
ylabel={$R$},
xlabel={$c$$},
xticklabels=\empty,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
% ymin=0, ymax=1,
ytick style={color=black},
]
\addplot[scatter plot, black, '*']
table{%
0 2499.63101403401
1 2499.63351004709
2 2391.05109892414
}
\addplot[scatter plot, blue, '*']
table{%
0 2391.05248402621
1 2391.05192415589
2 2391.05109892414
}
\end{groupplot}

\end{tikzpicture}


==> tikz/cont_id_hyperparams.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
title = {no weight},
ylabel={$\mmdsq$},
xlabel={$a$},
width=0.3\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=112.912609033961,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 107.535818127582
1 54.4683233633891
2 35.8139827466916
3 27.5946636689007
4 21.737741087824
5 18.0865063773627
6 15.7313355312895
7 14.2895039299519
8 12.2525507771696
9 10.0182280033595
10 10.1881605081338
11 9.24425366415673
12 8.65574092904742
13 8.25552090578248
14 6.18568618008052
15 3.91444233649071
16 7.25052282904729
17 9.40769816718661
18 5.06847466213029
19 10.5735882215504
20 5.89410530191456
21 5.23980874405192
22 5.04064229546042
23 5.05543160384247
24 4.30947579279384
25 3.93932618565406
26 3.18328140515305
27 4.39515784675892
28 5.38282070121591
29 3.39178979529167
30 1.54753918179843
31 2.44312747018276
32 9.6107510942329
33 3.68475766671169
34 2.45193616010851
35 6.91279247693729
36 4.82537061920741
37 2.57527381169531
38 8.04274290421616
39 7.50400149331673
40 4.70105435493487
41 2.08311981783519
42 1.81936184973127
43 2.22214190566224
44 2.0405274704619
45 3.6740065878312
46 3.77163798785144
47 1.84685191679576
48 1.41937808124708
49 0.997859200887383
50 2.6160152486667
51 5.39571174273991
52 1.98457026811228
53 3.8513015126681
54 2.99836838756545
55 5.3621452984096
56 2.03304477457921
57 2.39370931940753
58 4.40309699249212
59 3.52590471305512
60 4.65907715544549
61 1.31866362911729
62 1.71328714389274
63 1.68284619641686
64 3.4836230481404
65 4.76568494759469
66 2.30864680616762
67 2.09467128101683
68 4.8401081939702
69 2.1514233543185
70 4.52336172390783
71 5.10333213025055
72 1.370737621153
73 2.05792193113349
74 2.16037181965924
75 1.54852159693856
76 1.86750549715044
77 4.45996328659459
78 4.37920593686694
79 4.07210253080857
80 3.53779212308175
81 2.92105673498231
82 0.65889447745733
83 2.26273859446201
84 1.37079821180592
85 0.505925694053984
86 2.14677667936006
87 0.758452415340203
88 1.77249948377161
89 1.62856529086994
90 1.18336749970519
91 1.59293455834911
92 1.43810947350397
93 2.75070788143336
94 3.55906131213012
95 0.682126495284531
96 2.0750788253232
97 0.960487806339807
98 4.49816440322571
99 0
};
% \addplot [semithick, red]
% table {%
% 0 2.90815917521176
% 1 3.24267129747557
% 2 2.91119855458677
% 3 2.92662388452332
% 4 3.0976488064225
% 5 3.33449425205302
% 6 2.95938236387916
% 7 3.15644513965288
% 8 3.18672287133763
% 9 2.84469164433373
% 10 3.17422385970341
% 11 2.83295229937337
% 12 2.92611196112983
% 13 3.11764146079343
% 14 2.9093363503145
% 15 3.12000257241604
% 16 3.11817339670567
% 17 3.22917519912328
% 18 2.91559019671271
% 19 3.13169255111172
% 20 3.3158079727296
% 21 3.07552774866799
% 22 3.18313768047062
% 23 3.12047986335333
% 24 2.98366019407632
% 25 2.98760761075078
% 26 2.88072673211776
% 27 3.03516170249536
% 28 2.95942454599162
% 29 3.07383930054587
% 30 3.03423068912805
% 31 3.0063141493357
% 32 3.10792247485467
% 33 3.43857524379433
% 34 3.14100012128922
% 35 3.15941095696789
% 36 3.16501274851604
% 37 2.97371046386768
% 38 3.12176282149215
% 39 3.17550146330188
% 40 3.08216599179329
% 41 3.61017683994764
% 42 3.13758473228132
% 43 2.95643589181625
% 44 2.94416235735433
% 45 2.80823213911277
% 46 3.06182702405485
% 47 3.1137729103685
% 48 2.84772610024213
% 49 3.36515995914933
% 50 3.18543443596834
% 51 3.05315659977484
% 52 2.98006829665217
% 53 3.2393370858493
% 54 2.89971494182857
% 55 2.76627277454482
% 56 3.04847321913902
% 57 2.94402870347312
% 58 2.92546519134537
% 59 3.05922034603029
% 60 3.02931115017534
% 61 3.02161886918376
% 62 2.77844391834482
% 63 2.9124635328923
% 64 3.07782275725479
% 65 3.25528497490481
% 66 2.8900784843819
% 67 3.03625236550806
% 68 3.3098289198191
% 69 3.2346214146568
% 70 2.68068932979736
% 71 3.15252809119649
% 72 2.8874267566105
% 73 3.0014695649084
% 74 3.24611169530335
% 75 2.90251859674982
% 76 2.81637419623305
% 77 2.99304564158423
% 78 2.98352231271795
% 79 3.05167542117601
% 80 2.79721588127328
% 81 2.88501830755783
% 82 3.27973663999042
% 83 3.1617615778435
% 84 3.44094368977832
% 85 3.31668207032946
% 86 3.06260005713346
% 87 2.90626199206492
% 88 3.23798292324182
% 89 2.98534500561784
% 90 2.70399699761494
% 91 2.94066192154942
% 92 2.98216228237889
% 93 3.13037412488605
% 94 2.91278053734085
% 95 3.06998489142675
% 96 3.28421353471024
% 97 3.38692594332494
% 98 3.03691045006423
% 99 0
% };

\nextgroupplot[
title = {weight~1},
xlabel={$a$},
width=0.3\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=57,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 53.8909964277778
1 26.782401307731
2 18.0488753278816
3 13.4373372625633
4 11.3069837700812
5 9.2781805482332
6 8.14512499578141
7 7.85615459059278
8 5.39685136267336
9 6.26102898473841
10 5.52631722839637
11 5.24449637556278
12 5.28543992805606
13 3.54779226819338
14 3.58035600793024
15 5.04636641691324
16 5.6473921691391
17 7.23810044426139
18 3.88287767958572
19 6.95823990703973
20 4.15353641509772
21 2.82722160834486
22 2.52438803967891
23 3.6656285901634
24 2.79623801750633
25 3.87037515097576
26 1.75041053171406
27 1.79028497887039
28 3.00956536126735
29 2.2127888186389
30 0.721083062014105
31 3.89636118122639
32 6.48586225865337
33 4.00760904733482
34 2.24279126365581
35 6.61828684804266
36 2.54003174270794
37 1.90071479150163
38 3.89445596397851
39 6.61257699387053
40 3.00642989283049
41 1.0112828006536
42 1.22095138478806
43 1.18248232355263
44 1.43665281659443
45 1.23072561885453
46 2.6569389858976
47 3.32214371353858
48 1.67213218037523
49 1.67175673782493
50 2.11495811561
51 4.10792475146851
52 0.573233479134476
53 2.71651834400768
54 1.08237996774599
55 2.67047667767259
56 1.40544452630836
57 1.01515530206639
58 2.39221569478435
59 2.72580708134272
60 2.85486397701898
61 2.05087262306693
62 1.70756685266704
63 2.62545756592389
64 4.55184808953517
65 3.25871673920105
66 1.18625957582278
67 2.55213025660241
68 3.95956610164131
69 2.00243513617092
70 1.48347149446874
71 5.15928441124943
72 1.90651605095104
73 0.505887002528722
74 1.35560975309251
75 1.53517872906107
76 0.753018098569435
77 2.08892721953252
78 2.45165755268222
79 4.50539032280954
80 3.11376475245682
81 2.13369217994789
82 0.962842852614625
83 1.25695025668777
84 1.37242875299851
85 0.189802625205227
86 1.75442782594673
87 0.687102883410046
88 0.750577666834302
89 1.96187816483823
90 1.72097249276188
91 0.726943407297701
92 0.914929549505856
93 2.89172662099584
94 1.72003678486282
95 1.76861293526838
96 0.977413925863953
97 0.740095392734355
98 3.22055053686696
99 0
};
% \addplot [semithick, red]
% table {%
% 0 2.90667143138335
% 1 3.34446386702913
% 2 3.18413379265513
% 3 2.96147140837751
% 4 3.1361896355715
% 5 3.05255118398078
% 6 3.12765586027959
% 7 3.19206526273202
% 8 2.94632445701549
% 9 3.20014697229765
% 10 3.11413224582438
% 11 3.19213917704898
% 12 3.24002682134102
% 13 3.27576279201879
% 14 3.43165248876935
% 15 3.35021161827741
% 16 2.93486518237587
% 17 3.09846374296261
% 18 3.19778847045511
% 19 2.96018348042311
% 20 3.18752610252262
% 21 3.08613370751083
% 22 3.01805883348486
% 23 2.94609090279839
% 24 3.29308767108752
% 25 3.23340570264929
% 26 3.40246444185175
% 27 3.21700255406453
% 28 2.9065632334336
% 29 3.28954772860761
% 30 3.16174893816961
% 31 3.09625983148614
% 32 3.17640741765629
% 33 3.44605990799742
% 34 3.02551860122497
% 35 3.10545741747531
% 36 3.16058915625712
% 37 3.07220324531129
% 38 2.98068385527826
% 39 3.21632368308361
% 40 3.04925759980838
% 41 3.09202985297581
% 42 3.27531980263556
% 43 3.44734576886476
% 44 3.37450765963673
% 45 3.02505713106425
% 46 3.11762491984044
% 47 3.22799647972973
% 48 3.05180819289108
% 49 2.95106152067858
% 50 3.4038228730315
% 51 3.20249389521474
% 52 3.16260514222068
% 53 3.0975167124997
% 54 3.09342276675921
% 55 2.96200770836474
% 56 3.04437256467243
% 57 2.93500906441418
% 58 3.18055953702177
% 59 3.0929466906169
% 60 3.05859145557096
% 61 3.13578107629646
% 62 3.09651597890269
% 63 3.09087314956231
% 64 3.30155830434618
% 65 3.25734659890053
% 66 3.01662711832832
% 67 3.22444232228795
% 68 3.15236572018017
% 69 3.41828427093473
% 70 3.00741154815911
% 71 3.05734823711535
% 72 3.30158737152995
% 73 3.04407452308676
% 74 3.1628700567182
% 75 2.98784000447629
% 76 2.87438135251071
% 77 3.1170449238723
% 78 2.97088674685501
% 79 2.93207028457894
% 80 2.9696459392392
% 81 3.01635451140795
% 82 3.11010287694742
% 83 2.81993241193815
% 84 2.86062179196783
% 85 3.0418111411553
% 86 3.23726769456342
% 87 3.17163180470154
% 88 3.40104976483589
% 89 3.18403507262865
% 90 2.76783011546149
% 91 2.9626790395661
% 92 3.29155415373739
% 93 3.09475380164097
% 94 3.31479419983864
% 95 2.97935192968585
% 96 3.05497147498097
% 97 3.10209848183527
% 98 2.95003153515291
% 99 0
% };

\nextgroupplot[
title = {weight~2},
xlabel={$a$},
width=0.3\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 28.0138880357221
1 13.929585360319
2 9.30433663640112
3 6.79418734060666
4 5.28896969817302
5 4.5037199704539
6 3.92225490807945
7 3.24212912682252
8 3.15122035692117
9 2.20348192933784
10 2.4450126783627
11 2.32487913086532
12 1.94049419292778
13 2.18862328935519
14 1.42545698307615
15 0.932883017157149
16 0.802976725096391
17 1.00310252421843
18 0.904478262744613
19 1.36940121341307
20 0.954364070575321
21 0.691602119842544
22 0.791006732726143
23 0.730205826593042
24 1.29795356754099
25 0.455020446504773
26 1.84491651475432
27 1.38258192843802
28 0.98583570448492
29 1.10418385223787
30 2.2136121750637
31 1.22678830097748
32 2.2164899433811
33 2.48566116909161
34 1.7197654214636
35 2.70988742703553
36 4.66772205239255
37 1.91118002856996
38 0.821351336531629
39 1.78915890815738
40 1.82149666446979
41 1.28369043862704
42 0.954154945913106
43 0.46519657555591
44 0.331231141662438
45 0.348367007783824
46 0.383647875635976
47 0.294469035276029
48 0.339115630683432
49 0.435423281830307
50 0.38535108688501
51 0.35132991617898
52 0.467668566747561
53 0.649990966318662
54 0.431350286375226
55 0.806892480552393
56 0.546775864132064
57 1.42772206197669
58 2.21456403537895
59 1.15631294116837
60 0.78782450812044
61 1.97443012357977
62 0.124003997694422
63 0.883777886931131
64 3.22067844134949
65 0.378669101455726
66 0.418524345293519
67 0.343492976700828
68 3.08963989706739
69 2.11658489620154
70 0.486466189587128
71 3.2330715790903
72 2.73947115272216
73 2.16102441147982
74 0.97197012082931
75 0.869590002071329
76 0.227054806806387
77 0.297733180699222
78 0.621327423281686
79 0.35411403080826
80 0.662900130667378
81 0.773252881784629
82 0.316836147485093
83 1.31119528664549
84 0.153791577374074
85 0.845140935847827
86 0.919442827252217
87 0.0595297436799065
88 1.26130962041653
89 0.604330817030919
90 1.67457306386825
91 0.335398737366298
92 0.436300965931996
93 0.816614132223207
94 0.523904318332543
95 0.313597579833801
96 1.17913185956473
97 1.65642739886777
98 1.3507996627075
99 0
};
% \addplot [semithick, red]
% table {%
% 0 3.04887432040352
% 1 3.07104646340506
% 2 3.31139759219405
% 3 3.16332277864753
% 4 2.96616331438172
% 5 3.32638231076642
% 6 2.97701677900881
% 7 3.26610784672286
% 8 2.91970163030272
% 9 3.33360780659215
% 10 3.39102585954258
% 11 3.02257694962215
% 12 3.10284553169322
% 13 3.13177110587455
% 14 2.90373677898352
% 15 2.93048574172792
% 16 3.37576218612141
% 17 3.32464777432066
% 18 3.19597339289005
% 19 3.40554327948725
% 20 2.96692536033645
% 21 3.09852399918067
% 22 3.09757439233204
% 23 3.02135027187757
% 24 3.2366416478075
% 25 2.93227538505746
% 26 3.04563195979238
% 27 3.42388568749507
% 28 3.07361545070032
% 29 3.32097419290757
% 30 3.27520720009984
% 31 3.17690884130468
% 32 3.33840283718936
% 33 3.14148310875716
% 34 3.0259601668449
% 35 3.17726807818595
% 36 2.94186159149602
% 37 3.26673076701091
% 38 2.95119198363614
% 39 3.13304032246975
% 40 3.41839144424803
% 41 3.01577963076251
% 42 3.31991408064412
% 43 3.28289465191977
% 44 3.32616428587616
% 45 3.23849363973303
% 46 3.19162087716689
% 47 3.33247746202761
% 48 2.81448471867855
% 49 3.0424271199752
% 50 3.33381657676167
% 51 2.92526459401983
% 52 3.16995630412824
% 53 3.01556767030866
% 54 2.94784425972389
% 55 3.09110844542259
% 56 2.89910449990544
% 57 3.44045064543839
% 58 2.90227915868551
% 59 3.06592238620999
% 60 3.05790768385496
% 61 3.29116547424055
% 62 3.22796451907972
% 63 2.94210161068088
% 64 2.95115301720081
% 65 3.20587789173175
% 66 2.84368641753793
% 67 2.95644967405517
% 68 3.15008644346455
% 69 3.06868463665399
% 70 2.85704454455224
% 71 3.16675576131271
% 72 3.18313899870755
% 73 2.79934105440378
% 74 2.90542113112921
% 75 3.26255729499736
% 76 3.357923193132
% 77 2.97389147963395
% 78 2.77971845701442
% 79 2.67688853955284
% 80 2.89007505050951
% 81 2.93286395605094
% 82 3.36812194782887
% 83 2.91161291234396
% 84 3.29473280195082
% 85 2.97402650593132
% 86 3.37194512818231
% 87 3.0080888571376
% 88 2.9726852306426
% 89 3.26526718471371
% 90 3.27539601240848
% 91 2.98681371031849
% 92 2.8880096347914
% 93 3.15489649353826
% 94 3.09301579578465
% 95 3.00560279046593
% 96 3.33000145028429
% 97 3.00444350853149
% 98 2.91281502410258
% 99 0
% };
\end{groupplot}

\end{tikzpicture}


==> tikz/context_setup.tex <==
\tikzsetnextfilename{context_setup}
\begin{tikzpicture}

\node(apollo){\includegraphics[width=0.3\textwidth]{img/furtua_camera_I.jpg}};
\node[block, below left=6em and 3em of apollo.south west, anchor=west, align=center](certain){Classify weight\\ from camera image\\ \secref{sec:class}};
\node[block, right = 8em of certain, align=center](cont_id){Identify context\\ \secref{sec:cont_id}};
\node[block, below=3em of cont_id, align=center](safeopt){Safe exploration\\ \secref{sec:safe_learning}};

\draw[->](apollo) -- (certain);
\draw[->](certain) -- node[midway, below, align=center]{Certain\\ enough}(safeopt);
\draw[->](certain) -- node[midway, above, align=center]{Not certain}node[midway, below]{enough}(cont_id);
\draw[->](cont_id) -- (safeopt);
\draw[->](cont_id) to[out=135, in=45] node[midway, above]{update classifier} (certain);

\end{tikzpicture}

==> tikz/gtsrb.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{GTSRB}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title={after \num{10000} training points},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3, xmax=9.3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.1,
ylabel=$\max_c(\check{p}_c)$,
% yticklabels=\empty,
xlabel=sign,
height=0.2\textheight,
width=0.4\textwidth
]
\addplot [semithick, gray]
table {%
0 0.321732340562627
0 0.63198775796542
};
\addplot [semithick, gray]
table {%
-0.25 0.63198775796542
0.25 0.63198775796542
};
\addplot [semithick, gray]
table {%
-0.25 0.321732340562627
0.25 0.321732340562627
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.476860049264023
};
\addplot [semithick, gray]
table {%
1 0.260835041699509
1 0.63668729648022
};
\addplot [semithick, gray]
table {%
0.75 0.63668729648022
1.25 0.63668729648022
};
\addplot [semithick, gray]
table {%
0.75 0.260835041699509
1.25 0.260835041699509
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.448761169089865
};
\addplot [semithick, gray]
table {%
2 0.29209110774204
2 0.537982595081233
};
\addplot [semithick, gray]
table {%
1.75 0.537982595081233
2.25 0.537982595081233
};
\addplot [semithick, gray]
table {%
1.75 0.29209110774204
2.25 0.29209110774204
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.415036851411636
};
\addplot [semithick, gray]
table {%
3 0.531777365396947
3 0.877431748425139
};
\addplot [semithick, gray]
table {%
2.75 0.877431748425139
3.25 0.877431748425139
};
\addplot [semithick, gray]
table {%
2.75 0.531777365396947
3.25 0.531777365396947
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.704604556911043
};
\addplot [semithick, gray]
table {%
4 0.42775857162001
4 0.717036287021434
};
\addplot [semithick, gray]
table {%
3.75 0.717036287021434
4.25 0.717036287021434
};
\addplot [semithick, gray]
table {%
3.75 0.42775857162001
4.25 0.42775857162001
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.572397429320722
};
\addplot [semithick, gray]
table {%
5 0.192400069689057
5 0.63383036106086
};
\addplot [semithick, gray]
table {%
4.75 0.63383036106086
5.25 0.63383036106086
};
\addplot [semithick, gray]
table {%
4.75 0.192400069689057
5.25 0.192400069689057
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.413115215374958
};
\addplot [semithick, gray]
table {%
6 0.213804702708768
6 0.501278706224531
};
\addplot [semithick, gray]
table {%
5.75 0.501278706224531
6.25 0.501278706224531
};
\addplot [semithick, gray]
table {%
5.75 0.213804702708768
6.25 0.213804702708768
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6 0.357541704466649
};
\addplot [semithick, gray]
table {%
7 0.130467046197966
7 0.626697436258587
};
\addplot [semithick, gray]
table {%
6.75 0.626697436258587
7.25 0.626697436258587
};
\addplot [semithick, gray]
table {%
6.75 0.130467046197966
7.25 0.130467046197966
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7 0.378582241228276
};
\addplot [semithick, gray]
table {%
8 0.443540867075796
8 0.776313366433357
};
\addplot [semithick, gray]
table {%
7.75 0.776313366433357
8.25 0.776313366433357
};
\addplot [semithick, gray]
table {%
7.75 0.443540867075796
8.25 0.443540867075796
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8 0.609927116754577
};
\addplot [semithick, gray]
table {%
9 0.692773605525063
9 1.05767052538077
};
\addplot [semithick, gray]
table {%
8.75 1.05767052538077
9.25 1.05767052538077
};
\addplot [semithick, gray]
table {%
8.75 0.692773605525063
9.25 0.692773605525063
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 0.875222065452918
};
\end{axis}

\end{tikzpicture}


==> tikz/gtsrb_low_training.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{gtrsb_low_training}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title={after \num{1000} training points},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3, xmax=9.3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.1,
ytick style={color=black},
% xlabel=sign,
xticklabels=\empty,
ylabel=$\max_c(\check{p}_c)$,
height=0.2\textheight,
width=0.4\textwidth
]
\addplot [semithick, gray]
table {%
0 0.233050627369123
0 0.729346334963431
};
\addplot [semithick, gray]
table {%
-0.25 0.729346334963431
0.25 0.729346334963431
};
\addplot [semithick, gray]
table {%
-0.25 0.233050627369123
0.25 0.233050627369123
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.481198481166277
};
\addplot [semithick, gray]
table {%
1 0.20841473036626
1 0.796084307332776
};
\addplot [semithick, gray]
table {%
0.75 0.796084307332776
1.25 0.796084307332776
};
\addplot [semithick, gray]
table {%
0.75 0.20841473036626
1.25 0.20841473036626
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.502249518849518
};
\addplot [semithick, gray]
table {%
2 0.241254267096399
2 0.633204733683757
};
\addplot [semithick, gray]
table {%
1.75 0.633204733683757
2.25 0.633204733683757
};
\addplot [semithick, gray]
table {%
1.75 0.241254267096399
2.25 0.241254267096399
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.437229500390078
};
\addplot [semithick, gray]
table {%
3 0.399257423250944
3 0.960158061801454
};
\addplot [semithick, gray]
table {%
2.75 0.960158061801454
3.25 0.960158061801454
};
\addplot [semithick, gray]
table {%
2.75 0.399257423250944
3.25 0.399257423250944
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.679707742526199
};
\addplot [semithick, gray]
table {%
4 0.33034328741834
4 0.785560087376028
};
\addplot [semithick, gray]
table {%
3.75 0.785560087376028
4.25 0.785560087376028
};
\addplot [semithick, gray]
table {%
3.75 0.33034328741834
4.25 0.33034328741834
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.557951687397184
};
\addplot [semithick, gray]
table {%
5 0.029722539714524
5 0.738792003105048
};
\addplot [semithick, gray]
table {%
4.75 0.738792003105048
5.25 0.738792003105048
};
\addplot [semithick, gray]
table {%
4.75 0.029722539714524
5.25 0.029722539714524
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.384257271409786
};
\addplot [semithick, gray]
table {%
6 0.136088858822705
6 0.593039802682899
};
\addplot [semithick, gray]
table {%
5.75 0.593039802682899
6.25 0.593039802682899
};
\addplot [semithick, gray]
table {%
5.75 0.136088858822705
6.25 0.136088858822705
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6 0.364564330752802
};
\addplot [semithick, gray]
table {%
7 -0.0347744354521784
7 0.753902815274272
};
\addplot [semithick, gray]
table {%
6.75 0.753902815274272
7.25 0.753902815274272
};
\addplot [semithick, gray]
table {%
6.75 -0.0347744354521784
7.25 -0.0347744354521784
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7 0.359564189911047
};
\addplot [semithick, gray]
table {%
8 0.313143030678789
8 0.855344743121016
};
\addplot [semithick, gray]
table {%
7.75 0.855344743121016
8.25 0.855344743121016
};
\addplot [semithick, gray]
table {%
7.75 0.313143030678789
8.25 0.313143030678789
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8 0.584243886899902
};
\addplot [semithick, gray]
table {%
9 0.561891641720247
9 1.14201036853352
};
\addplot [semithick, gray]
table {%
8.75 1.14201036853352
9.25 1.14201036853352
};
\addplot [semithick, gray]
table {%
8.75 0.561891641720247
9.25 0.561891641720247
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 0.851951005126883
};
\end{axis}

\end{tikzpicture}


==> tikz/mnist.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{mnist}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3, xmax=9.3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.1,
ytick style={color=black},
xlabel=digit,
ylabel=$\max_c(\check{p}_c)$,
height=0.2\textheight,
width=0.4\textwidth
]
\addplot [semithick, gray]
table {%
0 0.465677158892848
0 1.01663590302034
};
\addplot [semithick, gray]
table {%
-0.25 1.01663590302034
0.25 1.01663590302034
};
\addplot [semithick, gray]
table {%
-0.25 0.465677158892848
0.25 0.465677158892848
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.741156530956596
};
\addplot [semithick, gray]
table {%
1 0.055398260719249
1 0.818408280263734
};
\addplot [semithick, gray]
table {%
0.75 0.818408280263734
1.25 0.818408280263734
};
\addplot [semithick, gray]
table {%
0.75 0.055398260719249
1.25 0.055398260719249
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.436903270491491
};
\addplot [semithick, gray]
table {%
2 0.451481898156429
2 0.867427083659271
};
\addplot [semithick, gray]
table {%
1.75 0.867427083659271
2.25 0.867427083659271
};
\addplot [semithick, gray]
table {%
1.75 0.451481898156429
2.25 0.451481898156429
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.65945449090785
};
\addplot [semithick, gray]
table {%
3 0.434266121441912
3 1.01853764635961
};
\addplot [semithick, gray]
table {%
2.75 1.01853764635961
3.25 1.01853764635961
};
\addplot [semithick, gray]
table {%
2.75 0.434266121441912
3.25 0.434266121441912
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.726401883900759
};
\addplot [semithick, gray]
table {%
4 0.175242073873674
4 0.758311724320307
};
\addplot [semithick, gray]
table {%
3.75 0.758311724320307
4.25 0.758311724320307
};
\addplot [semithick, gray]
table {%
3.75 0.175242073873674
4.25 0.175242073873674
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.46677689909699
};
\addplot [semithick, gray]
table {%
5 0.0191327160756961
5 0.702042685123261
};
\addplot [semithick, gray]
table {%
4.75 0.702042685123261
5.25 0.702042685123261
};
\addplot [semithick, gray]
table {%
4.75 0.0191327160756961
5.25 0.0191327160756961
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.360587700599478
};
\addplot [semithick, gray]
table {%
6 -0.0468152062768332
6 0.702264260169678
};
\addplot [semithick, gray]
table {%
5.75 0.702264260169678
6.25 0.702264260169678
};
\addplot [semithick, gray]
table {%
5.75 -0.0468152062768332
6.25 -0.0468152062768332
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6 0.327724526946423
};
\addplot [semithick, gray]
table {%
7 -0.0984640546248255
7 0.644799238133161
};
\addplot [semithick, gray]
table {%
6.75 0.644799238133161
7.25 0.644799238133161
};
\addplot [semithick, gray]
table {%
6.75 -0.0984640546248255
7.25 -0.0984640546248255
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7 0.273167591754168
};
\addplot [semithick, gray]
table {%
8 -0.101371409194506
8 0.786979402898361
};
\addplot [semithick, gray]
table {%
7.75 0.786979402898361
8.25 0.786979402898361
};
\addplot [semithick, gray]
table {%
7.75 -0.101371409194506
8.25 -0.101371409194506
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8 0.342803996851928
};
\addplot [semithick, gray]
table {%
9 0.0722629639239631
9 0.756271548392851
};
\addplot [semithick, gray]
table {%
8.75 0.756271548392851
9.25 0.756271548392851
};
\addplot [semithick, gray]
table {%
8.75 0.0722629639239631
9.25 0.0722629639239631
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 0.414267256158407
};
\end{groupplot}

\end{tikzpicture}


==> tikz/sensitivity.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 1}]
% \nextgroupplot[
% tick align=outside,
% tick pos=left,
% width=0.22\textwidth,
% height=0.15\textheight,
% ylabel={\# (mis)classifications},
% xlabel={$p_\mathrm{safe}$},
% ymin=0
% ]
% \addplot[ybar, fill=blue]coordinates{
%     (0.5, 1227)
%     (0.6, 889)
%     (0.7, 667)
%     (0.8, 172)
%     (0.9, 0)
% };
% \addplot[ybar, fill=red]coordinates{
%     (0.5, 65)
%     (0.6, 21)
%     (0.7, 9)
%     (0.8, 5)
%     (0.9, 0)
% };

\nextgroupplot[
ylabel={\# (mis)classifications},
tick align=outside,
tick pos=left,
width=0.44\textwidth,
height=0.15\textheight,
ymin=0,
xlabel={$h$},
xtick={0, 1, 2, 3, 4},
xticklabels={1, 2, 2.5, 2.75, 2.875},
bar width=0.1,
]
\addplot[ybar, fill=blue]coordinates{
    (0, 347)
    (0.2, 292)
    (0.4, 253)
    (0.6, 19)
    (0.8, 0)
    (1, 373)
    (1.2, 296)
    (1.4, 195)
    (1.6, 59)
    (1.8, 0)
    (2, 244)
    (2.2, 225)
    (2.4, 194)
    (2.6, 79)
    (2.8, 0)
    (3, 43)
    (3.2, 0)
    (3.4, 0)
    (3.6, 0)
    (3.8, 0)
    (4, 155)
    (4.2, 55)
    (4.4, 16)
    (4.6, 0)
    (4.8, 0)
};
\addplot[ybar, fill=red]coordinates{
    (0, 0)
    (0.2, 0)
    (0.4, 0)
    (0.6, 0)
    (0.8, 0)
    (1, 0)
    (1.2, 0)
    (1.4, 0)
    (1.6, 0)
    (1.8, 0)
    (2, 11)
    (2.2, 0)
    (2.4, 0)
    (2.6, 0)
    (2.8, 0)
    (3, 24)
    (3.2, 20)
    (3.4, 9)
    (3.6, 5)
    (3.8, 0)
    (4, 29)
    (4.2, 1)
    (4.4, 0)
    (4.6, 0)
    (4.8, 0)
};
\end{groupplot}
\end{tikzpicture}

==> tikz/trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{trajectories}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
title = {no weight},
ylabel = {$\dot{\theta}(k)$},
y unit=\si{\radian\per\second},
unit markings = parenthesis,
xlabel={$k$},
width=0.3\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=2500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.08363390994006, ymax=3.1656333789272,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.1545427444035
1 -0.115907058302639
2 -0.240328372515535
3 -0.333644358175206
4 -0.403631347420003
5 -0.609519668142127
6 -0.610537829895179
7 -0.764699529998495
8 -0.880320805075996
9 -0.967036761384122
10 -1.03207372861522
11 -1.08085145403851
12 -0.964036669317494
13 -1.02982365956521
14 -0.925765823462456
15 -0.694324367596835
16 -0.674141354486238
17 -0.505606015864657
18 -0.379204511898507
19 -0.284403383923888
20 -0.0599044591543247
21 0.108469734422783
22 0.234750379605657
23 0.48285894228141
24 0.515542285499578
25 0.693452871701794
26 0.826885811353492
27 1.08035859488081
28 1.11706510373773
29 1.14459498538042
30 1.16524239661246
31 1.18072795503647
32 1.19234212385447
33 1.20105275046799
34 1.20758572042814
35 1.21248544789822
36 1.06276216471221
37 1.10386778111129
38 0.981298914622045
39 0.889372264755082
40 0.973825356143436
41 0.883767095896133
42 0.816223400710669
43 0.612167550533002
44 0.612523741688335
45 0.612790885054807
46 0.459593163791112
47 0.498092951631918
48 0.373569713723953
49 0.43357536408152
50 0.325181523061161
51 0.243886142295878
52 0.33631268551045
53 0.252234514132851
54 0.189175885599639
55 0.141881914199701
56 0.10641143564979
57 0.0798085767373209
58 -0.0935416462355363
59 -0.0701562346766593
60 -0.206015254796057
61 -0.154511441097043
62 -0.26928165961138
63 -0.355359323497083
64 -0.419917571411389
65 -0.468336257347119
66 -0.504650271798909
67 -0.531885782637715
68 -0.552312415766863
69 -0.72103046940228
70 -0.847569009628842
71 -0.789074836010201
72 -0.89860228458474
73 -0.980747871015694
74 -1.0423570608389
75 -1.08856395320632
76 -1.12321912248186
77 -1.30260857822708
78 -1.28375259124746
79 -1.26961060101269
80 -1.25900410833665
81 -1.25104923882964
82 -1.39848116548791
83 -1.35565703169306
84 -1.32353893134692
85 -1.29945035608731
86 -1.28138392464263
87 -1.26783410105909
88 -1.1042736545829
89 -1.13500139851431
90 -1.0046491276743
91 -0.906884924544272
92 -0.986959850985329
93 -0.893617967027552
94 -0.670213475270657
95 -0.656058185241534
96 -0.645441717719734
97 -0.484081288289815
98 -0.363060966217375
99 -0.425693803451566
100 -0.31927035258866
101 -0.239452764441495
102 -0.1795895733311
103 0.0187058987902162
104 0.0140294240926835
105 0.163920146858089
106 0.12294011014356
107 0.245603161396218
108 0.337600449835747
109 0.406598416165366
110 0.458346890912622
111 0.497158246972987
112 0.526266764018317
113 0.701496230590891
114 0.679520251731759
115 0.816436346375923
116 0.919123417359089
117 0.996138720596463
118 1.05390019802448
119 1.09722130609549
120 1.28311021593731
121 1.26912881953012
122 1.25864277222473
123 1.40417631553422
124 1.35992839422781
125 1.48014053203656
126 1.41690155660453
127 1.5228704038191
128 1.44894896044147
129 1.39350787790821
130 1.3519270660083
131 1.32074145708333
132 1.29735225038965
133 1.27981034536933
134 1.26665391660413
135 1.10338851624167
136 1.13433754475838
137 1.15754931614589
138 1.021560065898
139 0.919568128212063
140 0.843074174947617
141 0.785703709999268
142 0.742675861288035
143 0.557006895966026
144 0.571153250763103
145 0.42836493807232
146 0.321273703554226
147 0.240955277665677
148 0.180716458249236
149 0.135537343686934
150 -0.0517450710233618
151 -0.0388088032675284
152 -0.182504681239209
153 -0.29027658971799
154 -0.371105521077027
155 -0.431727219596326
156 -0.477193493485828
157 -0.511293198902933
158 -0.536867977965755
159 -0.709447141051442
160 -0.83888151336572
161 -0.782559213812874
162 -0.893715567936738
163 -0.977082833529693
164 -1.03960828272437
165 -1.08650236962043
166 -1.27507101358103
167 -1.2630994177629
168 -1.40751879968789
169 -1.36243525734304
170 -1.48202067937297
171 -1.41831166710688
172 -1.37052990790724
173 -1.48809166729615
174 -1.42286490804923
175 -1.37394483861402
176 -1.33725478653764
177 -1.46313532626894
178 -1.25074957349022
179 -1.39825641648338
180 -1.20209039115107
181 -1.20836395094045
182 -1.05967104199391
183 -1.10154943907253
184 -0.979560158092966
185 -0.88806819735828
186 -0.819449226807279
187 -0.767984998894008
188 -0.575988749170506
189 -0.585389640666477
190 -0.439042230499894
191 -0.329281672874913
192 -0.246961254656185
193 -0.0318228622035406
194 -0.0238671466526341
195 0.135497718799058
196 0.10162328909928
197 0.229615545613029
198 0.325609737998292
199 0.39760538228731
200 0.451602115504045
201 0.645497744205187
202 0.637521386942467
203 0.784937197783961
204 0.895499055915081
205 0.825022370724867
206 0.925562935620803
207 1.0009683592927
208 1.21092050583522
209 1.21498653695355
210 1.21803606029229
211 1.37372128158489
212 1.33708711876577
213 1.30961149665146
214 1.44240285885431
215 1.38859830171785
216 1.3482448838655
217 1.47137789926487
218 1.41032958202575
219 1.36454334409646
220 1.33020366564946
221 1.30444890681423
222 1.28513283768777
223 1.27064578584299
224 1.10638241817082
225 1.13658297120526
226 1.00583530719248
227 0.907774559182911
228 0.834228998175774
229 0.779069827420386
230 0.737700449353838
231 0.553275337015378
232 0.568354581550096
233 0.426265936162565
234 0.31969945212191
235 0.239774589091439
236 0.17983094181858
237 0.134873206363949
238 -0.0522431740156151
239 -0.192580459300245
240 -0.14443534447517
241 -0.415122665933524
242 -0.464740078238719
243 -0.501953137467581
244 -0.529862931889255
245 -0.704193356494073
246 -0.834941174947716
247 -0.779603959999349
248 -0.891499127576623
249 -0.975420503259613
250 -1.19175961381038
251 -1.20061586793491
252 -1.20725805852831
253 -1.36563778026195
254 -1.33102449277357
255 -1.4584626059459
256 -1.40064311203656
257 -1.51067657039306
258 -1.43980358537195
259 -1.38664884660611
260 -1.50018087132028
261 -1.43193181106736
262 -1.38074501587761
263 -1.34235491948536
264 -1.31356234719115
265 -1.29196791797048
266 -1.12237401726642
267 -1.14857667052698
268 -1.01483058168378
269 -0.914521015051406
270 -0.839288840077131
271 -0.782864708846404
272 -0.740546610423365
273 -0.555409957817517
274 -0.416557468363123
275 -0.312418101272328
276 -0.234313575954246
277 -0.175735181965678
278 -0.13180138647428
279 0.0545470389328671
280 0.0409102791996361
281 0.184080788188282
282 0.291458669929824
283 0.525390160024472
284 0.547440698806923
285 0.717376681682339
286 0.844828668838886
287 0.787019580417706
288 0.897060842890397
289 0.979591789744916
290 1.19488807867438
291 1.2029622165829
292 1.20901782001431
293 1.36695760137644
294 1.33201435860946
295 1.30580692653422
296 1.43954943126633
297 1.38645823102686
298 1.34663983084729
299 1.47017410950113
300 1.40942673970298
301 1.36386621235437
302 1.32969581684287
303 1.30406802020931
304 1.28484717273409
305 1.27043153712771
306 1.10622173163435
307 1.13646245630289
308 1.00574492101575
309 0.907706769550344
310 0.834178155951321
311 0.779031695752053
312 0.737671850602624
313 0.706651966740509
314 0.529988975055375
315 0.397491731291524
316 0.298118798468636
317 0.223589098851477
318 0.0142937453500736
319 0.0107203090125552
320 -0.145357847029146
321 -0.262416464060408
322 -0.350210426833883
323 -0.416055898913953
324 -0.618838081762618
325 -0.617526640110526
326 -0.769941137660027
327 -0.884252010822138
328 -0.969985165693714
329 -1.03428503184742
330 -1.08250993146271
331 -1.11867860617414
332 -1.29920319099631
333 -1.28119855082437
334 -1.2676950706954
335 -1.41096553938726
336 -1.36502031211759
337 -1.48395947045384
338 -1.41976576041753
339 -1.52501855667884
340 -1.45056007508626
341 -1.39471621389183
342 -1.35283331799599
343 -1.32142114607413
344 -1.29786201713276
345 -1.28019267042666
346 -1.26694066039713
347 -1.10360357408641
348 -0.98110075935341
349 -0.889223648303584
350 -0.820315815016272
351 -0.768634940050759
352 -0.576476205038063
353 -0.585755232567095
354 -0.439316424425328
355 -0.329487318319025
356 -0.0937174099506706
357 -0.0702880574630171
358 0.100682035691307
359 0.22890960555705
360 0.32508028295635
361 0.397208291005825
362 0.604702375831494
363 0.60692486066219
364 0.76198980307376
365 0.878288509882452
366 0.965512539988964
367 1.03093056256884
368 1.07999407950376
369 1.11679171720493
370 1.29778802426944
371 1.2801371757792
372 1.2668990394115
373 1.41036851592429
374 1.36457254452034
375 1.33022556596737
376 1.30446533205267
377 1.43854323540521
378 1.38570358413102
379 1.34607384567542
380 1.31635154183368
381 1.2940598139524
382 1.2773410180414
383 1.26480192110819
384 1.25539759840828
385 1.24834435638334
386 1.08965634607605
387 0.970640338345589
388 0.881378332547769
389 0.814431828199389
390 0.764221949938076
391 0.573166462453571
392 0.429874846840164
393 0.322406135130137
394 0.24180460134761
395 0.0279553722221522
396 -0.132431549621941
397 -0.252721741005047
398 -0.342939384542348
399 -0.410602617195309
400 -0.614748120473621
401 -0.614459169143771
402 -0.767640534434975
403 -0.882526558403327
404 -0.968691076379628
405 -1.1867125436504
406 -1.19683056531494
407 -1.35781716035189
408 -1.32515902784104
409 -1.45406350724647
410 -1.39734378801199
411 -1.35480399858611
412 -1.47629723530528
413 -1.41401908405609
414 -1.36731047061917
415 -1.4856770893301
416 -1.4210539745747
417 -1.37258663850812
418 -1.33623613645824
419 -1.3089732599208
420 -1.13512802372915
421 -1.15814217537397
422 -1.02200471031904
423 -1.07329969031642
424 -0.958372846525862
425 -0.718779634894418
426 -0.692482804959354
427 -0.672760182508114
428 -0.504570136881085
429 -0.378427602660821
430 -0.283820701995609
431 -0.212865526496699
432 -0.00625106608393367
433 -0.00468829956295735
434 0.149881854116359
435 0.265809469375824
436 0.352755180820424
437 0.571362543192492
438 0.581919986182896
439 0.743236147214333
440 0.864223267987882
441 0.95496360856805
442 1.17641694279175
443 1.18910886467091
444 1.35202588486891
445 1.32081557122882
446 1.45080591478728
447 1.54829867245616
448 1.46802016191924
449 1.56120935780513
450 1.63110125471951
451 1.53012209861677
452 1.45438773153973
453 1.55098503502046
454 1.31663685505393
455 1.29427379886755
456 1.27750150672782
457 1.11152420883442
458 1.14043931420295
459 1.00872756444079
460 0.909943752119148
461 0.83585589287793
462 0.626891919658448
463 0.470168939743843
464 0.352626704807875
465 0.264470028605899
466 0.19835252145441
467 0.148764391090822
468 -0.0418247854704532
469 -0.184766667891381
470 -0.291973079707105
471 -0.372377888568877
472 -0.432681495215235
473 -0.631307278988572
474 -0.780276616818554
475 -0.738605541402478
476 -0.860750313629012
477 -0.952358892798856
478 -1.02106532717627
479 -1.22599323174791
480 -1.22629108138807
481 -1.22651446861821
482 -1.22668200904076
483 -1.38020574314623
484 -1.34195046493682
485 -1.46665708506833
486 -1.40678897137838
487 -1.51528596489948
488 -1.44326063125172
489 -1.38924163101592
490 -1.34872738083908
491 -1.31834169320643
492 -1.29555242748197
493 -1.12506239940001
494 -0.997194878338576
495 -1.05469231633109
496 -0.791019237248321
497 -0.746662506724789
498 -0.71339495883214
499 -0.535046219124098
500 -0.401284664343081
501 -0.300963498257317
502 -0.225722623692974
503 -0.169291967769709
504 0.0264291029612309
505 0.173219906009479
506 0.283313008295693
507 0.365882835010353
508 0.581208283834883
509 0.742702370453316
510 0.863822935417119
511 0.954663359139971
512 1.02279367693208
513 1.07389141527622
514 1.26561279782285
515 1.25600575594424
516 1.4021985533239
517 1.51184315135862
518 1.44067852109609
519 1.54070312718773
520 1.46232350296793
521 1.55693686359169
522 1.47449880527088
523 1.56606834031885
524 1.48134741281629
525 1.41780671718931
526 1.37015119546913
527 1.18101147539039
528 1.19255476411993
529 1.04781415187853
530 0.93925869269745
531 0.857842098311664
532 0.643381573733734
533 0.482536180300315
534 0.36190213522525
535 0.271426601418938
536 0.203569951064196
537 -0.00072061549042246
538 -0.000540461617816845
539 -0.153803425001911
540 -0.422148726328572
541 -0.470009623534992
542 -0.505905296439806
543 -0.686225129907001
544 -0.821465005007383
545 -0.922894911332662
546 -0.998967341076622
547 -1.20941974217314
548 -1.21386096420699
549 -1.2171918807324
550 -1.37308814691497
551 -1.33661226776337
552 -1.46265343718824
553 -1.40378623546829
554 -1.5130339129669
555 -1.4415715923023
556 -1.38797485180388
557 -1.34777729643002
558 -1.31762912989964
559 -1.29501800500185
560 -1.27805966132851
561 -1.2653409035735
562 -1.25580183525727
563 -1.09524945523154
564 -0.974835170212202
565 -0.884524456447735
566 -0.81679142112435
567 -0.61259356584327
568 -0.459445174382438
569 -0.344583880786814
570 -0.258437910590118
571 -0.0404303541540401
572 0.123075313173018
573 0.24570456366834
574 0.337676501539818
575 0.406655454943461
576 0.611787748784707
577 0.765636969165655
578 0.881023884451395
579 0.967564070915643
580 1.03246921076388
581 1.23454614443861
582 1.23270576590608
583 1.38472356079524
584 1.34533882817354
585 1.46919835749586
586 1.56209300448756
587 1.47836591094284
588 1.5689686695728
589 1.48352265975672
590 1.57283623118323
591 1.48642333096456
592 1.42161365580057
593 1.37300639942754
594 1.33655095714781
595 1.1558112966494
596 1.02025655127562
597 0.918590492245301
598 0.842340947972531
599 0.631755710979377
600 0.473816783234525
601 0.355362587425901
602 0.266521940569419
603 0.199891455427064
604 -0.00347948721824309
605 -0.002609615413661
606 -0.155355290348808
607 -0.269914546550183
608 -0.509232067489762
609 -0.688720208194468
610 -0.669938234934392
611 -0.809249833777926
612 -0.913733532910555
613 -1.14549438604863
614 -1.1659169471136
615 -1.18123386791231
616 -1.34611963729995
617 -1.46978396434065
618 -1.4091341308326
619 -1.51704483449015
620 -1.44457978344474
621 -1.54362907394923
622 -1.46451796303904
623 -1.40518462985642
624 -1.36068462996943
625 -1.3273096300542
626 -1.30227838011777
627 -1.28350494266545
628 -1.11602678578762
629 -1.14381624691785
630 -1.01126026397696
631 -0.911843276771293
632 -0.683882457578477
633 -0.512911843183844
634 -0.38468388238789
635 -0.288512911790917
636 -0.0629866050546184
637 -0.047239953790978
638 0.117968113445329
639 0.39527224266115
640 0.449852260784411
641 0.644185353165426
642 0.636537093662668
643 0.784198977824133
644 0.894945390945196
645 1.13140327957458
646 1.15534861725808
647 1.32670569930926
648 1.45522351084765
649 1.39821379071287
650 1.50885457940032
651 1.59183517091591
652 1.50067253576407
653 1.58569863818875
654 1.64946821500723
655 1.54389731883253
656 1.46471914670153
657 1.40533551760325
658 1.36079779577958
659 1.17399642562324
660 1.18729347679457
661 1.04386818638449
662 0.93629921857692
663 0.702224413932697
664 0.680066389238078
665 0.510049791928566
666 0.229139265157841
667 0.171854448868373
668 -0.024507242137247
669 -0.171778510391505
670 -0.282231961582198
671 -0.518470128763795
672 -0.542250675361402
673 -0.713484164098162
674 -0.841909280650782
675 -0.938228118065183
676 -1.01046724612601
677 -1.06464659217161
678 -1.10528110170586
679 -1.28915506264511
680 -1.4270605333495
681 -1.37709155758927
682 -1.49301290455765
683 -1.57995391478394
684 -1.49176159366505
685 -1.57901543161449
686 -1.49105773128801
687 -1.42508945604311
688 -1.3756132496095
689 -1.33850609478421
690 -1.3106757286653
691 -1.13640487528752
692 -1.00570173525421
693 -0.907674380229224
694 -0.834153863960466
695 -0.625615397970364
696 -0.622609627266314
697 -0.466957220449757
698 -0.350217915337311
699 -0.109265357714435
700 0.071449060502772
701 0.206984874165641
702 0.308636734412801
703 0.384875629598127
704 0.595452879775735
705 0.753385817408883
706 0.871835520633823
707 0.960672798052457
708 1.02730075611646
709 1.07727172466448
710 1.26814802986405
711 1.41130525876375
712 1.5186731804385
713 1.59919912169457
714 1.6595935776366
715 1.55149134080457
716 1.62381274196912
717 1.67805379284252
718 1.56533650220899
719 1.48079853423391
720 1.41739505825254
721 1.36984245126655
722 1.18077991723848
723 1.03898301671745
724 0.932635341326659
725 0.852874584783535
726 0.639655938587651
727 0.479741953940731
728 0.359806465455534
729 0.116456770303103
730 -0.0660555010612427
731 -0.202939704584509
732 -0.305602857226916
733 -0.53599830049734
734 -0.555396804161575
735 -0.723343760698299
736 -0.849303978100863
737 -0.943774141152744
738 -1.0146267634417
739 -1.06776623015841
740 -1.26101890898448
741 -1.25256033931549
742 -1.39961449085231
743 -1.50990510450495
744 -1.4392249859558
745 -1.53961297583254
746 -1.46150588945153
747 -1.55632365345431
748 -1.47403889766787
749 -1.412325330828
750 -1.36604015569813
751 -1.33132627435074
752 -1.15189278455165
753 -1.17071574599083
754 -1.03143488828169
755 -0.773576166211257
756 -0.733580203447019
757 -0.550185152585271
758 -0.412638864438975
759 -0.309479148329217
760 -0.0787112824583289
761 0.09436461694483
762 0.224171541497157
763 0.474924813699971
764 0.509591689063569
765 0.688989924374795
766 0.823538600858257
767 0.924450108220782
768 1.1535318175313
769 1.17194502072562
770 1.33915300190992
771 1.46455898779809
772 1.55861347721429
773 1.6291543442764
774 1.52866191578443
775 1.60669067320399
776 1.66521224126868
777 1.55570533852864
778 1.47357516147358
779 1.41197752868231
780 1.36577930408887
781 1.1777325568552
782 1.19009557521855
783 1.0459697602025
784 0.784477320151865
785 0.741756068902475
786 0.556317051676871
787 0.41723778875766
788 0.312928341568238
789 0.0812981773876231
790 -0.092424445747838
791 -0.222716413099448
792 -0.320435388613163
793 -0.547122699037004
794 -0.563740103066294
795 -0.729601234876867
796 -0.853997083734754
797 -0.947293970378212
798 -1.17066471414935
799 -1.18479469318913
800 -1.34879025625756
801 -1.47178692855886
802 -1.41063635399624
803 -1.51817150186289
804 -1.59882286276286
805 -1.50591330464931
806 -1.58962921485266
807 -1.49901806871665
808 -1.43105970911461
809 -1.38009093941309
810 -1.18846628334839
811 -1.19814587008844
812 -1.05200748135488
813 -0.942403689804735
814 -0.860200846142106
815 -0.64515063460658
816 -0.483862975954935
817 -0.362897231966201
818 -0.272172923974637
819 -0.204129692980985
820 0.000300809052845352
821 0.153623685578197
822 0.422013921760765
823 0.469908520109158
824 0.659227547658986
825 0.801216818321365
826 1.06110685010674
827 1.10262629515717
828 1.28716395773358
829 1.42556720466584
830 1.52936963986508
831 1.60722146626449
832 1.51221225727548
833 1.5943534293223
834 1.65595930835747
835 1.5487656388452
836 1.62176846549957
837 1.52312250670184
838 1.44913803760349
839 1.39364968577976
840 1.19863534312339
841 1.20577266491966
842 1.05772757747832
843 0.793295683108738
844 0.594971762331568
845 0.44622882174869
846 0.33467161631151
847 0.0976056334450561
848 -0.0801938537047704
849 -0.213543469067162
850 -0.313555680588934
851 -0.541962918018839
852 -0.559870267302671
853 -0.726698858054135
854 -1.0052183799063
855 -1.06070994250686
856 -1.10232861445729
857 -1.28694069720865
858 -1.42539975927215
859 -1.37584597703125
860 -1.49207871913916
861 -1.57925327571999
862 -1.6446341931557
863 -1.69366988123249
864 -1.57704856850148
865 -1.48958258395325
866 -1.42398309554207
867 -1.37478347923368
868 -1.33788376700241
869 -1.15681090404036
870 -1.17440433560739
871 -0.880803251705544
872 -0.814000517567706
873 -0.61050038817578
874 -0.457875291131813
875 -0.343406468348888
876 -0.10415677247309
877 0.0752804994337453
878 0.363256532152434
879 0.425840477902881
880 0.626176516004307
881 0.776428544580369
882 0.889117566012402
883 1.12703241087499
884 1.15207046573337
885 1.32424708566572
886 1.45337955061498
887 1.55022889932692
888 1.6228659108609
889 1.67734366951134
890 1.71820198849917
891 1.74884572774008
892 1.61843045338219
893 1.67401707640232
894 1.56230896487884
895 1.32512980244772
896 1.30064350941294
897 1.12888071084828
898 1.00005861192477
899 0.903442037732162
900 0.677581528299129
901 0.508186146224347
902 0.227741530879683
903 0.170806148159755
904 -0.025293467668746
905 -0.172368179540115
906 -0.43607229223224
907 -0.480452297962728
908 -0.667135381049178
909 -0.807147693364016
910 -0.912156927600137
911 -1.14431193206576
912 -1.16503010662646
913 -1.33396681633553
914 -1.46066934861733
915 -1.40229816904014
916 -1.51191786314578
917 -1.59413263372502
918 -1.65579371165947
919 -1.54864144132173
920 -1.46827723856845
921 -1.40800408650347
922 -1.36279922245475
923 -1.32889557441817
924 -1.30346783839076
925 -1.13099895758162
926 -1.00164729697477
927 -0.904633551519623
928 -0.678475163639717
929 -0.508856372729781
930 -0.381642279547322
931 -0.132833630871914
932 0.0537728556346053
933 0.193727720514516
934 0.452091947962998
935 0.645865118549381
936 0.791194996489168
937 0.900192404943965
938 0.98194046128512
939 1.04325150354097
940 1.24263286402143
941 1.39216888438179
942 1.35092282086347
943 1.62678443080188
944 1.52688448067852
945 1.60535759687457
946 1.66421243402164
947 1.55495548309335
948 1.62641084868571
949 1.52660429409141
950 1.45174937814568
951 1.24221011239783
952 1.08505566308693
953 0.967189826103777
954 0.878790448366402
955 0.812490915063364
956 0.60936818629753
957 0.303628060934585
958 0.227721045700946
959 0.0173927054871399
960 -0.140353549673222
961 -0.412061319832048
962 -0.615842147451161
963 -0.768677768165503
964 -0.883304483701238
965 -0.969274520353082
966 -1.18715012663051
967 -1.35055683133857
968 -1.31971378108108
969 -1.44997957217649
970 -1.54767891549807
971 -1.6209534229892
972 -1.67590930360763
973 -1.56372813528287
974 -1.63299033782786
975 -1.531538910948
976 -1.45545034078813
977 -1.3983839131682
978 -1.35558409245331
979 -1.17008614812852
980 -1.03096268988494
981 -0.926620096202299
982 -0.694965072151717
983 -0.521223804113788
984 -0.390917853085313
985 -0.139790311025422
986 0.0485553455195316
987 0.189814587928169
988 0.449157098523273
989 0.490265902681045
990 0.67449558458793
991 0.9660659248066
992 1.0313456011821
993 1.23370343725227
994 1.38547181430491
995 1.49929809709437
996 1.5846678091865
997 1.64869509325555
998 1.6967155563074
999 1.57933282480764
1000 1.64469385497145
1001 1.54031654880572
1002 1.46203356918139
1003 1.55671941325173
1004 1.32093763872737
1005 1.29749938662266
1006 1.12652261875556
1007 0.998290042855245
1008 0.748717532141427
1009 0.714936227894668
1010 0.536202170921001
1011 0.248753549402181
1012 0.0331670832630664
1013 -0.128522766341263
1014 -0.403188232333093
1015 -0.455789253038375
1016 -0.648638097355899
1017 -0.946672809382591
1018 -1.01680076461409
1019 -1.22279480982627
1020 -1.37729034373538
1021 -1.33976391537868
1022 -1.46501717289971
1023 -1.55895711604049
1024 -1.62941207339603
1025 -1.68225329141274
1026 -1.72188420492523
1027 -1.59820931127109
1028 -1.65885121981896
1029 -1.55093457244135
1030 -1.46999708690814
1031 -1.25589589396969
1032 -1.0953199992658
1033 -0.97488807823791
1034 -0.884564137467009
1035 -0.663423103100257
1036 -0.497567327325186
1037 -0.219777416705313
1038 -0.0114349837404006
1039 0.144821840983269
1040 0.262014459526
1041 0.503307002221646
1042 0.684276409243381
1043 0.820003464509654
1044 0.921798755959401
1045 1.15154330333522
1046 1.17045363507856
1047 1.33803446267459
1048 1.46372008337167
1049 1.55798429889441
1050 1.62868246053651
1051 1.68170608176808
1052 1.72147379769174
1053 1.75129958463452
1054 1.77366892484159
1055 1.63704785120828
1056 1.53458204598334
1057 1.3043346132761
1058 1.28504711753422
1059 0.963785338150643
1060 0.876237082401559
1061 0.657177811801176
1062 0.492883358850889
1063 0.21626444034959
1064 0.00880025147361607
1065 -0.146797890183336
1066 -0.416894575214656
1067 -0.619467088988102
1068 -0.771396474318209
1069 -0.885343513315775
1070 -1.12420187135254
1071 -1.14994756109155
1072 -1.32265490718433
1073 -1.45218541675393
1074 -1.54933329893117
1075 -1.62219421056406
1076 -1.67683989428875
1077 -1.71782415708225
1078 -1.59516427538884
1079 -1.65656744290732
1080 -1.5492217397576
1081 -1.46871246239533
1082 -1.40833050437362
1083 -1.2096459570688
1084 -1.06063254659017
1085 -0.948872488731183
1086 -0.865052445336971
1087 -0.648789334002714
1088 -0.486592000502014
1089 -0.211545921587941
1090 -0.00526136240239339
1091 0.149452056986746
1092 0.265487121528651
1093 0.505911498723634
1094 0.839627860408399
1095 0.936517052883403
1096 1.16258202602828
1097 1.33213075588688
1098 1.45929230328088
1099 1.55466346382636
1100 1.62619183423544
1101 1.67983811204226
1102 1.72007282039741
1103 1.75024885166374
1104 1.77288087511351
1105 1.78985489270082
1106 1.64918732710271
1107 1.54368665290417
1108 1.31116306846667
1109 1.29016845892716
1110 0.967626344195367
1111 0.879117836935109
1112 0.659338377701317
1113 0.341105704487433
1114 0.102431199576984
1115 -0.0765746791058177
1116 -0.210829088117947
1117 -0.464917973665592
1118 -0.655484637826333
1119 -0.798409635946882
1120 -1.05900146332584
1121 -1.2544453338601
1122 -1.24763015797217
1123 -1.39591685484484
1124 -1.50713187749932
1125 -1.5905431444902
1126 -1.6531015947333
1127 -1.70002043241567
1128 -1.73520956067748
1129 -1.76160140687378
1130 -1.62799721273245
1131 -1.52779406712645
1132 -1.452641707922
1133 -1.2428793597301
1134 -1.23895567737466
1135 -0.929216758031004
1136 -0.850310647311829
1137 -0.637732985483865
1138 -0.478299739112913
1139 -0.205326725546087
1140 -0.0005969653709883
1141 0.306348433548862
1142 0.383159403950231
1143 0.594165710539784
1144 0.905818519270554
1145 1.13955812581861
1146 1.16146475194108
1147 1.33129280032151
1148 1.45866383660686
1149 1.55419211382082
1150 1.77923640051986
1151 1.79462153675559
1152 1.8061603889324
1153 1.81481452806497
1154 1.66790705362584
1155 1.71112452658508
1156 1.43674147372735
1157 1.38435226287265
1158 1.34506035473163
1159 1.00879526604871
1160 0.909994528325115
1161 0.682495896243836
1162 0.511871922182877
1163 0.383903941637158
1164 0.134529877439292
1165 -0.0525006707090938
1166 -0.346171660608974
1167 -0.566424903033834
1168 -0.731614834852508
1169 -0.855507283716491
1170 -1.10182469915307
1171 -1.28656276073048
1172 -1.42511630691357
1173 -1.52903146655086
1174 -1.60696783627881
1175 -1.66542011357481
1176 -1.70925932154682
1177 -1.58874064873726
1178 -1.65174972291865
1179 -1.54560844976612
1180 -1.61940057369029
1181 -1.52134658784485
1182 -1.2944080196722
1183 -1.27760217233126
1184 -1.11159970803701
1185 -0.833699781027775
1186 -0.625274835770824
1187 -0.46895612682809
1188 -0.198319016332505
1189 -0.148739262249364
1190 0.195241710890116
1191 0.299829361956142
1192 0.531668179044203
1193 0.705547291860313
1194 0.989354705260922
1195 1.04881218652281
1196 1.24680337625782
1197 1.39529676855906
1198 1.506666812785
1199 1.59019434595444
1200 1.80623807462007
1201 1.81487279233076
1202 1.82134883061377
1203 1.82620585932602
1204 1.67645055207166
1205 1.7175321504194
1206 1.44154719160312
1207 1.38795655127947
1208 1.19436549224818
1209 0.895774119186143
1210 0.6718305893896
1211 0.503872942042193
1212 0.224506627743068
1213 0.0149818920187386
1214 -0.142161659774501
1215 -0.413417402408015
1216 -0.616859209383136
1217 -0.922838643403054
1218 -1.15232321891799
1219 -1.32443665055416
1220 -1.45352172428133
1221 -1.55033552957667
1222 -1.6229458835482
1223 -1.67740364902684
1224 -1.71824697313582
1225 -1.74887946621757
1226 -1.6184557572403
1227 -1.67403605429593
1228 -1.56232319829908
1229 -1.32514047751286
1230 -1.30065151571179
1231 -1.12888671557243
1232 -1.00006311546787
1233 -0.750047336600886
1234 -0.715933581239227
1235 -0.383552107140815
1236 -0.287664080355597
1237 -0.0623499814781496
1238 0.106635592679964
1239 0.38677285208712
1240 0.443477717853881
1241 0.792802524756127
1242 0.901398051144241
1243 1.13624277472385
1244 1.31237631740859
1245 1.44447647442215
1246 1.54355159218227
1247 1.61785793050242
1248 1.67358768424251
1249 1.71538499954758
1250 1.74673298602639
1251 1.61684589709691
1252 1.67282865918835
1253 1.56141765196838
1254 1.47785939655341
1255 1.26179262620363
1256 1.0997425484413
1257 0.978204990119536
1258 0.733653742589667
1259 0.550240306942243
1260 0.25928215141812
1261 0.0410635347750201
1262 -0.122600427707283
1263 -0.398746478357594
1264 -0.759254095133883
1265 -0.876236728927523
1266 -1.11737178306137
1267 -1.29822307366172
1268 -1.433861541612
1269 -1.53559039257468
1270 -1.61188703079668
1271 -1.82250758825177
1272 -1.82707492755455
1273 -1.83050043203161
1274 -1.83306956038939
1275 -1.68159832786915
1276 -1.56799490347902
1277 -1.48279233518639
1278 -1.26549233017838
1279 -1.10251732642232
1280 -0.980286073605299
1281 -0.73521455520401
1282 -0.551410916402972
1283 -0.260160108513674
1284 -0.041722002596714
1285 0.12210657684102
1286 0.398376090207933
1287 0.605578225233074
1288 0.760979826501938
1289 1.03092910624213
1290 1.23339106604729
1291 1.38523753590118
1292 1.49912238829154
1293 1.58453602758436
1294 1.80199433584252
1295 1.81168998824756
1296 1.81896172755137
1297 1.82441553202921
1298 1.67510780659902
1299 1.71652509131496
1300 1.59418997606335
1301 1.34904056083607
1302 1.16517849941562
1303 1.0272819533503
1304 0.770461465012716
1305 0.577846098759522
1306 0.279986495281065
1307 0.0565917926722364
1308 -0.264352313072948
1309 -0.505060392381836
1310 -0.685591451863502
1311 -0.820989746474737
1312 -1.07593654622175
1313 -1.26714664603199
1314 -1.41055422088971
1315 -1.51810990203296
1316 -1.5987766628904
1317 -1.65927673353352
1318 -1.7046517865158
1319 -1.73868307625253
1320 -1.7642065435551
1321 -1.62995106524346
1322 -1.52925945650972
1323 -1.45374074995942
1324 -1.39710172004669
1325 -1.20122436882357
1326 -0.900918276617659
1327 -0.675688707463223
1328 -0.506766530597417
1329 -0.380074897948049
1330 -0.131658094672503
1331 0.208052586572762
1332 0.30943751871817
1333 0.538874296615745
1334 0.864349958827461
1335 0.955058626697735
1336 1.176488206389
1337 1.495958469946
1338 1.58216308882521
1339 1.64681655298457
1340 1.69530665110412
1341 1.88507230348233
1342 1.87399846397747
1343 1.71229500556024
1344 1.74441549053586
1345 1.615107775479
1346 1.51812698918638
1347 1.44539139946693
1348 1.23744162838878
1349 0.928081221291592
1350 0.696060915968673
1351 0.522045686976497
1352 0.238136186443825
1353 0.0252040610442918
1354 -0.287893111793892
1355 -0.676114070211099
1356 -0.813881710235478
1357 -1.07060551904229
1358 -1.26314837564743
1359 -1.40755551810125
1360 -1.51586087494161
1361 -1.75048797136046
1362 -1.77306021488604
1363 -1.78998939753021
1364 -1.80268628451336
1365 -1.81220894975073
1366 -1.66595286989016
1367 -1.55626080999474
1368 -1.47399176507315
1369 -1.25889190259343
1370 -1.09756700573365
1371 -0.976573333088794
1372 -0.732429999816588
1373 -0.549322499862456
1374 -0.411991874896842
1375 -0.155595827384076
1376 0.0367012082505198
1377 0.334322063765029
1378 0.557537705400904
1379 0.724949436627782
1380 0.850508235047982
1381 1.09807541265167
1382 1.28375079585444
1383 1.42300733325652
1384 1.68084781509666
1385 1.72083009768818
1386 1.75081680963186
1387 1.77330684358961
1388 1.79017436905789
1389 1.80282501315909
1390 1.65891491744645
1391 1.55098234566194
1392 1.47003291682361
1393 1.25592276640629
1394 1.09534015359327
1395 0.821505115194952
1396 0.616128836396229
1397 0.308698548508602
1398 0.0781258325928604
1399 -0.248201783132487
1400 -0.492947494926483
1401 -0.829904857560564
1402 -1.0826228795361
1403 -1.27216139601779
1404 -1.41431528337901
1405 -1.67432877768852
1406 -1.71594081963207
1407 -1.90054792987829
1408 -2.03900326256297
1409 -1.98944668328792
1410 -1.95227924883167
1411 -1.77100559420091
1412 -1.63505035322777
1413 -1.53308392249798
1414 -1.30321102066202
1415 -1.13080634428508
1416 -0.848104758213793
1417 -0.636078568660338
1418 -0.47705892649526
1419 -0.204396116082876
1420 0.000100991726412758
1421 0.306871901371949
1422 0.536950083606058
1423 0.709508720281661
1424 0.992325776576962
1425 1.20443856879839
1426 1.36352316296447
1427 1.63623468737759
1428 1.6873702518989
1429 1.72572192528986
1430 1.75448568033309
1431 1.77605849661552
1432 1.79223810882735
1433 1.80437281798621
1434 1.6600757710668
1435 1.55185298587722
1436 1.47068589698506
1437 1.25641250152736
1438 1.09570745493409
1439 0.821780591200564
1440 0.61633544340043
1441 0.308853503761753
1442 0.0782420490327524
1443 -0.248114620802596
1444 -0.492882123179072
1445 -0.829855828749999
1446 -1.08258610792819
1447 -1.27213381731184
1448 -1.41429459934957
1449 -1.52091518587787
1450 -1.75427870456264
1451 -1.77590326478767
1452 -1.94551976374501
1453 -1.91933405917447
1454 -1.89969478074656
1455 -1.88496532192562
1456 -1.72052014902133
1457 -1.59718626934313
1458 -1.3512877807959
1459 -1.16686391438549
1460 -0.87514793578913
1461 -0.656360951841862
1462 -0.338872635092798
1463 -0.100756397531057
1464 0.0778307806402836
1465 0.365169243057352
1466 0.580673089870174
1467 0.742300974979742
1468 1.0169199676005
1469 1.22288421206608
1470 1.37735739541526
1471 1.64661036171569
1472 1.69515200765244
1473 1.88495632089356
1474 1.87391147703585
1475 1.86562784414261
1476 1.85941511947263
1477 1.85475557597019
1478 1.69786283955474
1479 1.58019328724322
1480 1.33854304422098
1481 1.15730536195431
1482 0.867979021465743
1483 0.6509842660993
1484 0.334840120785913
1485 0.097732011800872
1486 -0.0800990699379156
1487 -0.366870460030583
1488 -0.735347081388625
1489 -1.01170454740716
1490 -1.21897264692106
1491 -1.3744237215565
1492 -1.64441010632163
1493 -1.69350181610693
1494 -1.88371867723447
1495 -2.02638132308007
1496 -1.9799802286758
1497 -1.94517940787253
1498 -1.91907879227008
1499 -1.74610525177965
1500 -1.6163750964119
1501 -1.36567940109745
1502 -1.17765762961167
1503 -0.883243222208733
1504 -0.662432416656543
1505 -0.496824312492407
1506 -0.219220155580729
1507 0.142381040891564
1508 0.260183859457243
1509 0.655332130958641
1510 0.798295255796091
1511 1.05891567821274
1512 1.25438099502529
1513 1.55437806142322
1514 1.6259777824331
1515 1.8330756519791
1516 1.83500097535
1517 1.98984304666678
1518 1.95257652136576
1519 1.92462662739001
1520 1.75026612811965
1521 1.77289383245542
1522 1.48306845313016
1523 1.26569941863619
1524 1.10267264276573
1525 0.827004482074273
1526 0.620253361555712
1527 0.311791942378221
1528 0.0804458779951176
1529 -0.246461749080794
1530 -0.491642469387727
1531 -0.82892608840649
1532 -1.08188880267056
1533 -1.27161083836862
1534 -1.56730044393072
1535 -1.63566956931371
1536 -1.84034449213956
1537 -1.84045260547032
1538 -1.99393176925702
1539 -1.95564306330843
1540 -1.92692653384702
1541 -1.90538913675096
1542 -1.73583801014036
1543 -1.45527658639384
1544 -1.39825359737247
1545 -1.04869019802933
1546 -0.939915727310591
1547 -0.551538716694381
1548 -0.413654037520786
1549 -0.00344437056349989
1550 0.150814800865959
1551 0.573305337015142
1552 0.73677516033851
1553 1.01277560661958
1554 1.21977594133037
1555 1.52842427115206
1556 1.7599105185183
1557 1.78012712525441
1558 1.94868765909504
1559 2.07510805947555
1560 2.01652528097236
1561 1.97258819709495
1562 1.93963538418691
1563 1.76152269571733
1564 1.62793817936512
1565 1.37435171331242
1566 1.03076378498432
1567 0.773072838738244
1568 0.579804629053683
1569 0.281455393001693
1570 -0.0957046128258696
1571 -0.378574617196534
1572 -0.744125199263095
1573 -0.864890057024411
1574 -1.26225985792257
1575 -1.40688912980764
1576 -1.66875916250999
1577 -1.71176360824819
1578 -1.89741502134041
1579 -2.03665358115956
1580 -1.98768442223536
1581 -1.9509575530422
1582 -1.92341240114737
1583 -1.74935545843763
1584 -1.61881275140539
1585 -1.52090572113116
1586 -1.14067929084837
1587 -1.00890754692486
1588 -0.756680660193638
1589 -0.414112416356659
1590 -0.157186233478939
1591 0.188906482467928
1592 0.448476019428085
1593 0.643153172148203
1594 0.942559115476826
1595 1.32051165176188
1596 1.45057797518709
1597 1.70152579654459
1598 1.88973666256271
1599 1.87749673328773
1600 2.02171486512006
1601 1.97648038520572
1602 1.94255452527
1603 1.91711013031821
1604 1.74462875531577
1605 1.61526772406395
1606 1.5182469506251
1607 1.29208329175739
1608 0.969062468818038
1609 0.726796851613557
1610 0.391699559921591
1611 -0.0130214876359389
1612 -0.3165622733041
1613 -0.69761594134377
1614 -0.983406192373508
1615 -1.19774888064583
1616 -1.51190397563863
1617 -1.59412221809467
1618 -1.80918397872526
1619 -1.97048029919821
1620 -1.93805446076433
1621 -2.06713316072754
1622 -2.01054410691134
1623 -1.96810231654919
1624 -1.782872894989
1625 -1.6439508288189
1626 -1.38636120040272
1627 -1.19316897909061
1628 -0.894876734317961
1629 -0.671157550738485
1630 -0.349970084265294
1631 -0.109079484410415
1632 0.224986544269314
1633 0.475536065779067
1634 0.816846285700024
1635 1.07282895064071
1636 1.26481594934626
1637 1.4088061983754
1638 1.67019696393578
1639 1.86624003810613
1640 1.85987426494526
1641 2.0084980138632
1642 1.96656774676308
1643 1.93512004643799
1644 1.91153427119417
1645 1.74044686097275
1646 1.45873322451814
1647 1.40084607596575
1648 1.0506345569743
1649 0.787975917730733
1650 0.590981938298057
1651 0.289838374934959
1652 -0.0894173763759056
1653 -0.373859189859076
1654 -0.74058862875998
1655 -1.01563570793567
1656 -1.22192101731744
1657 -1.53003307814234
1658 -1.60771904497244
1659 -1.81938159888358
1660 -1.97812851431695
1661 -1.94379062210342
1662 -2.07143528173179
1663 -2.01377069766457
1664 -1.97052225961411
1665 -1.78468785228773
1666 -1.49191396800435
1667 -1.4257316335804
1668 -1.06929872518529
1669 -0.801974043888947
1670 -0.601480532916696
1671 -0.297712320898938
1672 -0.0698861618856483
1673 0.254381536162924
1674 0.650980388487909
1675 0.948429527731605
1676 1.17151638216438
1677 1.49222960177755
1678 1.73276451648741
1679 1.91316570251982
1680 1.89506851325555
1681 2.03489370009589
1682 1.98636451143761
1683 1.94996761994389
1684 1.92266995132363
1685 1.74879862106985
1686 1.61839512337951
1687 1.52059250011177
1688 1.14044437508383
1689 1.00873136010145
1690 0.603150441287511
1691 0.298964752177056
1692 -0.082572593444354
1693 -0.36872560266039
1694 -0.736738438360987
1695 -1.01274806513641
1696 -1.21975528521799
1697 -1.3750107002792
1698 -1.64485034036366
1699 -1.847230070427
1700 -1.99901486797449
1701 -2.11285346613516
1702 -2.04483433596704
1703 -1.99381998834099
1704 -1.95555922762142
1705 -1.92686365708178
1706 -1.75194390038843
1707 -1.4673560040799
1708 -1.25391508184848
1709 -0.940436311386378
1710 -0.705327233539805
1711 -0.222199267577679
1712 0.140146706893859
1713 0.411906187747519
1714 0.769123877176355
1715 1.03703714424793
1716 1.23797209455165
1717 1.54207138606799
1718 1.77014585470525
1719 1.94120170618322
1720 2.06949359479165
1721 2.16571251124802
1722 2.23787669859027
1723 2.13860176030838
1724 2.06414555659697
1725 1.85490532502487
1726 1.69797515134579
1727 1.42687944229792
1728 1.223557660512
1729 0.764270166595452
1730 0.573202624946589
1731 0.123105811132803
1732 -0.214466799227523
1733 -0.621044335786337
1734 -0.925977488205461
1735 -1.30807543130834
1736 -1.5946488886355
1737 -1.80957898163089
1738 -1.97077655137741
1739 -2.09167472868731
1740 -2.18234836166977
1741 -2.09695550761799
1742 -2.18630894586775
1743 -1.94652786697796
1744 -1.92009013659919
1745 -1.59346568123794
1746 -1.34849733971703
1747 -1.16477108357631
1748 -0.873578312682241
1749 -0.501785655723097
1750 -0.222941163003753
1751 -0.0138077934642808
1752 0.449838391267519
1753 0.644174951027765
1754 0.94332544963649
1755 1.32108640238164
1756 1.45100903815194
1757 1.70184909376817
1758 1.88997913548042
1759 2.03107666676459
1760 1.98350173643911
1761 2.10121861748362
1762 2.03610819947841
1763 1.9872753859745
1764 1.95065077584658
1765 1.61638616067353
1766 1.51908577808229
1767 1.13931433356171
1768 0.854485750171307
1769 0.487466233839911
1770 0.21220159659137
1771 -0.147644960133618
1772 -0.57092795646588
1773 -0.888390203715119
1774 -1.27988496794057
1775 -1.42010796232111
1776 -1.6786732868951
1777 -1.87259728032561
1778 -2.01804027539845
1779 -2.12712252170309
1780 -2.05553612764302
1781 -2.15524441088652
1782 -2.07662754453057
1783 -1.86426681597507
1784 -1.70499626955842
1785 -1.58554335974597
1786 -1.18915751980947
1787 -0.89186813985711
1788 -0.668901104892825
1789 -0.194879671092451
1790 0.00723832546921699
1791 0.465622980467629
1792 0.809411471716402
1793 1.067252840153
1794 1.41403194526902
1795 1.67411627410598
1796 1.86917952073375
1797 2.01547695570454
1798 2.12520003193268
1799 2.20749233910377
1800 2.11581349069351
1801 2.20045243317441
1802 1.95713548245791
1803 1.77464776942057
1804 1.63778198464257
1805 1.38173456727048
1806 1.03630092545285
1807 0.62382761530111
1808 0.314472632687256
1809 -0.0709416830617045
1810 -0.513400498662008
1811 -0.845244610362187
1812 -1.09412769413731
1813 -1.43418808575726
1814 -1.6892333794722
1815 -1.88051734975841
1816 -2.02398032747305
1817 -2.13157756075904
1818 -2.21227548572355
1819 -2.27279892944691
1820 -2.16479343345088
1821 -2.08378931145384
1822 -1.86963814116748
1823 -1.55562668466419
1824 -1.32011809228672
1825 -0.990088569215033
1826 -0.742566426911281
1827 -0.40352674139487
1828 0.00415110153096521
1829 0.463307562513904
1830 0.654276829462532
1831 1.10429993725114
1832 1.44181726809265
1833 1.69495526622376
1834 1.88480876482208
1835 2.18059696755935
1836 2.24904004082379
1837 2.3003723457721
1838 2.33887157448333
1839 2.21434791722817
1840 1.96755709549828
1841 1.78246397920083
1842 1.64364414197777
1843 1.23273310648332
1844 1.07794790865103
1845 0.655062852699729
1846 0.18450098194765
1847 -0.168420421116394
1848 -0.433111473414442
1849 -0.785027841426512
1850 -1.20236319622413
1851 -1.3619666335338
1852 -1.63506729030462
1853 -1.83989278288271
1854 -1.9935119023163
1855 -2.26212432068004
1856 -2.15678747687573
1857 -2.23118292281106
1858 -2.13358142847395
1859 -2.06038030772118
1860 -1.69868330957942
1861 -1.5808086397617
1862 -1.18560647982127
1863 -0.889204859865941
1864 -0.666903644899463
1865 -0.193381576097465
1866 0.161759975504026
1867 0.428116139205144
1868 0.934679419558108
1869 1.16120380103428
1870 1.48449516592996
1871 1.72696368960172
1872 1.90881508235555
1873 2.04520362692091
1874 2.14749503534495
1875 2.22421359166299
1876 2.28175250890152
1877 2.17150861804183
1878 1.93542762110849
1879 1.75836687340851
1880 1.47217323384496
1881 1.10412992538372
1882 0.828097444037809
1883 0.467675004239794
1884 0.0439600956026993
1885 -0.2738260858751
1886 -0.66556380077202
1887 -0.959367086944695
1888 -1.33311763036275
1889 -1.61343053792635
1890 -1.82366521859902
1891 -2.13473930789206
1892 -2.21464679607331
1893 -2.27457741220925
1894 -2.31952537431118
1895 -2.19983826709907
1896 -2.11007293669002
1897 -1.88935086009462
1898 -1.57041122385954
1899 -1.33120649668319
1900 -0.998404872512396
1901 -0.59540557559572
1902 -0.293156102908199
1903 0.0869290803959473
1904 0.525391046662691
1905 0.854237521362705
1906 1.25427045617627
1907 1.40089707849791
1908 1.81766320281625
1909 1.97683971726644
1910 2.09622210310408
1911 2.18575889248231
1912 2.25291148451603
1913 2.1498778497527
1914 2.07260262368021
1915 2.01464620412585
1916 1.66438273188297
1917 1.4016851277008
1918 1.20466192456416
1919 0.903496443423137
1920 0.524224253778783
1921 0.0863720327569411
1922 -0.242017133009426
1923 -0.64170708612275
1924 -0.941474550957736
1925 -1.31969822837254
1926 -1.60336598643369
1927 -1.81611680497952
1928 -2.12907799767746
1929 -2.21040081341235
1930 -2.11799484642498
1931 -2.20208844997299
1932 -2.11176057384546
1933 -2.04401466674977
1934 -1.83980715763946
1935 -1.53325344701815
1936 -1.30333816405218
1937 -0.977503623039127
1938 -0.733127717279331
1939 -0.243049630382359
1940 0.124508934790327
1941 0.400177858669878
1942 0.913725709156665
1943 1.14548851823318
1944 1.47270870382914
1945 1.87152192181466
1946 2.01723375651528
1947 2.12651763254073
1948 2.20848053955982
1949 2.26995271982412
1950 2.31605685502234
1951 2.19723687763241
1952 1.95472381580146
1953 1.77283901942823
1954 1.48302734335974
1955 1.11227050751978
1956 0.680804801851309
1957 0.203807443811343
1958 -0.153940574718632
1959 -0.575649667404662
1960 -0.891931486919191
1961 -1.28254093034366
1962 -1.57549801291199
1963 -1.79521582483824
1964 -1.96000418378293
1965 -2.08359545299143
1966 -2.17628890489786
1967 -2.09241091503907
1968 -2.18290050143355
1969 -1.9439715336523
1970 -1.91817288660491
1971 -1.59202774374222
1972 -1.34741888659522
1973 -1.0105641649464
1974 -0.757923123709787
1975 -0.415044263993764
1976 -0.157885119206782
1977 0.341780396960615
1978 0.716529534086135
1979 0.99759138693031
1980 1.20838777656343
1981 1.67328122636539
1982 1.8685532349283
1983 2.01500724135047
1984 2.12484774616712
1985 2.20722812477959
1986 2.26901340873894
1987 2.16195429291989
1988 1.92826187726703
1989 1.75299256552742
1990 1.46814250293414
1991 1.25450495598918
1992 0.940878716991904
1993 0.552260958955372
1994 0.107399561639397
1995 -0.379644565136147
1996 -0.744927660217797
1997 -1.01888998152904
1998 -1.37775980130107
1999 -1.64691216613002
2000 -1.84877643975176
2001 -2.15357272375664
2002 -2.22877185797174
2003 -2.43856928742164
2004 -2.28912120193189
2005 -2.33043321660318
2006 -2.05462107002953
2007 -1.84776196009929
2008 -1.53921954886303
2009 -1.15441466164725
2010 -0.865810996235439
2011 -0.342562089599426
2012 0.0498745903775273
2013 0.344202100360292
2014 0.718345811635942
2015 1.15235167388121
2016 1.47785607056514
2017 1.72198436807813
2018 2.05847867000142
2019 2.3108493964439
2020 2.3467293624872
2021 2.37363933701963
2022 2.39382181791896
2023 2.25556059980488
2024 1.99846660743083
2025 1.80564611315026
2026 1.50763266365124
2027 1.13072449773844
2028 0.848043373303824
2029 0.329236372400743
2030 -0.0598688782765748
2031 -0.50509589507314
2032 -0.839016157670528
2033 -1.24285443340716
2034 -1.69913121899819
2035 -1.88794072940289
2036 -2.18294594099501
2037 -2.25080177090052
2038 -2.4550917221182
2039 -2.45491110674291
2040 -2.45477564521144
2041 -2.30127597027425
2042 -2.03275313528283
2043 -1.83136100903926
2044 -1.52691883556798
2045 -1.145189126676
2046 -0.705493766218439
2047 -0.222324167086697
2048 0.293451111050672
2049 0.680282569653684
2050 1.12380424239453
2051 1.60984357573869
2052 1.82097499695828
2053 2.1327216416615
2054 2.36653162518894
2055 2.38849103404596
2056 2.55835866947731
2057 2.37896323847366
2058 2.39781474400948
2059 2.10515721558426
2060 1.88566406926532
2061 1.56764613073756
2062 1.17573459805317
2063 0.881800948539876
2064 0.354554553827796
2065 -0.040880242206299
2066 -0.490854418020433
2067 -0.828335049880991
2068 -1.38824168135358
2069 -1.65477357616945
2070 -1.85467249728134
2071 -2.15799476690384
2072 -2.38548646912068
2073 -2.40270716699479
2074 -2.41562269040034
2075 -2.27191125416593
2076 -2.16412767699015
2077 -1.92989191531973
2078 -1.75421509406692
2079 -1.46905939933876
2080 -1.10179454950409
2081 -0.672947833339492
2082 -0.197914717427466
2083 0.158360119506511
2084 0.578964325995571
2085 1.04781555965093
2086 1.39945398489246
2087 1.81658088261219
2088 1.9760279771134
2089 2.24901137677784
2090 2.4537489265262
2091 2.45390401004892
2092 2.45402032269095
2093 2.30070947838388
2094 2.18572634515363
2095 1.94609091644236
2096 1.61296626612031
2097 1.20972469959023
2098 0.907293524692676
2099 0.373673985942389
2100 -0.0265406681203615
2101 -0.480099737455987
2102 -0.820269039457685
2103 -1.22879409474751
2104 -1.53518788621489
2105 -1.91838130860398
2106 -2.05237829660723
2107 -2.30627411639824
2108 -2.34329790245292
2109 -2.37106574199396
2110 -2.39189162164971
2111 -2.25411295260298
2112 -2.15077895081791
2113 -1.76648229190201
2114 -1.47825979771508
2115 -1.10869484828632
2116 -0.678123057426149
2117 -0.201796135492486
2118 0.308847134746316
2119 0.691829587425417
2120 1.13246450572331
2121 1.46294069444676
2122 1.86419591477787
2123 2.16513733002623
2124 2.23744531267394
2125 2.44507437844831
2126 2.60079617777902
2127 2.41079136969995
2128 2.42168584242921
2129 2.12306053939903
2130 1.89909156212639
2131 1.57771675038336
2132 1.18328756278751
2133 0.734067593302086
2134 0.24375453739944
2135 -0.277378333316108
2136 -0.821626065141345
2137 -1.22981186401026
2138 -1.53595121316195
2139 -1.91895380381428
2140 -2.20620574680351
2141 -2.26824662525689
2142 -2.46817536288552
2143 -2.46472383731836
2144 -2.46213519314304
2145 -2.30679563122297
2146 -2.19029095978291
2147 -1.79611629862575
2148 -1.50048530275788
2149 -1.12536397706842
2150 -0.690624904012765
2151 -0.211172520432427
2152 0.148416767252769
2153 0.724904890593848
2154 1.00387290431109
2155 1.51989507217615
2156 1.75351361928637
2157 2.08212560840755
2158 2.32858460024846
2159 2.36003076534058
2160 2.5370134679483
2161 2.36295433732693
2162 2.38580806814943
2163 2.24955028747777
2164 1.84056079439691
2165 1.68721675337477
2166 1.26541256503108
2167 0.795661344984751
2168 0.289949851161452
2169 -0.0893337692060641
2170 -0.527194563270228
2171 -1.00898823760693
2172 -1.37033349335945
2173 -1.79474051396241
2174 -2.11304577941462
2175 -2.35177472850378
2176 -2.53082144032066
2177 -2.51170839539478
2178 -2.49737361170037
2179 -2.4866225239295
2180 -2.17176305052425
2181 -1.93561844547031
2182 -1.60511191289129
2183 -1.20383393466847
2184 -0.749477372212795
2185 -0.408709950371048
2186 0.153661773587402
2187 0.575440566556267
2188 1.04517274007145
2189 1.39747187020782
2190 1.81509429659872
2191 1.97491303760327
2192 2.24817517214524
2193 2.45312177305175
2194 2.45343364494312
2195 2.60706562765017
2196 2.41549345710331
2197 2.27181432919321
2198 2.010656904472
2199 1.66139075714258
2200 1.24604306785693
2201 0.781134222104129
2202 0.279054509000986
2203 -0.250903354614962
2204 -0.648371752326881
2205 -1.09987112939942
2206 -1.43849566220382
2207 -1.8458621405957
2208 -2.15138699938962
2209 -2.380530643485
2210 -2.39899029776802
2211 -2.56623311726884
2212 -2.53826715310589
2213 -2.36389460119511
2214 -2.23311518726203
2215 -1.82823446923507
2216 -1.52457393071487
2217 -1.14343044803616
2218 -0.704174757238547
2219 -0.2213349103518
2220 0.294193053601845
2221 0.680839026567043
2222 1.12422158507954
2223 1.6101565827525
2224 1.97460783100718
2225 2.24794626719819
2226 2.45295009434147
2227 2.45330488591034
2228 2.60696905837557
2229 2.56881910893591
2230 2.38680856806766
2231 2.09690258362789
2232 1.72607501650947
2233 1.44795434117066
2234 0.932567677089423
2235 0.546027679028526
2236 -0.0506734770943069
2237 -0.498199344186446
2238 -0.987241823294084
2239 -1.35402368262481
2240 -1.78250815591142
2241 -1.95047343208782
2242 -2.22984546800868
2243 -2.43937449494933
2244 -2.44312318636625
2245 -2.44593470492893
2246 -2.44804334385097
2247 -2.14282866546537
2248 -2.06731573546472
2249 -1.55048680159854
2250 -1.31626317998749
2251 -0.833799306202053
2252 -0.318553322074393
2253 0.221279244809892
2254 0.626153669973093
2255 1.08320756763408
2256 1.42599799087981
2257 1.83648888710269
2258 2.14435705926982
2259 2.37525818839518
2260 2.54843403523918
2261 2.52491784158363
2262 2.50728069634195
2263 2.34065475862218
2264 2.06228722654379
2265 1.85351157748494
2266 1.3901336831137
2267 1.04260026233527
2268 0.628552117962926
2269 0.164617930895048
2270 -0.336730788194416
2271 -0.866140406300076
2272 -1.26319761987929
2273 -1.71438860885229
2274 -1.89938377179348
2275 -2.34492630157649
2276 -2.52568512012519
2277 -2.50785615524813
2278 -2.64788251037893
2279 -2.4461061191499
2280 -2.2947738257281
2281 -2.0278765268732
2282 -1.67430547394349
2283 -1.25572910545762
2284 -0.788398750304651
2285 -0.437900983939926
2286 0.131768498410736
2287 0.559020610173746
2288 1.18625585157312
2289 1.50328420383411
2290 1.8944535468184
2291 2.18783055405663
2292 2.40786330948529
2293 2.5728878760568
2294 2.54325822219684
2295 2.67443406059044
2296 2.46601978180854
2297 2.15631099393354
2298 1.92402940302728
2299 1.59642013105903
2300 1.0439170195057
2301 0.629539685840712
2302 0.0119605280148392
2303 -0.451223840354572
2304 -0.952010195420172
2305 -1.32759996171939
2306 -1.76269036523234
2307 -2.08900816786709
2308 -2.33374651984315
2309 -2.67069836261373
2310 -2.77001416590315
2311 -2.69110293958161
2312 -2.63191951984044
2313 -2.43413387624605
2314 -1.97899848597308
2315 -1.63764694326835
2316 -1.22823520745126
2317 -0.767778326799913
2318 -0.269037587522774
2319 0.258416045723578
2320 0.807404349446927
2321 1.21914557723943
2322 1.834747655661
2323 2.14305113568855
2324 2.37427874570923
2325 2.54769945322474
2326 2.67776498386138
2327 2.62191605305028
2328 2.58002935494198
2329 2.3952162525722
2330 2.10320834700624
2331 1.73080433904326
2332 1.29810325428247
2333 0.820179361923266
2334 0.308338363865346
2335 -0.228940463466699
2336 -0.78529766275426
2337 -1.20256556221995
2338 -1.66891456560779
2339 -2.01867631814866
2340 -2.28099763255435
2341 -2.47773861835856
2342 -2.62529435771171
2343 -2.73596116222666
2344 -2.51216510803565
2345 -2.34431806739241
2346 -2.06503470812146
2347 -1.85557218866819
2348 -1.39167914150116
2349 -0.890361277337348
2350 -0.360974800425879
2351 0.0360650572577299
2352 0.640641108097554
2353 1.09407314622743
2354 1.5875452536134
2355 1.95764933415288
2356 2.23522739455748
2357 2.44341093986091
2358 2.59954859883851
2359 2.7166518430717
2360 2.65108119745801
2361 2.44850513445923
2362 2.14317500842157
2363 1.9141774138933
2364 1.43563306041995
2365 0.92332671652639
2366 0.539096958606251
2367 -0.0558715174109921
2368 -0.502097874423953
2369 -1.14356379976078
2370 -1.47126516497482
2371 -1.87043926767396
2372 -2.32321792348682
2373 -2.50940383655796
2374 -2.64904327136131
2375 -2.60037476867524
2376 -2.56387339166068
2377 -2.3830992801112
2378 -2.24751869644911
2379 -1.8390371011254
2380 -1.37927782584407
2381 -1.03445836938303
2382 -0.469047619460127
2383 -0.0449895570179422
2384 0.5798501473908
2385 1.04847992569734
2386 1.55335033821581
2387 1.77860506881615
2388 2.25434227434349
2389 2.45774709970044
2390 2.61030071871815
2391 2.72471593298147
2392 2.65712926489036
2393 2.45304118503347
2394 2.29997512514078
2395 1.87837942264414
2396 1.56218264577168
2397 1.01823890554019
2398 0.610281100366564
2399 -0.00248341109073635
2400 -0.615454873472316
2401 -1.07518347025848
2402 -1.57337799663668
2403 -1.94702389142034
2404 -2.22725831250807
2405 -2.59083220711244
2406 -2.71011454927714
2407 -2.79957630590064
2408 -2.71327454457978
2409 -2.49515014480053
2410 -2.17815876617755
2411 -1.94041523221026
2412 -1.45531142415768
2413 -0.938085489329723
2414 -0.396767959420174
2415 0.162618266800564
2416 0.582157936466132
2417 1.05021076750387
2418 1.55464846957074
2419 1.93297674612089
2420 2.37012103232206
2421 2.54458116818435
2422 2.67542627008109
2423 2.77356009650364
2424 2.54036430874342
2425 2.51886554671182
2426 2.19594531761098
2427 1.80035706699681
2428 1.35026780024762
2429 0.859302771397125
2430 0.33768092097074
2431 -0.206933545637639
2432 -0.768792474382479
2433 -1.19018667094113
2434 -1.65963039714865
2435 -2.01171319180429
2436 -2.42917336658462
2437 -2.58887041888127
2438 -2.70864320810381
2439 -2.64507472123213
2440 -2.59739835607834
2441 -2.40824300342442
2442 -2.11297841014544
2443 -1.73813188639761
2444 -1.30359891479821
2445 -0.824301107310134
2446 -0.158031594116864
2447 0.341670540778011
2448 0.869845220737801
2449 1.41937430949613
2450 1.8315211260649
2451 2.14063123849155
2452 2.37246382281145
2453 2.69973633984
2454 2.63839457003425
2455 2.74578632146847
2456 2.51953397746709
2457 2.34984471946601
2458 1.91578161838805
2459 1.59023429257962
2460 1.03927764064613
2461 0.626060151696066
2462 0.00935087740634799
2463 -0.453181078310962
2464 -0.953478123887464
2465 -1.48209898685838
2466 -1.87856463408664
2467 -2.32931194829632
2468 -2.51397435516509
2469 -2.65247116031662
2470 -2.75634376418026
2471 -2.68085013828946
2472 -2.47083184008281
2473 -2.31331811642781
2474 -1.8883866661094
2475 -1.41628999958203
2476 -0.908819420897998
2477 -0.528216486884929
2478 0.0640318712020189
2479 0.661616218555793
2480 1.26320255785964
2481 1.71439231233759
2482 2.20618270698452
2483 2.42162742418125
2484 2.73660904086731
2485 2.81944717459334
2486 2.88157577488778
2487 2.62137606753154
2488 2.42622628701437
2489 2.12646587283788
2490 1.74824748341698
2491 1.31118561256275
2492 0.829991130633488
2493 0.162299111609428
2494 -0.33846990265863
2495 -1.02084282093679
2496 -1.53262250964542
2497 -1.91645727617689
2498 -2.20433335107549
2499 -2.57363848603796
};

\nextgroupplot[
title = {weight 1},
% ylabel = {$\dot{\theta}(k)$},
% y unit=\si{\radian\per\second},
% unit markings = parenthesis,
xlabel = {$k$},
yticklabels=\empty,
width=0.3\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=2500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.97252271952119, ymax=3.03736349721426,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.217432737245474
1 -0.16307455293412
2 -0.122305914700604
3 -0.245127514813987
4 -0.337243714899103
5 -0.406330864962882
6 -0.611544306299294
7 -0.612056308513047
8 -0.765838388961896
9 -0.881174949298554
10 -0.814279290762471
11 -0.917505625649028
12 -0.994925376813882
13 -0.899592111398988
14 -0.981490241126352
15 -0.889515759633326
16 -0.820534898513557
17 -0.615401173885175
18 -0.614948959202451
19 -0.461211719401831
20 -0.345908789551402
21 -0.106033513374967
22 0.0738729437573511
23 0.208802786606583
24 0.310000168743471
25 0.539296284134736
26 0.557870291889628
27 0.725198876494346
28 0.85069531494787
29 0.944817643788042
30 1.01540939041814
31 1.22175127917933
32 1.22310961696164
33 1.3775264490869
34 1.33994099439232
35 1.46514998215994
36 1.40565864419708
37 1.36104014072492
38 1.48097434190942
39 1.41752691400919
40 1.36994134308404
41 1.18085408610156
42 1.1924367221533
43 1.04772562040355
44 1.09259037287976
45 0.972840858448393
46 0.883028722624857
47 0.815669620757234
48 0.611752215567947
49 0.612212240464487
50 0.459159180348365
51 0.344369385261274
52 0.258277038945948
53 0.193707779209433
54 0.145280834407089
55 0.10896062580531
56 0.0817204693539679
57 0.0612903520154759
58 0.045967764011607
59 -0.118922255779836
60 -0.0891916918348556
61 -0.220291847664726
62 -0.318616964537085
63 -0.392360802191405
64 -0.601066759220686
65 -0.604198148204091
66 -0.759944768730179
67 -0.723356655336175
68 -0.849313649079249
69 -0.943781394386576
70 -1.01463220336706
71 -1.06777031010242
72 -1.26102196894252
73 -1.25256263428403
74 -1.39961621207871
75 -1.35650831663614
76 -1.47757547384279
77 -1.41497776295924
78 -1.52142755858512
79 -1.44786682651599
80 -1.39269627746413
81 -1.50471644446381
82 -1.43533349092499
83 -1.53669435455942
84 -1.45931692349666
85 -1.40128385019963
86 -1.51115712401543
87 -1.44016400058871
88 -1.38691915801866
89 -1.19358744730255
90 -1.20198674305402
91 -1.05488813607909
92 -1.0979622596364
93 -0.976869773515887
94 -0.886050408925456
95 -0.817935885482655
96 -0.613451914111977
97 -0.613487014372566
98 -0.460115260779418
99 -0.34508644558457
100 -0.258814834188399
101 -0.194111125641314
102 -0.145583344231
103 -0.10918750817325
104 0.0715074476586324
105 0.0536305857439743
106 0.193621018096536
107 0.298613842360965
108 0.530756539347863
109 0.551465483299467
110 0.720395270051739
111 0.693694531327367
112 0.82706705607265
113 0.927096449631591
114 1.00211849480084
115 1.21178310746632
116 1.21563348817688
117 1.37191935249834
118 1.33573567195089
119 1.46199599032886
120 1.55669122911235
121 1.47431457941138
122 1.56593017092422
123 1.63464186455886
124 1.68617563478483
125 1.72482596245433
126 1.75381370820645
127 1.62215643873196
128 1.67681156541468
129 1.71780291042671
130 1.59514834039715
131 1.65655549166357
132 1.54921277632482
133 1.46870573982071
134 1.40832546244266
135 1.3630402544091
136 1.32907634838395
137 1.30360341886509
138 1.13110064293738
139 1.15512163978016
140 1.01973930862371
141 0.918202560256361
142 0.688651920192257
143 0.669887018932769
144 0.502415264199584
145 0.376811448149681
146 0.436006664900816
147 0.173606919887078
148 0.130205189915301
149 0.0976538924364831
150 -0.0801576594612072
151 -0.213516323384454
152 -0.313535321326896
153 -0.388549569783748
154 -0.444810256126374
155 -0.640403849671912
156 -0.787099044831024
157 -0.743722362411859
158 -0.864587929386005
159 -1.1086351834052
160 -1.138272545131
161 -1.16050056642541
162 -1.33056966118471
163 -1.30472340346566
164 -1.43873678896495
165 -1.5392468280894
166 -1.46123127864416
167 -1.5561176953488
168 -1.62728250787731
169 -1.68065611727368
170 -1.72068632432098
171 -1.75070897960643
172 -1.77322597107047
173 -1.79011371466856
174 -1.8027795223671
175 -1.81227887814106
176 -1.81940339497146
177 -1.67134870380573
178 -1.56030768543144
179 -1.47702692165072
180 -1.41456634881519
181 -1.36772091918851
182 -1.33258684696852
183 -1.30623629280353
184 -1.13307529839119
185 -1.00320455258196
186 -0.905801493225056
187 -0.832749198707347
188 -0.77795997781908
189 -0.583469983364324
190 -0.437602487523264
191 -0.328201865642427
192 -0.246151399231849
193 -0.184613549423887
194 0.0149379167206405
195 0.164601516329043
196 0.276849216035373
197 0.361034990815085
198 0.424174321899869
199 0.624926899002048
200 0.622093253040106
201 0.926764176145753
202 1.00186928968645
203 1.05819812484197
204 1.10044475120858
205 1.28552779977215
206 1.27094200740621
207 1.41340074192038
208 1.52024479280595
209 1.60037783097019
210 1.6604776095933
211 1.70555244356069
212 1.73935856903623
213 1.76471316314283
214 1.78372910872284
215 1.79799106790782
216 1.80868753729655
217 1.81670988933814
218 1.82272665336927
219 1.67384114760409
220 1.71557509706875
221 1.74687555916725
222 1.6169528269526
223 1.51951077779154
224 1.44642924092079
225 1.39161808826771
226 1.35050972377792
227 1.16628037162204
228 1.18150643629366
229 1.0395279060088
230 0.779645929506586
231 0.738132525918502
232 0.553599394438862
233 0.415199545829154
234 0.311399659371858
235 0.233549744528887
236 0.0217642296080953
237 -0.137074906582484
238 -0.256204258725433
239 -0.345551272832608
240 -0.412561533413026
241 -0.616217307636902
242 -0.615561059516239
243 -0.768466952214311
244 -0.883146371737865
245 -0.969155936380503
246 -1.18706118865109
247 -1.19709204906545
248 -1.35801327316477
249 -1.3253061124507
250 -1.45417382070372
251 -1.55082460189348
252 -1.62331268778581
253 -1.67767875220508
254 -1.71845330051946
255 -1.74903421175529
256 -1.77196989518214
257 -1.78917165775232
258 -1.80207297967993
259 -1.81174897112564
260 -1.66560788592136
261 -1.70940015080672
262 -1.74224434947072
263 -1.61347941968017
264 -1.67030380112581
265 -1.5595240084215
266 -1.47643916389322
267 -1.41412553049705
268 -1.3673903054499
269 -1.33233888666456
270 -1.152652243787
271 -1.01788726162883
272 -0.916813525010184
273 -0.687610143757638
274 -0.669105686606798
275 -0.50182926495512
276 -0.376371948716326
277 -0.128880882748689
278 -0.0966606620615096
279 0.0809025822424303
280 0.214075015470399
281 0.467352419179889
282 0.657310471962063
283 0.64638093276011
284 0.791581857147236
285 1.05388062922611
286 1.0972066294967
287 1.12970112969967
288 1.30747008364045
289 1.28739872030744
290 1.42574327659628
291 1.5295016938129
292 1.60732050672539
293 1.66568461640972
294 1.70945769867296
295 1.74228751037046
296 1.76690986914352
297 1.78537663822334
298 1.7992267150332
299 1.80961427264057
300 1.81740494084613
301 1.82324794200028
302 1.67423211407737
303 1.71586832192369
304 1.5936973990199
305 1.50206920684204
306 1.43334806270863
307 1.38180720460861
308 1.34315156103358
309 1.16076174956376
310 1.02396939096138
311 1.07477320079818
312 0.806079900598633
313 0.757958004237508
314 0.721866581966708
315 0.541399936475017
316 0.406049952356256
317 0.151139385478615
318 0.11335453910894
319 -0.0683821744568434
320 -0.204684709631209
321 -0.306911611011941
322 -0.536979865836088
323 -0.709531056954205
324 -0.685546371504188
325 -0.97435401499385
326 -1.03756166882252
327 -1.08496740919401
328 -1.12052171447263
329 -1.30058552222019
330 -1.43563337803081
331 -1.53691926988884
332 -1.61288368878232
333 -1.66985700295243
334 -1.71258698858
335 -1.7446344778007
336 -1.76867009471621
337 -1.63329872861431
338 -1.83856636161497
339 -1.68572092878838
340 -1.72448493295701
341 -1.75355793608344
342 -1.77536268842826
343 -1.63831817389831
344 -1.68893286678946
345 -1.57349580766922
346 -1.48691801332905
347 -1.42198466757389
348 -1.37328465825755
349 -1.33675965127031
350 -1.15596781724128
351 -1.02037394171953
352 -0.918678535078215
353 -0.689008901308654
354 -0.516756675981497
355 -0.38756750698613
356 -0.290675630239605
357 -0.0646086438911198
358 0.10494159587023
359 0.232104275691228
360 0.480874364345567
361 0.514053852047738
362 0.692336546612921
363 0.826048567536816
364 0.926332583229737
365 1.15494367378798
366 1.17300391291812
367 1.33994717105426
368 1.4651546146564
369 1.55906019735801
370 1.62948938438421
371 1.68231127465384
372 1.72192769235605
373 1.75164000563274
374 1.77392424059025
375 1.94403549559692
376 1.91822085806339
377 1.89885987991326
378 1.88433914630059
379 1.87344859609115
380 1.71188260464552
381 1.59070811106125
382 1.65322531966166
383 1.54671514732337
384 1.46683251806965
385 1.25352246734079
386 1.24693800808271
387 1.08860158485061
388 0.969849267426525
389 0.880785029358464
390 0.813986850807396
391 0.610490138105547
392 0.45786760357916
393 0.343400702684363
394 0.257550527013279
395 0.0397648164713758
396 -0.123574466435059
397 -0.24607892861485
398 -0.337957275249721
399 -0.406866035225818
400 -0.61194568399651
401 -0.765755420574493
402 -0.881112723008016
403 -0.967630699833137
404 -1.18591726124055
405 -1.19623410350755
406 -1.35736981399637
407 -1.47822159686294
408 -1.56886043401289
409 -1.63683956187538
410 -1.84122198656078
411 -1.84111072628627
412 -1.99442535986896
413 -1.9560132562674
414 -1.92720417856629
415 -1.90559737029037
416 -1.88939226408345
417 -1.87723843442828
418 -1.8681230621869
419 -1.70788845421731
420 -1.58771249824011
421 -1.6509786100458
422 -1.54503011511144
423 -1.31217066512215
424 -1.29092415641873
425 -1.12159119610266
426 -0.841193397076978
427 -0.784293126596282
428 -0.58821984494719
429 -0.441164883710371
430 -0.330873662782778
431 -0.0947571682985426
432 -0.071067876223907
433 0.100097171620661
434 0.228470957504044
435 0.478149375705186
436 0.512010110567445
437 0.690803740502702
438 0.824898962954165
439 1.0788684585813
440 1.11594750151309
441 1.29715486250052
442 1.4330603832411
443 1.38159144500793
444 1.49638782012164
445 1.73588318024551
446 1.7621066215498
447 1.78177420252808
448 1.79652488826173
449 1.80758790256201
450 1.81588516328719
451 1.82210810883109
452 1.82677531798902
453 1.83027572485742
454 1.83290103000877
455 1.83487000887229
456 1.68294866423133
457 1.72240573453919
458 1.59860045848149
459 1.50574650143824
460 1.28270795486725
461 1.11542904493902
462 0.989969862492842
463 0.895875475658187
464 0.671906606743676
465 0.503929955057743
466 0.377947466293307
467 0.130062520931403
468 -0.0558511880900028
469 -0.195286469856086
470 -0.453261009969196
471 -0.493343836265495
472 -0.676804034776239
473 -0.814399183659305
474 -0.917595545321603
475 -1.1483908953569
476 -1.16808932909478
477 -1.33626123318675
478 -1.3089920824672
479 -1.44193829821614
480 -1.54164796002777
481 -1.61643020638653
482 -1.6725168911556
483 -1.71458190473237
484 -1.746130664915
485 -1.76979223505194
486 -1.94093649144324
487 -1.9158966049481
488 -1.89711669007673
489 -1.88303175392323
490 -1.71906997301957
491 -1.59609863734181
492 -1.65726821437204
493 -1.54974731835617
494 -1.3157085675557
495 -1.29357758324389
496 -1.12358126622149
497 -1.14948210724322
498 -0.862111580432412
499 -0.799981764112914
500 -0.599986323084664
501 -0.449989742313505
502 -0.337492306735129
503 -0.0997211512627416
504 -0.0747908634470491
505 0.25070300999181
506 0.341425336282441
507 0.562865159788942
508 0.728945027418831
509 0.853504928141234
510 0.946924853683043
511 1.17038787662798
512 1.33798514383668
513 1.46368309424318
514 1.5579565570481
515 1.62866165415176
516 1.6816904769795
517 1.7214620941003
518 1.90468888572951
519 1.8887109006628
520 1.87672741186282
521 1.86773979526282
522 1.86099908281281
523 1.85594354847532
524 1.85215189772214
525 1.69591008086871
526 1.73212679701726
527 1.60589125534005
528 1.51121459908219
529 1.44020710688875
530 1.23355340895515
531 1.23196121429348
532 1.07736898950867
533 0.808026742131517
534 0.759418135387222
535 0.569563601540409
536 0.427172701155314
537 0.166981447077916
538 -0.0281619934801256
539 -0.174519573898664
540 -0.28428775921256
541 -0.366613898198011
542 -0.581756581225648
543 -0.743113593496361
544 -1.01752943148796
545 -1.06994323119312
546 -1.26265165976051
547 -1.40718298118608
548 -1.51558147225521
549 -1.59688034055714
550 -1.65785449178358
551 -1.70358510520339
552 -1.89128114405676
553 -1.87865509440829
554 -1.86918555717187
555 -2.0154814830332
556 -1.97180534864057
557 -1.9390482478461
558 -1.91448042225025
559 -1.74265647426483
560 -1.76718659206432
561 -1.63218610162536
562 -1.53093573379616
563 -1.45499795792423
564 -1.24464654723172
565 -1.08688298921237
566 -0.968560320697833
567 -0.879818319311909
568 -0.659863739483939
569 -0.494897804612947
570 -0.37117335345971
571 -0.124981936306227
572 0.0596616265588921
573 0.198144298707746
574 0.302006302819393
575 0.533300884691641
576 0.706771821095856
577 0.836875023398989
578 0.934452425126409
579 1.00763547642194
580 1.21592084368214
581 1.37213486912728
582 1.48929538821119
583 1.57716577752407
584 1.64306856950876
585 1.69249566349725
586 1.88296406277721
587 1.87241728344856
588 1.86450719895214
589 2.01197271436834
590 1.96917377214197
591 1.93707456547216
592 1.91300016046981
593 1.74154627792947
594 1.61295586602421
595 1.66991113588386
596 1.55922950949002
597 1.32282021090606
598 1.29891131575667
599 1.12758156560605
600 0.9990842529931
601 0.749313189744811
602 0.561984892308601
603 0.421488669231451
604 0.316116501923574
605 0.0836892976541037
606 -0.0906311055479989
607 -0.37476948673816
608 -0.587873272630731
609 -0.74770111205018
610 -0.867571991614739
611 -1.11087323007678
612 -1.29334915892329
613 -1.27680802676957
614 -1.41780025644289
615 -1.52354442869785
616 -1.75625063667766
617 -1.77738221387392
618 -1.94662897555969
619 -1.92016596803546
620 -1.90031871239231
621 -1.88543327065992
622 -2.02766726814923
623 -1.9809446874776
624 -1.79250467318536
625 -1.8045727412547
626 -1.81362379230674
627 -1.66701400180716
628 -1.55705665893251
629 -1.47458865177649
630 -1.25933956762094
631 -1.09790275450428
632 -0.976825144666776
633 -0.886016937288616
634 -0.664512702966476
635 -0.498384527224857
636 -0.220390316630102
637 -0.0118946586840138
638 0.144477084775559
639 0.261755892370246
640 0.503113076854788
641 0.68413096521823
642 0.973292460279367
643 1.03676550278666
644 1.23776836345567
645 1.38852050895747
646 1.50158461808377
647 1.58638269992855
648 1.64998126131209
649 1.69768018234976
650 1.73345437312801
651 1.7602850162117
652 1.78040799852448
653 1.9488983140476
654 1.92186797190141
655 1.90159521529171
656 1.88639064783447
657 1.721589143453
658 1.75138609395543
659 1.62033572804373
660 1.52204795360996
661 1.44833212278459
662 1.39304524966559
663 1.19818201603772
664 1.05203459081687
665 0.942424021901218
666 0.706818016425899
667 0.530113512319446
668 0.244187055451022
669 0.0297422127996754
670 -0.131091419188778
671 -0.405114721968715
672 -0.610632199053669
673 -0.764770306867376
674 -0.880373887727671
675 -1.12047465216145
676 -1.30055022548677
677 -1.43560690548077
678 -1.53689941547628
679 -1.61286879797288
680 -1.66984583484535
681 -1.86597669128827
682 -1.8596767548319
683 -2.00834988127815
684 -1.96645664732435
685 -1.93503672185895
686 -1.91147177775989
687 -1.8937980696856
688 -1.88054278862987
689 -1.8706013278381
690 -1.70974715345574
691 -1.58910652266891
692 -1.49862604957883
693 -1.43076569476122
694 -1.22647234985948
695 -1.07325234118318
696 -0.804939255887376
697 -0.603704441915539
698 -0.452778331436662
699 -0.339583748577496
700 -0.101289732644545
701 0.0774307793051605
702 0.364869242055988
703 0.58044808911913
704 0.742132224416451
705 1.01679340467805
706 1.06939121108567
707 1.26223764467994
708 1.40687246987565
709 1.51534858877244
710 1.59670567794501
711 1.65772349482447
712 1.85688493627259
713 1.85285793857017
714 2.00323576908187
715 1.9626210631771
716 2.08555811253711
717 2.02436282076846
718 1.97846635194205
719 1.94404400032221
720 1.76482915781881
721 1.63041802594122
722 1.68300775582159
723 1.41565389565477
724 1.36853657931823
725 1.1798005132772
726 0.8848503849579
727 0.817035867506974
728 0.612776900630251
729 0.306184596684091
730 0.076240368724541
731 -0.0962178022451781
732 -0.225561430472453
733 -0.475967230431451
734 -0.663771580400692
735 -0.804624842877644
736 -0.910264789735379
737 -1.14289282866721
738 -1.31736385786613
739 -1.44821712976523
740 -1.54635708368963
741 -1.61996204913294
742 -1.67516577321538
743 -1.71656856627723
744 -1.9010187398622
745 -1.88595829126231
746 -1.87466295481241
747 -2.01958953126356
748 -1.97488638481335
749 -1.9413590249757
750 -1.76281542630889
751 -1.78230580609738
752 -1.64352551215015
753 -1.53944029168974
754 -1.30797829755588
755 -1.28777988074401
756 -1.11923298934659
757 -0.839424742009925
758 -0.78296663529602
759 -0.433826897683446
760 -0.32537017326257
761 -0.0906295511583721
762 0.0854259154197905
763 0.370865594141975
764 0.584945353183628
765 0.745505172464846
766 0.865925036925773
767 1.10963801406004
768 1.13902466812215
769 1.46786081624586
770 1.56108984855007
771 1.63101162277826
772 1.6834529534494
773 1.8761820302413
774 1.86733075904667
775 1.8606923056507
776 2.00911154439228
777 1.96702789465994
778 1.93546515736062
779 1.91179310438616
780 1.89403906465529
781 1.7273254560686
782 1.75568832841714
783 1.62356240388999
784 1.37106988170606
785 1.33509856885669
786 1.15472200543107
787 0.86604150407328
788 0.649531128054974
789 0.487148346041238
790 0.211963180742373
791 0.00557430676818171
792 -0.149217348712426
793 -0.418709169111395
794 -0.620828034410692
795 -0.925815262173728
796 -1.00115760420741
797 -1.21106243952127
798 -1.36849106600661
799 -1.48656253587066
800 -1.5751161382687
801 -1.79492941885582
802 -1.80639130050753
803 -1.96838579053491
804 -1.93648357926685
805 -2.0659549996044
806 -2.00966048606904
807 -1.96743960091743
808 -1.9357739370538
809 -1.91202468915603
810 -1.74081467444415
811 -1.76580524219881
812 -1.63115008922625
813 -1.37676064570826
814 -1.33936664185831
815 -1.00452498139373
816 -0.906791814833866
817 -0.680093861125386
818 -0.510070395844053
819 -0.229154718094463
820 -0.0184679597822708
821 0.139547108951831
822 0.411456489290998
823 0.615388524545352
824 0.768337550986161
825 1.03644739960532
826 1.23752978606967
827 1.38834157591793
828 1.50145041830416
829 1.58628205009379
830 1.80330385272461
831 1.81267212590916
832 1.97309640958611
833 1.94001654355529
834 1.91520664403217
835 2.0499972981784
836 1.99769220999946
837 1.95846339386529
838 1.92904178176465
839 1.75357749390062
840 1.77537735679113
841 1.63832917517047
842 1.53554303895496
843 1.30505535800484
844 1.13218959729218
845 0.849142197969144
846 0.636856648476851
847 0.324244407569097
848 0.243183305676837
849 -0.124408678319526
850 -0.246704587528228
851 -0.491824598223303
852 -0.675664606244595
853 -0.966942691049155
854 -1.03200317586399
855 -1.38759469705226
856 -1.50089025915486
857 -1.58586193073185
858 -1.64959068441462
859 -1.85078532846524
860 -1.84828323271461
861 -1.84640666090166
862 -1.99839731083048
863 -1.95899221948858
864 -1.92943840098209
865 -1.90727303710224
866 -1.89064901419235
867 -1.72478291822139
868 -1.75378142503175
869 -1.62213222635094
870 -1.52339532734035
871 -1.29594457429383
872 -1.12535650950892
873 -0.997415460920251
874 -0.748061595690189
875 -0.56104619676762
876 -0.267386568787146
877 -0.200539926590352
878 0.156391212634333
879 0.270691488264333
880 0.509814773775332
881 0.689157237908631
882 0.977062164797189
883 1.19299085996357
884 1.35493738133835
885 1.47639727236947
886 1.72089026943135
887 1.75086193843921
888 1.92673876898368
889 1.90524831310344
890 2.04252854998182
891 1.9920906488521
892 2.10766030179332
893 2.04093946271067
894 1.83750075461012
895 1.8383198023233
896 1.83893408810818
897 1.68599672365826
898 1.57129370032084
899 1.33186835402921
900 1.15229934431045
901 0.864224508232837
902 0.801566459963226
903 0.447776766183807
904 0.335832574637863
905 0.0984763521898628
906 -0.0795408146461796
907 -0.366451768561774
908 -0.58163498399847
909 -0.743022395575963
910 -1.01746103304765
911 -1.06989193236288
912 -1.4160112644264
913 -1.52220268468548
914 -1.60184624987983
915 -1.81497700256412
916 -1.82142698828881
917 -1.97966255637084
918 -1.94494115364381
919 -2.07229818038712
920 -2.01441787165604
921 -1.9710076401077
922 -2.09184804523503
923 -1.87568219150339
924 -1.86695587999327
925 -1.70701306757206
926 -1.5870559582562
927 -1.34369004748069
928 -1.16116561439907
929 -0.870874210799286
930 -0.806553736888048
931 -0.45151722387746
932 -0.185239839119532
933 0.0144681994488849
934 0.16424922837524
935 0.429983078858555
936 0.782681545509604
937 0.893807316709342
938 1.1305497238977
939 1.46150460807752
940 1.55632269242386
941 1.62743625568356
942 1.83416950691694
943 1.98921944534197
944 2.1055068991607
945 2.03932441073621
946 2.14308562320642
947 2.0675084537705
948 2.16422365548212
949 2.08336197797729
950 2.02271571984866
951 1.82383294746364
952 1.67467086817487
953 1.56279930870826
954 1.32549756031975
955 1.14752124902839
956 0.860640936771318
957 0.645480702578482
958 0.484110526933847
959 0.209684816411766
960 -0.149532545268272
961 -0.265547487739752
962 -0.659354852170537
963 -0.801312296705049
964 -1.06117845889449
965 -1.10268000174801
966 -1.28720423767669
967 -1.57899549341175
968 -1.64444085642452
969 -1.69352487868412
970 -1.88373597416734
971 -1.87299621699117
972 -2.01833947789763
973 -1.97394884478888
974 -2.09405394874594
975 -2.03073469792514
976 -1.98324525980954
977 -1.94762818122285
978 -1.76751729349428
979 -1.63243412769782
980 -1.5311217533505
981 -1.30173939380145
982 -1.12970262413964
983 -0.847276968104723
984 -0.635457726078528
985 -0.47659329455891
986 -0.204046892130634
987 0.000362909690579727
988 0.153670261056533
989 0.422048853369489
990 0.776730876392833
991 0.889344314871749
992 1.12720247251949
993 1.3055960907553
994 1.59278938322072
995 1.65478627378127
996 1.8546820204902
997 1.85120575173335
998 2.00199662895426
999 2.11508978686996
1000 2.04651157651816
1001 2.14847599754287
1002 2.07155123452281
1003 2.01385766225783
1004 1.97058748305903
1005 1.78473676987142
1006 1.6453487349807
1007 1.54080770881262
1008 1.30900386039801
1009 1.13515097408711
1010 0.851363230565312
1011 0.638522422924012
1012 0.325493738404418
1013 0.0907222250147868
1014 -0.0853564100274866
1015 -0.370813465097768
1016 -0.738304335189014
1017 -0.860524408968899
1018 -1.10558754309235
1019 -1.28938489368497
1020 -1.58063098541797
1021 -1.64566747542915
1022 -1.84784292172614
1023 -1.99947450644885
1024 -1.9598001162023
1025 -2.08344240230599
1026 -2.17617411688377
1027 -2.09232482402848
1028 -2.02943785438706
1029 -2.13567070594456
1030 -1.90854918703556
1031 -1.89160612664236
1032 -1.72550075255887
1033 -1.60092172199631
1034 -1.35408937028578
1035 -1.1689651065029
1036 -0.876723829877164
1037 -0.657542872407873
1038 -0.33975907551735
1039 -0.101421227849471
1040 0.0773321579014521
1041 0.364795276003235
1042 0.580392614579551
1043 0.895488697300351
1044 1.13181075934096
1045 1.30905230587143
1046 1.59538154455782
1047 1.65673039478406
1048 1.85614011124233
1049 2.00569739858599
1050 2.11786536409375
1051 2.04859325943599
1052 2.15003725973125
1053 2.07272218116412
1054 2.01473587223882
1055 1.97124614054479
1056 1.93862884177426
1057 1.9141658676964
1058 1.74242055834947
1059 1.46021349755065
1060 1.40195628074008
1061 1.05146721055507
1062 0.941998486704904
1063 0.553100786240094
1064 0.414825589680049
1065 0.00432303468292616
1066 -0.150155802776368
1067 -0.419413009659394
1068 -0.774753993610261
1069 -0.887861652784807
1070 -1.12609047595433
1071 -1.30476209333145
1072 -1.59216388515281
1073 -1.8077152290189
1074 -1.81598065812986
1075 -1.97557780875164
1076 -2.09527567171796
1077 -2.03165099015419
1078 -2.1373305577699
1079 -2.06319215469316
1080 -2.00758835238554
1081 -1.96588550065482
1082 -1.78121028306825
1083 -1.79610194866689
1084 -1.50047454028871
1085 -1.43215206279368
1086 -1.22751212588383
1087 -1.0740321732014
1088 -0.805524129901073
1089 -0.604143097425805
1090 -0.299709244280791
1091 -0.071383854422038
1092 0.253258266760611
1093 0.496739857647583
1094 0.832749129601382
1095 0.93135800477819
1096 1.15871273994932
1097 1.48262687011623
1098 1.57216438895287
1099 1.79271560686891
1100 1.95812902030593
1101 1.92879100159516
1102 2.06018556635061
1103 2.15873148991722
1104 2.07924285380361
1105 2.01962637671838
1106 2.12831209769305
1107 1.90303023084689
1108 1.88746690950089
1109 1.72239633970278
1110 1.59859341235421
1111 1.35234313805424
1112 1.16765543232921
1113 0.875741574246916
1114 0.65680618068518
1115 0.339206556725316
1116 0.10100683875541
1117 -0.23104102851056
1118 -0.326678850171476
1119 -0.705203373994323
1120 -0.989096766861422
1121 -1.20201681151173
1122 -1.3617068449995
1123 -1.63487244890388
1124 -1.6863485730436
1125 -1.87835374493699
1126 -2.02235762385698
1127 -2.13036053304697
1128 -2.2113627149395
1129 -2.11871627257034
1130 -2.20262951958202
1131 -2.11216637605219
1132 -1.89092093961628
1133 -1.87838494107791
1134 -1.71558486338554
1135 -1.5934848051163
1136 -1.3485116826258
1137 -1.16478184075788
1138 -0.873586380568412
1139 -0.655189785426302
1140 -0.337994260281192
1141 -0.100097616422318
1142 0.231722945260401
1143 0.480588366522426
1144 0.820635511257535
1145 0.922272791020305
1146 1.30529690841948
1147 1.4391669176803
1148 1.53956942462594
1149 1.7682693836237
1150 1.93979435287201
1151 2.06843807980826
1152 2.01152279622193
1153 2.12223441232067
1154 2.20526812439476
1155 2.1141453296618
1156 2.04580323361202
1157 1.99454666157473
1158 1.95610423254672
1159 1.7738743319872
1160 1.48380382777896
1161 1.26625094962279
1162 1.10308629100564
1163 0.827314718254229
1164 0.620486038690643
1165 0.311966450229448
1166 0.0805767588834954
1167 -0.246363588414511
1168 -0.491568848887994
1169 -0.828870873031718
1170 -1.23524546992803
1171 -1.38662833881173
1172 -1.65356356926304
1173 -1.85376499210159
1174 -2.00391605923042
1175 -1.9631312807885
1176 -2.23933885453417
1177 -2.13969837726634
1178 -2.21836609810401
1179 -2.1239688099437
1180 -2.05317084382347
1181 -2.00007236923329
1182 -1.96024851329068
1183 -1.77698254254511
1184 -1.63953306448599
1185 -1.38304787715305
1186 -1.19068398665334
1187 -0.893012989990012
1188 -0.669759742492516
1189 -0.502319806869394
1190 -0.223341776363498
1191 0.13928982530453
1192 0.411263526555501
1193 0.768641881282321
1194 1.03667564732746
1195 1.23770097186127
1196 1.5418680440502
1197 1.76999334819189
1198 1.9410873262982
1199 2.0694078098779
1200 2.16564817256267
1201 2.23782844457625
1202 2.29196364858646
1203 2.33256505159409
1204 2.20961802506127
1205 2.11740775516165
1206 2.04825005273693
1207 1.84298369712982
1208 1.6890339304245
1209 1.42017352660693
1210 1.21852822374376
1211 0.913896167807792
1212 0.685422125855865
1213 0.514066594391863
1214 0.078753788216801
1215 -0.0943327376259617
1216 -0.377545710796596
1217 -0.74335351946317
1218 -1.01770937596308
1219 -1.37687434712657
1220 -1.49284999671059
1221 -1.73322981268723
1222 -1.9135146746697
1223 -2.04872832115652
1224 -2.15013855602166
1225 -2.22619623217051
1226 -2.28323948928212
1227 -2.32602193211582
1228 -2.20471068545257
1229 -2.1137272504551
1230 -2.04548967420703
1231 -1.84091341323239
1232 -1.68748121750144
1233 -1.57240707070321
1234 -1.33270338181595
1235 -0.999527536361967
1236 -0.749645652271482
1237 -0.408836160415063
1238 -0.153229041522735
1239 0.191874376435067
1240 0.450701939903411
1241 0.798220691293267
1242 1.05885975483568
1243 1.40773713128098
1244 1.51599708482641
1245 1.75059012877406
1246 1.92653491173482
1247 2.05849349895536
1248 2.15746243937076
1249 2.38508722347092
1250 2.40240773275747
1251 2.26200003593377
1252 2.31009234210461
1253 2.19276349294415
1254 2.10476685607381
1255 1.88537129963251
1256 1.72082463230149
1257 1.44401655301465
1258 1.23641049354958
1259 0.927307870162167
1260 0.542082823833056
1261 0.253164039086215
1262 0.0364749505260988
1263 -0.279439944682565
1264 -0.66977419487759
1265 -0.962524882523866
1266 -1.1820878982586
1267 -1.5001582388482
1268 -1.58531291550182
1269 -1.80257700178063
1270 -1.96552506648973
1271 -2.08773611502153
1272 -2.17939440142041
1273 -2.24813811621956
1274 -2.29969590231897
1275 -2.18496616310489
1276 -2.25231693748293
1277 -2.14943193947789
1278 -1.91887011218557
1279 -1.74594874171629
1280 -1.4628596350758
1281 -1.25054280509542
1282 -1.09130518261011
1283 -0.818478886957593
1284 -0.460461086429632
1285 -0.191947736033654
1286 0.162835355551891
1287 0.428922674241022
1288 0.781886242046482
1289 1.04660891790056
1290 1.24515092479112
1291 1.54745550874759
1292 1.62078586792637
1293 1.98257979488758
1294 2.10052716131995
1295 2.1889876861442
1296 2.25533307976241
1297 2.15169404618752
1298 2.22736284979487
1299 2.13071637371186
1300 2.05823151664956
1301 2.0038678738529
1302 1.80969706296676
1303 1.51067087601368
1304 1.43979931458739
1305 1.07984948594054
1306 0.809887114455421
1307 0.607415335841551
1308 0.302163423092594
1309 -0.0801735902576866
1310 -0.366926350270404
1311 -0.735388999068505
1312 -1.01173598566706
1313 -1.218996225616
1314 -1.52783948436627
1315 -1.60607384964038
1316 -1.81814770238455
1317 -1.97720309194267
1318 -2.09649463411125
1319 -2.1859632907377
1320 -2.25306478320752
1321 -2.14999282377136
1322 -2.22608693298278
1323 -2.12975943610274
1324 -1.9041157346542
1325 -1.73488295856779
1326 -1.60795837650298
1327 -1.3593668611658
1328 -1.17292322466292
1329 -0.879692418497172
1330 -0.659769313872886
1331 -0.341428906616102
1332 0.0507244776150628
1333 0.344839515788408
1334 0.718823873207015
1335 0.999312141270963
1336 1.20967834231894
1337 1.52085107189345
1338 1.60083254028578
1339 1.81421672036859
1340 1.9742548554307
1341 2.09428345672728
1342 2.1843049076997
1343 2.40521907471762
1344 2.26410854240387
1345 2.31167372195719
1346 2.19394952783358
1347 2.10565638224088
1348 1.88603844425782
1349 1.72132499077048
1350 1.44439182186642
1351 1.0832938663998
1352 0.812470399799849
1353 0.455954721061346
1354 0.0351698832189129
1355 -0.280418745162962
1356 -0.517110216449339
1357 -0.848026898702699
1358 -1.09621441039275
1359 -1.4357531229488
1360 -1.69040715736585
1361 -1.88139768317862
1362 -2.02464057753824
1363 -2.13207274830793
1364 -2.21264687638521
1365 -2.27307747244316
1366 -2.16500234069807
1367 -2.23734407067781
1368 -2.13820228937405
1369 -2.06384595339622
1370 -1.85468062262433
1371 -1.69780662454534
1372 -1.42675304719759
1373 -1.22346286418676
1374 -0.917597148140061
1375 -0.688197861105067
1376 -0.362750317040224
1377 -0.118664658991605
1378 0.217797663333414
1379 0.623542483865748
1380 0.927851099265041
1381 1.15608256081444
1382 1.32725615697652
1383 1.60903443288666
1384 1.82036813981924
1385 1.97886842001867
1386 2.25114170895685
1387 2.30194859687188
1388 2.34005376280817
1389 2.36863263726036
1390 2.23666871431098
1391 2.29109385088748
1392 2.02511654574275
1393 1.82563356688419
1394 1.67602133274028
1395 1.41041407834376
1396 1.05781055875781
1397 0.79335791906837
1398 0.441620360512729
1399 0.177817191596006
1400 -0.173433263880128
1401 -0.436871105487228
1402 -0.787847565481115
1403 -1.05107991047652
1404 -1.40190224801165
1405 -1.66501900116299
1406 -1.86235656602648
1407 -2.0103597396741
1408 -2.12136211990986
1409 -2.20461390508666
1410 -2.26705274396926
1411 -2.31388187313118
1412 -2.19560564121406
1413 -2.26029654606478
1414 -2.1554166459143
1415 -1.92335864201283
1416 -1.74931513908678
1417 -1.46538443310365
1418 -1.09903832482775
1419 -0.824278743620823
1420 -0.618209057715603
1421 -0.156860635709563
1422 0.0357526020063688
1423 0.487008687870457
1424 0.825450752268551
1425 1.07928230056709
1426 1.42305404057956
1427 1.52748476680037
1428 1.75920589025455
1429 1.93299673284517
1430 2.2167379435767
1431 2.27614577283677
1432 2.32070164478188
1433 2.35411854874067
1434 2.37918122670976
1435 2.244580156398
1436 2.14362935366418
1437 1.91451817282524
1438 1.74268478719608
1439 1.46041166918562
1440 1.24870683067775
1441 0.936530123008282
1442 0.548999513467692
1443 0.104953477523679
1444 -0.228081049434394
1445 -0.477856944652927
1446 -0.818586944855383
1447 -1.07413444500725
1448 -1.41919314890967
1449 -1.6779871768365
1450 -1.87208269778165
1451 -2.01765433849047
1452 -2.12683306902213
1453 -2.36211519570941
1454 -2.38517871193631
1455 -2.24907827031797
1456 -2.30040101789271
1457 -2.18549499978519
1458 -2.0993154862046
1459 -1.88128277223058
1460 -1.71775823675006
1461 -1.4417167563511
1462 -1.08128756726333
1463 -0.810965675447505
1464 -0.454826177797059
1465 -0.187721554559232
1466 0.166004991657701
1467 0.431299901320415
1468 0.783669162356006
1469 1.04794610813269
1470 1.39955189625377
1471 1.6632562373446
1472 2.01443257195126
1473 2.1244167441177
1474 2.36030295203105
1475 2.38381952917757
1476 2.40145696203746
1477 2.41468503668236
1478 2.27120801387741
1479 2.16360024677374
1480 2.08289442144601
1481 1.86896697366166
1482 1.55512330903477
1483 1.31974056056464
1484 0.989805420423494
1485 0.742354065317613
1486 0.40336747019964
1487 -0.00427055492738759
1488 -0.309999073772673
1489 -0.692693541695235
1490 -0.979714392637106
1491 -1.34837810963208
1492 -1.6248758973783
1493 -1.83224923818798
1494 -2.14117732258379
1495 -2.21947530709213
1496 -2.27819879547334
1497 -2.47563949054782
1498 -2.31692385427655
1499 -2.35128520586167
1500 -2.22365814076193
1501 -2.12793784193715
1502 -1.90274953903
1503 -1.73385831184964
1504 -1.4537918126758
1505 -1.24374193829539
1506 -0.932806453721525
1507 -0.546206761502617
1508 -0.102858913549824
1509 0.229651972414729
1510 0.63243321567677
1511 0.934519148123286
1512 1.16108359745814
1513 1.48440501324785
1514 1.72689607509014
1515 1.90876437147188
1516 2.1985636725467
1517 2.26251506956427
1518 2.31047861732748
1519 2.34645127814989
1520 2.37343077376667
1521 2.24026731669068
1522 2.1403947238837
1523 2.06549027927846
1524 1.85591386703601
1525 1.54533347906556
1526 1.31239818808777
1527 0.984298641065806
1528 0.738223980799376
1529 0.400269906810991
1530 -0.00659372746892473
1531 -0.465139531967367
1532 -0.655650806552671
1533 -1.10533042006875
1534 -1.44259013020582
1535 -1.6955349128086
1536 -1.88524349976069
1537 -2.18092301876337
1538 -2.24928457922678
1539 -2.45395382836293
1540 -2.45405768642647
1541 -2.45413557997412
1542 -2.30079592134626
1543 -2.18579117737539
1544 -2.09953761939727
1545 -1.88144937212505
1546 -1.56448510788238
1547 -1.32676190970034
1548 -0.995071432275239
1549 -0.746303574206422
1550 -0.406329601866247
1551 0.00204895617744683
1552 0.461730953498773
1553 0.806492451489788
1554 1.06506357498301
1555 1.41238999639151
1556 1.6728848124479
1557 2.02165400327874
1558 2.12983281761333
1559 2.3643650071528
1560 2.38686607051886
1561 2.55713994683197
1562 2.37804919648966
1563 2.39712921252152
1564 2.25804114575683
1565 2.00032701689477
1566 1.96043949903677
1567 1.62372770306615
1568 1.21779577729959
1569 0.913346832974696
1570 0.685010124731008
1571 0.206961435971124
1572 -0.151575080598775
1573 -0.420477468026235
1574 -0.775552337385363
1575 -1.19525656819326
1576 -1.51003474129919
1577 -1.74611837112866
1578 -2.07657917228929
1579 -2.17102669437122
1580 -2.39526041472121
1581 -2.41003762619516
1582 -2.42112053480065
1583 -2.42943271625472
1584 -2.28226877355675
1585 -2.17189581653327
1586 -1.93571801997712
1587 -1.75858467255995
1588 -1.47233658320854
1589 -1.25765051619499
1590 -0.943237887146211
1591 -0.554030336571088
1592 -0.108726594851163
1593 0.225251211438717
1594 0.629132644944747
1595 0.932043720074233
1596 1.15922702642138
1597 1.48301258497031
1598 1.72585175388195
1599 1.90798113056573
1600 2.19797624186714
1601 2.26207449655462
1602 2.31014818757021
1603 2.3462034558319
1604 2.37324490702818
1605 2.24012791663682
1606 2.14029017384331
1607 1.91201378795961
1608 1.74080649854687
1609 1.45900295269868
1610 1.094252214524
1611 0.820689160892982
1612 0.462118791881181
1613 0.193191015122295
1614 -0.315300975023973
1615 -0.543271888845112
1616 -1.02104623178809
1617 -1.37937698899532
1618 -1.64812505690074
1619 -1.84968610782983
1620 -2.00085689602659
1621 -2.2676330659628
1622 -2.31431711462636
1623 -2.34933015112404
1624 -2.37558992849728
1625 -2.24188668273865
1626 -2.29500732720822
1627 -2.02805165298332
1628 -1.8278348973146
1629 -1.6776723305631
1630 -1.41165232671088
1631 -1.05873924503317
1632 -0.640656354986305
1633 -0.327094187451166
1634 0.061475516988736
1635 0.506300874107268
1636 0.839919891946153
1637 1.24353223411387
1638 1.54624149073965
1639 1.77327343320897
1640 2.09694546884955
1641 2.18630141679145
1642 2.40671645653637
1643 2.41862965755655
1644 2.42756455832168
1645 2.43426573389553
1646 2.28589353678734
1647 2.1746143889562
1648 1.93775694929428
1649 1.76011386954784
1650 1.32008540216088
1651 1.14346213040923
1652 0.704198519018348
1653 0.374750810475206
1654 -0.025733049720742
1655 -0.479494023656258
1656 -0.819814754107853
1657 -1.22845338073515
1658 -1.53493235070562
1659 -1.76479157818346
1660 -2.09058407758042
1661 -2.33492845212814
1662 -2.36478865425036
1663 -2.5405818846306
1664 -2.51902872862718
1665 -2.50286386162463
1666 -2.33734213258418
1667 -2.21320083580386
1668 -1.96669678443001
1669 -1.62842066711107
1670 -1.37471357912187
1671 -1.03103518434142
1672 -0.619878309467481
1673 -0.158112574523471
1674 0.1882117266845
1675 0.447954952590521
1676 0.949558529597141
1677 1.17236313356355
1678 1.49286466532692
1679 1.73324081414944
1680 2.0669210045549
1681 2.16378306857044
1682 2.38982769537063
1683 2.40596308668228
1684 2.41806463016596
1685 2.42714078777871
1686 2.28054982719971
1687 2.17060660676549
1688 1.93475111265124
1689 1.75785949206559
1690 1.47179269783774
1691 1.10384452337831
1692 0.827883392533749
1693 0.314116386823201
1694 -0.0712088674597453
1695 -0.36020280817192
1696 -0.730346342494641
1697 -1.16135207202524
1698 -1.48460636917321
1699 -1.72704709203418
1700 -2.06227571296847
1701 -2.31369717866917
1702 -2.34886519915614
1703 -2.52863929330996
1704 -2.51007178513672
1705 -2.49614615400679
1706 -2.48570193065936
1707 -2.32447068436022
1708 -2.05014917084728
1709 -1.8444080357126
1710 -1.53670410557299
1711 -1.15252807917975
1712 -0.710997980596261
1713 -0.379850406658619
1714 0.021908352583182
1715 0.476625500803067
1716 0.971061440756586
1717 1.3418883957217
1718 1.62000861194551
1719 1.8285987741134
1720 2.13843947452787
1721 2.37081999983872
1722 2.54510539382184
1723 2.52242136052064
1724 2.65880641433333
1725 2.45429904711568
1726 2.45431660049104
1727 2.14753360794541
1728 1.91744636353619
1729 1.74488093022927
1730 1.30866069767197
1731 0.981495523253955
1732 0.582723563651882
1733 0.283644593950385
1734 -0.24746079090292
1735 -0.645789829542906
1736 -0.944536608522867
1737 -1.3219947715464
1738 -1.60508839381404
1739 -1.97080668930334
1740 -2.24509541092038
1741 -2.29741387334451
1742 -2.49005079895122
1743 -2.48113041436767
1744 -2.47444012593002
1745 -2.46942240960178
1746 -2.31226104356705
1747 -2.19439001904095
1748 -1.95258867185785
1749 -1.61783958268197
1750 -1.2133796870115
1751 -0.910034765258615
1752 -0.529127995155392
1753 -0.0900498387894118
1754 0.392656857273636
1755 0.754686879320928
1756 1.17960747464494
1757 1.49829792113798
1758 1.73731575600772
1759 2.06997721094862
1760 2.31947330215431
1761 2.50659537055853
1762 2.49353884307317
1763 2.48374644745914
1764 2.47640215074858
1765 2.31749584942713
1766 2.19831612343606
1767 1.95553325015416
1768 1.77344609519275
1769 1.33008457139454
1770 1.15096150733447
1771 0.709823051712277
1772 0.225571131207062
1773 -0.137617809171815
1774 -0.563407593244591
1775 -1.03614801008771
1776 -1.23730524393144
1777 -1.69496932689142
1778 -1.88481931032283
1779 -2.18060487668495
1780 -2.40244405145651
1781 -2.5688234325352
1782 -2.54020988955565
1783 -2.518749732321
1784 -2.34925653560643
1785 -2.22213663807054
1786 -2.12679671491858
1787 -1.74849561497749
1788 -1.46476979002171
1789 -1.25197542130485
1790 -0.785583487190053
1791 -0.435789536603977
1792 -0.0200459948758578
1793 0.445159740208794
1794 0.94746212031086
1795 1.32418890538739
1796 1.60673399419477
1797 1.81864281080036
1798 2.13097250204308
1799 2.36521977047514
1800 2.54090522179916
1801 2.51927123150364
1802 2.50304573878199
1803 2.49087661924074
1804 2.32835170079625
1805 2.0530599331743
1806 1.84659110745787
1807 1.53834140938193
1808 1.15375605703645
1809 0.865317042777349
1810 0.342191624505858
1811 0.103245639590881
1812 -0.382760006672555
1813 -0.74726424137009
1814 -1.17404049618185
1815 -1.49412268729063
1816 -1.88758240941078
1817 -2.1826772010009
1818 -2.25060021590497
1819 -2.45494055587156
1820 -2.60819581084647
1821 -2.56973917328909
1822 -2.38749861633249
1823 -2.25081819861506
1824 -2.148307885327
1825 -1.91802707157237
1826 -1.59191838246784
1827 -1.19393878685088
1828 -0.895454090138173
1829 -0.51819248881506
1830 -0.0818482090341774
1831 0.398808079590083
1832 0.759300296058285
1833 1.18306753719796
1834 1.50089296805274
1835 1.7392620411938
1836 2.07143692483817
1837 2.32056808757144
1838 2.35401838083283
1839 2.53250417956744
1840 2.51297044982982
1841 2.49832015252662
1842 2.33393435076064
1843 2.21064499943617
1844 1.96477990715425
1845 1.62698300915423
1846 1.22023725686569
1847 0.915177942649279
1848 0.53298537819839
1849 0.0929428760716746
1850 -0.390487079311953
1851 -0.753059545849624
1852 -1.1783869745415
1853 -1.49738254606038
1854 -1.8900273034881
1855 -2.18451087155887
1856 -2.25197546882342
1857 -2.45597199556039
1858 -2.60896939061311
1859 -2.57031935811409
1860 -2.5413318337398
1861 -2.36619311167058
1862 -2.08144099133006
1863 -1.86787690107465
1864 -1.55430575459457
1865 -1.16572931594592
1866 -0.720898908170881
1867 -0.387276102339598
1868 0.0163390808224335
1869 0.47244854698252
1870 0.967928725391147
1871 1.3395388591976
1872 1.61824645955249
1873 1.82727715981864
1874 2.13744826380679
1875 2.3700765917979
1876 2.3911497590027
1877 2.56035271319485
1878 2.53385685005037
1879 2.36058687390351
1880 2.38403247058187
1881 2.0948205105135
1882 1.72451346167372
1883 1.44678317504383
1884 1.08508738128288
1885 0.660417457173622
1886 0.341915014091597
1887 -0.203757975797004
1888 -0.613012718213412
1889 -1.07335185381433
1890 -1.41860620551498
1891 -1.67754696929055
1892 -2.02515062091072
1893 -2.13245528083732
1894 -2.3663318545708
1895 -2.54173928487094
1896 -2.51989677880746
1897 -2.50351489925987
1898 -2.49122848959917
1899 -2.32861560356508
1900 -2.05325786025094
1901 -1.69334147397677
1902 -1.42340418427113
1903 -1.06755313820335
1904 -0.493868696075367
1905 -0.0636053644794004
1906 0.259092134217582
1907 0.807911415817472
1908 1.21952587701736
1909 1.52823672291726
1910 1.91316793613078
1911 2.2018663460409
1912 2.26499207468493
1913 2.46573444995653
1914 2.61629123141023
1915 2.57581073871191
1916 2.54545036918819
1917 2.36928201325682
1918 2.23715574630828
1919 1.83126488851983
1920 1.5268467451784
1921 1.1451350588838
1922 0.858851294162832
1923 0.337342313044985
1924 -0.0537894227933862
1925 -0.500536303460734
1926 -0.988994542749793
1927 -1.3553382222166
1928 -1.63009598181671
1929 -1.98956238030536
1930 -2.25916217917182
1931 -2.4613620283217
1932 -2.61301191518413
1933 -2.57335125154233
1934 -2.69700383259956
1935 -2.48294711081536
1936 -2.32240456947724
1937 -2.20199766347361
1938 -1.80489632639379
1939 -1.35367224479535
1940 -1.01525418359651
1941 -0.454644480120237
1942 -0.0341872025130669
1943 0.434553834480909
1944 0.786109612226397
1945 1.3565726031126
1946 1.6310217674887
1947 1.99025671955937
1948 2.25968293361237
1949 2.46175259415207
1950 2.61330483955689
1951 2.57357094482194
1952 2.54377052377069
1953 2.52142020798226
1954 2.3512593923524
1955 2.07024070184141
1956 1.85947668395821
1957 1.39460751296866
1958 1.04595563472648
1959 0.631068647256342
1960 0.166505327865138
1961 -0.181917161678314
1962 -0.596632107624401
1963 -1.06106639587256
1964 -1.40939211205867
1965 -1.82403447798686
1966 -2.13501625243296
1967 -2.36825258326755
1968 -2.54317983139347
1969 -2.67437526748793
1970 -2.61937376577018
1971 -2.57812263948188
1972 -2.39378621597712
1973 -2.25553389834852
1974 -1.99844658133853
1975 -1.65223301479244
1976 -1.23917476109435
1977 -0.775982992032198
1978 -0.275191086446995
1979 0.253800921530427
1980 0.803943006302092
1981 1.21654956988081
1982 1.52600449256485
1983 1.91149376336645
1984 2.20061071646768
1985 2.41744843129356
1986 2.58007671741299
1987 2.70204793200256
1988 2.64012826415617
1989 2.44029043448285
1990 2.2904120622278
1991 2.17800328303653
1992 1.78690054106599
1993 1.49357348458801
1994 1.12018011344102
1995 0.686737006292219
1996 0.208256597142025
1997 -0.304001788509197
1998 -0.688195577747564
1999 -1.12973899846497
2000 -1.61429464279152
2001 -1.8243132972479
2002 -2.13522536687873
2003 -2.36840941910191
2004 -2.54329745826925
2005 -2.67446348764474
2006 -2.61943993088781
2007 -2.57817226332011
2008 -2.3938234338558
2009 -2.10216373296896
2010 -1.88341895730383
2011 -1.56596229676646
2012 -1.17447172257482
2013 -0.727455713142575
2014 -0.238795627279785
2015 0.281097515905856
2016 0.671017373295086
2017 1.27025342391414
2018 1.7196804618784
2019 1.90335266156308
2020 2.3479029689037
2021 2.52791762062057
2022 2.66292860940825
2023 2.76418685099901
2024 2.68673245340349
2025 2.62864165520685
2026 2.27827739898228
2027 2.01550420681383
2028 1.81842431268751
2029 1.36381823451561
2030 1.02286367588673
2031 0.460351599337883
2032 0.038467541926309
2033 -0.431343579920963
2034 -0.783701921306402
2035 -1.20136875613406
2036 -1.51461888225481
2037 -1.9029545556339
2038 -2.19420631066828
2039 -2.412645126944
2040 -2.5764742391508
2041 -2.69934607330595
2042 -2.63810187013371
2043 -2.43877063896599
2044 -2.44267029437876
2045 -2.13879887836117
2046 -1.75749723755945
2047 -1.3181229281696
2048 -0.9885921961272
2049 -0.434647989518254
2050 -0.0191898345615868
2051 0.599199939233102
2052 0.9095941907905
2053 1.4491860370357
2054 1.8538799217196
2055 2.15740033523252
2056 2.23164256657867
2057 2.44072231887679
2058 2.5975321331004
2059 2.56174141497956
2060 2.53489837638895
2061 2.3613680186574
2062 2.23122025035875
2063 1.98021134534622
2064 1.63855658779821
2065 1.22891744084862
2066 0.76829000184793
2067 0.269421343808801
2068 -0.258128228509122
2069 -0.653790407747522
2070 -1.10393512096493
2071 -1.44154365587795
2072 -1.84814813585129
2073 -1.99970341704275
2074 -2.42016603551346
2075 -2.42871684178934
2076 -2.58852802528483
2077 -2.55498833411789
2078 -2.52983356574268
2079 -2.35756941067271
2080 -2.22837129437022
2081 -1.82467654956622
2082 -1.52190549096323
2083 -1.14142911822242
2084 -0.549275681089682
2085 -0.105160603240165
2086 0.227925705147015
2087 0.784536594014497
2088 1.20199476066514
2089 1.66848646444168
2090 1.86495716348554
2091 2.31910634534552
2092 2.50632015295199
2093 2.49333242986825
2094 2.63698971634398
2095 2.59133460241222
2096 2.40369518817482
2097 2.26296562749684
2098 2.00402037819975
2099 1.65641336243843
2100 1.24231002182881
2101 0.778334437582998
2102 0.276954670610138
2103 -0.0990801546195428
2104 -0.687902431118886
2105 -1.12951913849344
2106 -1.46073166902431
2107 -1.86253914571105
2108 -2.16389475322612
2109 -2.38991145886237
2110 -2.40602590930106
2111 -2.57150982591861
2112 -2.54222468459321
2113 -2.52026082859913
2114 -2.35038985781506
2115 -2.06958855093842
2116 -1.70558949199238
2117 -1.27919211899427
2118 -0.959394089245734
2119 -0.41274940935719
2120 -0.0027658994407318
2121 0.611517890573708
2122 1.07223073308455
2123 1.41776536496766
2124 1.83031441766855
2125 2.13972620719426
2126 2.21838697054994
2127 2.58417870064383
2128 2.55172634063717
2129 2.52738707063213
2130 2.50913261812835
2131 2.34204369996195
2132 2.06332893254859
2133 1.70089477819997
2134 1.42906916243857
2135 0.918403793040312
2136 0.5354047659917
2137 0.0947574169166501
2138 -0.389126173678193
2139 -0.752038866624332
2140 -1.17762146512248
2141 -1.65020649278469
2142 -2.00464526353133
2143 -2.11707626280273
2144 -2.50819566983344
2145 -2.49473906752937
2146 -2.48464661580127
2147 -2.47707727700521
2148 -2.31800219411957
2149 -2.19869588195539
2150 -1.95581806904366
2151 -1.62026163057132
2152 -1.21519622292848
2153 -0.757999088407786
2154 -0.261703158728722
2155 0.263916867319153
2156 0.811529965643643
2157 1.22223978938698
2158 1.68367023598304
2159 2.0297430709301
2160 2.28929769714043
2161 2.48396366679813
2162 2.62996314404143
2163 2.58606467318532
2164 2.55314082004327
2165 2.37504985139813
2166 2.08808354612574
2167 1.87285881717142
2168 1.40464411287857
2169 1.05348308465895
2170 0.636714234705664
2171 0.170739518452109
2172 -0.178741518738065
2173 -0.747648454207791
2174 -1.17432865581009
2175 -1.49433880701181
2176 -1.88774449920172
2177 -2.18279876834407
2178 -2.40408947020086
2179 -2.57005749659348
2180 -2.54113543759937
2181 -2.51944389335375
2182 -2.34977715638101
2183 -2.22252710365146
2184 -1.9736914853157
2185 -1.63366669277534
2186 -1.22525001958149
2187 -0.765539435897551
2188 -0.267358419346067
2189 0.106277343067575
2190 0.693300322454945
2191 1.13356755699547
2192 1.61716606168943
2193 1.82646686142132
2194 2.29023861879736
2195 2.48466935804086
2196 2.4770943336849
2197 2.62481114420649
2198 2.58220067330913
2199 2.39684474134754
2200 2.10442971358779
2201 1.885118442768
2202 1.56723691086452
2203 1.02202960435986
2204 0.613124124481317
2205 0.153046935783834
2206 -0.192010955739221
2207 -0.757600531958673
2208 -1.18179271412325
2209 -1.49993685074671
2210 -1.7385449532143
2211 -2.07089910885355
2212 -2.32016472558297
2213 -2.50711393813006
2214 -2.49392776875177
2215 -2.48403814171809
2216 -2.32322284265425
2217 -2.2026113683564
2218 -1.80535660505586
2219 -1.50741553258047
2220 -1.13056164943535
2221 -0.694523158287979
2222 -0.060698132350268
2223 0.261272558314431
2224 0.809546733890073
2225 1.22075236557183
2226 1.6825546681217
2227 2.02890639503408
2228 2.28867019021837
2229 2.4834930366066
2230 2.47621209260919
2231 2.62414946339976
2232 2.42830633391549
2233 2.28142398680228
2234 2.17126222646743
2235 1.78184474863912
2236 1.33638356147932
2237 0.848889592320944
2238 0.483269115452146
2239 -0.0977423997765925
2240 -0.533501036198146
2241 -1.01371809230284
2242 -1.37388088438141
2243 -1.79740105722888
2244 -2.11504118686452
2245 -2.35327128409116
2246 -2.37854577822264
2247 -2.55089972760982
2248 -2.52676711086161
2249 -2.50866764830047
2250 -2.18829689380249
2251 -1.94801882792899
2252 -1.61441219973531
2253 -1.36420722859003
2254 -0.869757342653969
2255 -0.345521849413387
2256 0.201052849305682
2257 0.764381952133533
2258 1.18687877925439
2259 1.50375139959507
2260 1.89480394363912
2261 2.34149143046074
2262 2.52310896678836
2263 2.50592404024553
2264 2.64643342412691
2265 2.59841738324948
2266 2.40900727380281
2267 2.11355161292923
2268 1.89195986727404
2269 1.41896990045552
2270 1.06422742534164
2271 0.491374411429121
2272 0.0617346509946799
2273 -0.413893248119678
2274 -0.924012251244022
2275 -1.45999958237581
2276 -1.70859200193615
2277 -2.20183247418353
2278 -2.41836474958043
2279 -2.58076395612815
2280 -2.54916528225039
2281 -2.52546627684205
2282 -2.35429394399722
2283 -2.22591469436361
2284 -1.97623217834987
2285 -1.63557221255093
2286 -1.22667915941321
2287 -0.766611290771351
2288 -0.268162310501367
2289 0.259072503489676
2290 0.807896692771493
2291 1.21951483473288
2292 1.68162651999245
2293 2.02821028393717
2294 2.2881481068957
2295 2.48310147411459
2296 2.47591842074019
2297 2.47053113070939
2298 2.46649066318633
2299 2.31006223375545
2300 2.03934283289371
2301 1.8363032822474
2302 1.37722746168555
2303 0.879522517475635
2304 0.506243809318164
2305 -0.0805113793770715
2306 -0.520577770898484
2307 -0.850627564539565
2308 -1.40496106734747
2309 -1.82071119445342
2310 -2.13252378978291
2311 -2.36638323627997
2312 -2.54177782115281
2313 -2.51992568101886
2314 -2.50353657591839
2315 -2.33784666830448
2316 -2.21357923759408
2317 -1.96698058577269
2318 -1.62863351811805
2319 -1.0680770598
2320 -0.64765971606144
2321 -0.178948629468948
2322 0.325982764264012
2323 0.704681309563682
2324 1.2955013761156
2325 1.58521834724095
2326 1.95590415437351
2327 2.08052043093443
2328 2.3273807171436
2329 2.51252593180052
2330 2.34458868521611
2331 2.37203382906634
2332 2.23921960816543
2333 1.98621086370122
2334 1.64305622656448
2335 1.23229216992337
2336 0.770821048653971
2337 0.271319628913318
2338 -0.103306435892108
2339 -0.537674063284754
2340 -1.01684786261782
2341 -1.52962629090621
2342 -1.91421011212248
2343 -2.04924989924609
2344 -2.30392781837739
2345 -2.49493625772587
2346 -2.48479450844863
2347 -2.47718819649072
2348 -2.31808538373375
2349 -2.04536019537744
2350 -1.68741822532164
2351 -1.26556366899123
2352 -0.949172751743447
2353 -0.40508340623046
2354 0.156381681692864
2355 0.577480497635321
2356 1.04670268838075
2357 1.55201741022839
2358 1.93100345161409
2359 2.21524298265342
2360 2.42842263093286
2361 2.58830736714245
2362 2.70822091929969
2363 2.49135992584044
2364 2.32871418074603
2365 2.05333179313666
2366 1.69339692364107
2367 1.42344577151937
2368 0.914186249850985
2369 0.378843529811093
2370 -0.0226635102188197
2371 -0.630589947818379
2372 -1.08653477601806
2373 -1.42849339716778
2374 -1.99175852060722
2375 -2.26080928439822
2376 -2.46259735724146
2377 -2.46054033308539
2378 -2.61239564375683
2379 -2.41949096918336
2380 -2.2748124632532
2381 -2.16630358380559
2382 -1.77812576664277
2383 -1.33359432498207
2384 -1.00019574373658
2385 -0.443350650225312
2386 0.127681248696746
2387 0.555955172888218
2388 1.03055869482043
2389 1.53990941505813
2390 1.92192245523643
2391 2.20843223537017
2392 2.42331457047041
2393 2.43107824300708
2394 2.59029907619811
2395 2.40291854351432
2396 2.26238314400143
2397 2.00358351557819
2398 1.65608571547222
2399 1.24206428660415
2400 0.931548214953096
2401 0.39186500363769
2402 -0.166295483637441
2403 -0.584915849093733
2404 -1.05227920197456
2405 -1.55619979542374
2406 -1.78074216172206
2407 -2.10254701523436
2408 -2.34390065536863
2409 -2.52491588546926
2410 -2.5072792292562
2411 -2.34065365830787
2412 -2.21568448009657
2413 -1.96855951764957
2414 -1.62981771702573
2415 -1.22236328776933
2416 -0.763374387038425
2417 -0.419132711490249
2418 0.145844702748036
2419 0.569577763426707
2420 1.04077563772429
2421 1.54757212223603
2422 1.92766948561984
2423 2.05934442936916
2424 2.31149871596966
2425 2.50061443092005
2426 2.4890531383443
2427 2.32698409012394
2428 2.20543230395862
2429 1.96087038554612
2430 1.47065278915957
2431 1.10298959186969
2432 0.673844115113667
2433 0.198586928758147
2434 -0.311254039797092
2435 -0.693634766213506
2436 -1.13381838981437
2437 -1.46395610751506
2438 -1.86495747457911
2439 -2.01231042108861
2440 -2.27622320975925
2441 -2.3207597224737
2442 -2.35416210700956
2443 -2.22581581662286
2444 -2.12955609883281
2445 -1.90396323170174
2446 -1.42797242377631
2447 -1.07097931783224
2448 -0.649836409585618
2449 -0.180581149612067
2450 0.32475837415663
2451 0.857161095771716
2452 1.25646313698306
2453 1.55593966789155
2454 1.9339451448615
2455 2.21744925258892
2456 2.27667925459596
2457 2.4744998348898
2458 2.4694671913216
2459 2.31229462985692
2460 2.04101712996979
2461 1.68416092626592
2462 1.26312069469944
2463 0.793942442236016
2464 0.442058752888443
2465 -0.128650171699348
2466 -0.556681865140234
2467 -1.03110371400942
2468 -1.38692010066131
2469 -1.8071804694388
2470 -1.96897766723336
2471 -2.24372364436783
2472 -2.29638504843015
2473 -2.33588110147684
2474 -2.36550314126188
2475 -2.08092351352352
2476 -1.8674887927198
2477 -1.55401467332842
2478 -1.16551100499632
2479 -0.720735174958691
2480 -0.233755223641879
2481 0.284877818634271
2482 0.673852600341377
2483 1.1189817654103
2484 1.60622671800056
2485 1.97166043244326
2486 2.09233763948669
2487 2.33624362355783
2488 2.36577503282265
2489 2.38792358977125
2490 2.25113692869411
2491 1.99514885409769
2492 1.80315779815041
2493 1.35236834861277
2494 1.0142762614596
2495 0.45391103851756
2496 0.0336371213110738
2497 -0.434966395382389
2498 -0.939817111691042
2499 -1.47185322771114
};

\nextgroupplot[
title = {weight 2},
% ylabel = {$\dot{\theta}(k)$},
% y unit=\si{\radian\per\second},
width=0.3\textwidth,
xlabel={$k$},
yticklabels=\empty,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=2500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.4705864254032, ymax=3.42459339742088,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.212036996916282
1 -0.159027747687247
2 -0.119270810765443
3 -0.242851186862623
4 -0.335536468935516
5 -0.558448509278776
6 -0.572234460747637
7 -0.735972003137846
8 -0.858775159930502
9 -0.797479448736425
10 -0.904905744129451
11 -0.985475465674199
12 -1.04590275683279
13 -1.09122322520173
14 -0.971815497689846
15 -1.0356577808445
16 -0.930141414421968
17 -0.851004139605038
18 -0.638253104703779
19 -0.478689828527848
20 -0.51241545018442
21 -0.230913508849795
22 -0.173185131637354
23 0.0235092300605686
24 0.171030001333975
25 0.281670579789051
26 0.36465101363035
27 0.580284417799902
28 0.74200947092703
29 0.863303260772426
30 0.954273603156452
31 1.02250135994447
32 1.22707025632405
33 1.22709884982015
34 1.38051837373084
35 1.4955830166638
36 1.58188149886354
37 1.64660536051338
38 1.69514825675068
39 1.73155542892871
40 1.7588608080622
41 1.77933984241236
42 1.64130103938638
43 1.53777193711693
44 1.61352318920342
45 1.51693854947968
46 1.44450006968688
47 1.23677313105372
48 1.23437600586743
49 1.07918008318913
50 0.96278314118041
51 0.875485434673834
52 0.656614076005383
53 0.645858635792649
54 0.484393976844473
55 0.363295482633333
56 0.119073533186423
57 0.0893051498898103
58 -0.0864192163711834
59 -0.218212491066964
60 -0.470455525877355
61 -0.506239723196558
62 -0.686475949974579
63 -0.821653120058045
64 -0.923035997620673
65 -1.15247123458118
66 -1.17114958351303
67 -1.33855642400047
68 -1.31071347557747
69 -1.44322934304881
70 -1.54261624365228
71 -1.6171564191049
72 -1.67306155069437
73 -1.71499039938647
74 -1.74643703590556
75 -1.77002201329486
76 -1.78771074633687
77 -1.80097729611833
78 -1.96432528724301
79 -1.93343820179797
80 -1.91027288771414
81 -1.8928989021513
82 -1.87986841297916
83 -1.87009554610009
84 -1.86276589594075
85 -1.85726865832123
86 -1.69974765131806
87 -1.73500497485423
88 -1.6080498887178
89 -1.51283357411549
90 -1.44142133816374
91 -1.38786216119993
92 -1.3476927784771
93 -1.16416766264638
94 -1.02652382577335
95 -0.923290948118563
96 -0.845866289877506
97 -0.634399717408144
98 -0.475799788056094
99 -0.356849841042077
100 -0.267637380781537
101 -0.200728035586167
102 0.00285205209897299
103 0.155537117862792
104 0.270050917185671
105 0.355936266677787
106 0.573748357585487
107 0.583709346977685
108 0.744578167810403
109 1.0186278622235
110 1.07076705424475
111 1.26326952704926
112 1.40764638165265
113 1.51592902260515
114 1.59714100331956
115 1.65804998885537
116 1.85712980679577
117 1.85304159146253
118 2.00337350875114
119 2.11612244671761
120 2.0472860714039
121 2.14905686870716
122 2.22538496668463
123 2.28263104016773
124 2.3255655952801
125 2.2043684328257
126 2.26686863977355
127 2.16034571619585
128 2.23385160230114
129 2.13558293809157
130 2.06188143993435
131 2.16000339510504
132 1.92679870390589
133 1.9052932642951
134 1.88916418458703
135 1.72366929601739
136 1.59954812959018
137 1.50645725476974
138 1.2832410198659
139 1.26922692247658
140 1.10531827064599
141 0.982386781773073
142 0.73679008632979
143 0.552592564747357
144 0.414444423560525
145 0.157435238881817
146 -0.0353216496271784
147 -0.179889316008968
148 -0.441713144583844
149 -0.484682937226466
150 -0.670308360496989
151 -0.80952742794986
152 -1.06733980732807
153 -1.1073010130732
154 -1.13727191738204
155 -1.31314817440222
156 -1.29165728837881
157 -1.42893720264982
158 -1.53189713835303
159 -1.60911709013047
160 -1.66703205396357
161 -1.86386635562693
162 -1.85809400308585
163 -1.8537647386801
164 -1.85051779037573
165 -2.00148065793607
166 -1.96130472981773
167 -2.08457086251758
168 -2.02362238325384
169 -1.97791102380609
170 -2.09702558300884
171 -2.03296342362231
172 -2.13831488287099
173 -2.06393039851892
174 -2.00814203525491
175 -2.11969884159544
176 -2.04996836756226
177 -1.99767051203742
178 -1.80504904160517
179 -1.8139810175696
180 -1.66728192075431
181 -1.71065567693142
182 -1.43638983648717
183 -1.38408853494249
184 -1.344862558784
185 -1.16204499787656
186 -1.02493182719599
187 -0.922096949185573
188 -0.691572711889165
189 -0.672077612705436
190 -0.504058209529063
191 -0.224645578358235
192 -0.168484183768669
193 0.0270349409620678
194 0.32707236329864
195 0.398702351262585
196 0.605822921024071
197 0.761163348345207
198 1.03106674762458
199 1.08009621829552
200 1.27026640008737
201 1.41289403643123
202 1.5198647636891
203 1.75349088792109
204 1.7753124023065
205 1.94507661688414
206 2.07239977781734
207 2.16789214851727
208 2.23951142654218
209 2.29322588506091
210 2.33351172894993
211 2.3637261118667
212 2.38638689905429
213 2.40338248944494
214 2.41612918223797
215 2.42568920183277
216 2.43285921652881
217 2.43823672755087
218 2.28887178202879
219 2.33024615167588
220 2.20787885012257
221 2.11610337395763
222 2.04727176683389
223 1.99564806149112
224 1.80353220369545
225 1.81284338913727
226 1.51303062064153
227 1.44156912305829
228 1.23457492108227
229 1.07932926960027
230 0.96289503098879
231 0.722171273241571
232 0.388230376142616
233 0.291172782106969
234 -0.0884165709969409
235 -0.21971050703624
236 -0.471579037854298
237 -0.660480435967884
238 -0.802156484553024
239 -0.9084135209919
240 -1.14150437710961
241 -1.31632251919791
242 -1.44743612576411
243 -1.54577133068878
244 -1.61952273438231
245 -1.6748362871524
246 -1.86971953051858
247 -1.8624838842546
248 -2.01045522834522
249 -1.96803565762463
250 -2.08961905837273
251 -2.18080660893378
252 -2.2491972718546
253 -2.14709219025667
254 -2.22391145784675
255 -2.28152590853929
256 -2.32473674655876
257 -2.20374679628478
258 -2.26640241236782
259 -2.31339412443015
260 -2.19523982968829
261 -2.26002218742047
262 -2.15521087693102
263 -2.07660239406397
264 -2.0176460319137
265 -1.82003068151241
266 -1.82521724749998
267 -1.6757090932021
268 -1.5635779774787
269 -1.47947964068615
270 -1.26300780930319
271 -1.10065393576596
272 -0.978888530613034
273 -0.734166397959768
274 -0.55062479846984
275 -0.412968598852359
276 -0.309726449139276
277 -0.0788967580658948
278 0.0942255102391698
279 0.377465290256481
280 0.436497046480952
281 0.78756702122638
282 0.89747142349691
283 1.1332978039884
284 1.31016758935698
285 1.44281992838341
286 1.54230918265327
287 1.7703242021442
288 1.94133546676241
289 2.06959391522608
290 2.16578775157382
291 2.23793312883461
292 2.44544024056879
293 2.44767249558083
294 2.44934668683987
295 2.60400040907274
296 2.56659262195882
297 2.69193486041192
298 2.63254346046318
299 2.58799991050162
300 2.55459224803047
301 2.52953650117709
302 2.5107446910371
303 2.34325275464349
304 2.37103188113684
305 2.23846814721836
306 2.13904534677945
307 1.91108016766174
308 1.89350436211197
309 1.72692442916113
310 1.44859140065941
311 1.23984162928315
312 1.08327930075092
313 0.812459475563173
314 0.60934460667238
315 0.303610376215715
316 0.0743097033732454
317 -0.0976658012586427
318 -0.380045508521135
319 -0.591830288967969
320 -0.9040669530917
321 -0.984846372395879
322 -1.1988290156626
323 -1.35931599811263
324 -1.63307931373873
325 -1.68500372166977
326 -1.87734510640658
327 -1.86820306617062
328 -2.01474461478222
329 -2.12465077624091
330 -2.20708039733492
331 -2.26890261315543
332 -2.31526927502082
333 -2.35004427141988
334 -2.52952359750776
335 -2.51073501328509
336 -2.49664357511804
337 -2.48607499649276
338 -2.47814856252381
339 -2.47220373704712
340 -2.46774511793961
341 -2.31100307482038
342 -2.34684462126955
343 -2.22032770231786
344 -2.12544001310411
345 -1.90087616740519
346 -1.88585136191958
347 -1.72118467901683
348 -1.59768466683974
349 -1.3516615789184
350 -1.3205423417659
351 -0.990406756324433
352 -0.896203146031894
353 -0.67215235952392
354 -0.50411426964294
355 -0.378085702232198
356 -0.130166197885586
357 0.0557734303743871
358 0.195228151569324
359 0.453217271254118
360 0.646709111017685
361 0.945226069629001
362 1.01571570979888
363 1.22198101871484
364 1.53007807919039
365 1.76115087454704
366 1.78105739227595
367 1.94938535936123
368 2.07563133467519
369 2.32371389494918
370 2.35637773636614
371 2.53427369621744
372 2.51429758731734
373 2.49931550564224
374 2.6414770231745
375 2.59470008253513
376 2.71301545584421
377 2.64835390703743
378 2.7532558242209
379 2.67853418331993
380 2.46909487385562
381 2.465413470546
382 2.30925433927518
383 2.1921349908221
384 2.2576935582708
385 2.00006632628023
386 1.80684590228731
387 1.66193058429261
388 1.5532440957966
389 1.31833115063603
390 1.14214644176562
391 0.856609831324192
392 0.64245737349313
393 0.328444951331306
394 0.0929356347099031
395 -0.0836963527561068
396 -0.216170343355657
397 -0.468923915093853
398 -0.811887172686113
399 -1.06910961588025
400 -1.10862836948732
401 -1.44506359226975
402 -1.54399193056801
403 -1.77158626308025
404 -1.9422820124644
405 -2.07030382450259
406 -2.31971826231975
407 -2.35338101189407
408 -2.53202615286338
409 -2.51261192980178
410 -2.65144934129418
411 -2.75557739991342
412 -2.8336734438779
413 -2.73884739806269
414 -2.82112594248983
415 -2.72943677202161
416 -2.66066989417047
417 -2.60909473578209
418 -2.57041336699081
419 -2.38800426160881
420 -2.25119743257233
421 -2.14859231079492
422 -2.0716384694619
423 -2.01392308846209
424 -1.81723847392371
425 -1.6697250130199
426 -1.40569183855351
427 -1.20766695770371
428 -0.905750218277802
429 -0.679312663708345
430 -0.509484497781244
431 -0.228715294547385
432 -0.0181383921219549
433 0.139794284697103
434 0.411641871099931
435 0.61552756090208
436 0.921839907042255
437 1.15157416664738
438 1.32387486135121
439 1.60649846116766
440 1.66506808224145
441 2.01579145562391
442 2.12543590687218
443 2.20766924530844
444 2.42274232792411
445 2.58404713988594
446 2.55162767006868
447 2.68071114649433
448 2.77752375381354
449 2.85013320930301
450 2.75119222213149
451 2.83038456054143
452 2.88977881434889
453 2.78092642591594
454 2.85268521337974
455 2.75310622518907
456 2.52502390525751
457 2.50736024409738
458 2.34071441943874
459 2.21573005094473
460 1.9685936957857
461 1.78324142941642
462 1.64422722963943
463 1.38656850101816
464 1.0399263757636
465 0.933342860611276
466 0.546609066669902
467 0.409956800002419
468 0.000671442424675206
469 -0.152894496970049
470 -0.421467030304655
471 -0.776294509094186
472 -1.04241511818634
473 -1.24200557500544
474 -1.39169841761978
475 -1.65736612836912
476 -1.8566169114311
477 -2.00605499872759
478 -2.11813356419995
479 -2.35559056709278
480 -2.38028524047385
481 -2.5522043242982
482 -2.68114363716651
483 -2.77784812181767
484 -2.85037648530607
485 -2.75137467913379
486 -2.83052140329318
487 -2.73648336762412
488 -2.81935291966093
489 -2.72810700489993
490 -2.65967256882919
491 -2.60834674177619
492 -2.56985237148641
493 -2.38758351498046
494 -2.25088187260104
495 -2.14835564081648
496 -1.9180628881895
497 -1.74534332371923
498 -1.61580365036656
499 -1.21185273777493
500 -1.06228763211976
501 -0.796715724089836
502 -0.597536793067349
503 -0.294754516011949
504 -0.0676678082203921
505 0.256045301411831
506 0.498830133636005
507 0.834316836592677
508 1.0859318638102
509 1.27464313422334
510 1.56957466582176
511 1.79077331452058
512 1.95667230104468
513 2.08109654093775
514 2.32781279964615
515 2.51284999367741
516 2.49822981041231
517 2.64066275175207
518 2.74748745775688
519 2.82760598726045
520 2.8876948843882
521 2.93276155723396
522 2.9665615618683
523 2.99191156534405
524 3.01092406795087
525 2.87178536611739
526 2.7674313397423
527 2.53576774117244
528 2.51541812103355
529 2.34675782714086
530 2.06686452793278
531 1.85694455352672
532 1.69950457272219
533 1.42802650833016
534 1.22441796003619
535 0.91831347002713
536 0.688735102520354
537 0.363153248101696
538 0.118966857287745
539 -0.217571014611337
540 -0.469974418535628
541 -0.659276971478874
542 -0.954651964974829
543 -1.17618321009681
544 -1.49572972272688
545 -1.73538960719938
546 -1.91513452055381
547 -2.0499432055696
548 -2.1510497193315
549 -2.38027768344139
550 -2.3988005777353
551 -2.5660908272443
552 -2.69155851437606
553 -2.78565927972485
554 -2.85623485373645
555 -2.90916653424517
556 -2.79546721583813
557 -2.86359080582145
558 -2.76128541952036
559 -2.83795445858306
560 -2.58866008030301
561 -2.5550873753815
562 -2.52990784669038
563 -2.35762512138348
564 -2.2284130774033
565 -1.97810596562957
566 -1.79037563179932
567 -1.49617980263807
568 -1.2755329307671
569 -0.956649698075324
570 -0.717487273556486
571 -0.538115455167372
572 -0.250188512586959
573 -0.0342433056516427
574 0.281113678338414
575 0.671029495119456
576 0.9634663577053
577 1.18279400464465
578 1.3472897398492
579 1.62405962004115
580 1.83163703018511
581 2.14071816658165
582 2.37252901887908
583 2.54638715810211
584 2.67678076251943
585 2.77457596583238
586 2.84792236831709
587 2.90293217018066
588 2.94418952157829
589 2.97513253512653
590 2.99833979528773
591 3.01574524040862
592 2.87540124546069
593 2.77014324924977
594 2.69119975209156
595 2.63199212922291
596 2.43418833328289
597 2.28583548632784
598 2.02117277232301
599 1.82267573681938
600 1.67380296019169
601 1.40875029893232
602 1.05656272419924
603 0.792422043149401
604 0.440918453573545
605 0.177290761391561
606 -0.020430007744892
607 -0.322118663385794
608 -0.701783233905047
609 -0.986531661794487
610 -1.20009298271154
611 -1.51366205218793
612 -1.74883885429523
613 -1.92522145587566
614 -2.21090648584956
615 -2.42517025832998
616 -2.43247000890173
617 -2.59134290061911
618 -2.71049756940718
619 -2.79986357099818
620 -2.86688807219147
621 -3.07055452687499
622 -3.06990628909907
623 -2.91602203197854
624 -2.95400691792676
625 -2.82909750359931
626 -2.88881352164228
627 -2.62680437759741
628 -2.58369559835231
629 -2.39796593512995
630 -2.25866868771311
631 -2.00079767336194
632 -1.8073944125986
633 -1.50894388823752
634 -1.2851059949667
635 -0.963829496225031
636 -0.722872122168752
637 -0.388756012838002
638 -0.138168930839953
639 0.203169459447196
640 0.459173252162515
641 0.804574175487573
642 1.06362486798136
643 1.41131096614029
644 1.67207553975945
645 1.86764896997386
646 2.16772712142321
647 2.23938765622168
648 2.44653113610909
649 2.6018887460246
650 2.71840695346128
651 2.95919368782731
652 2.98638565981332
653 3.00677963880281
654 3.02207512304491
655 3.03354673622653
656 3.04215044611274
657 2.89520514973881
658 2.78499617745834
659 2.70233944824798
660 2.48694882255171
661 2.32540585327948
662 2.20424862632532
663 1.9599826273211
664 1.77678312806796
665 1.48598542483953
666 1.26788714741821
667 0.950915360563641
668 0.713186520422738
669 0.38149181152852
670 0.132720779857834
671 -0.207255572683749
672 -0.46223783708993
673 -0.806872614183163
674 -1.06534869700306
675 -1.259205759118
676 -1.55799663449272
677 -1.78208979102379
678 -2.10355773721065
679 -2.34465869685079
680 -2.52548441658092
681 -2.66110370637853
682 -2.76281817372674
683 -2.83910402423786
684 -2.89631841212119
685 -2.93922920303376
686 -2.97141229621812
687 -2.84215153731785
688 -2.89860404693124
689 -2.78754535035267
690 -2.70425132791877
691 -2.64178081109333
692 -2.59492792347427
693 -2.40639017897138
694 -2.11158879180564
695 -1.89048775143138
696 -1.72466197115065
697 -1.44689455715158
698 -1.23856899665222
699 -0.928926747489186
700 -0.696695060616861
701 -0.369123216674126
702 0.0299537450715377
703 0.329261466380785
704 0.553742257362728
705 0.875500929387727
706 1.27021801219504
707 1.41285774551201
708 1.82663370307679
709 1.98356759246184
710 2.25466608828924
711 2.45798996015975
712 2.61048286406259
713 2.72485254198978
714 2.81062980043515
715 2.87496274426917
716 3.07661053093329
717 2.92105021335422
718 3.11117613274706
719 2.94697441471453
720 2.97722120497872
721 2.84650821888829
722 2.74847347932044
723 2.67494742464461
724 2.46640480484916
725 2.15659976121401
726 1.92424597848762
727 1.74998064144285
728 1.31248548108212
729 1.13776218960015
730 0.853321642200143
731 0.486593152861559
732 0.211546785857593
733 -0.148136068183959
734 -0.417898208715087
735 -0.773617892901996
736 -1.04040765604219
737 -1.39389805718591
738 -1.65901585804366
739 -1.857854208687
740 -2.16038105045811
741 -2.3872761817864
742 -2.40404945149405
743 -2.57002748256335
744 -2.69451100586534
745 -2.78787364834184
746 -2.85789563019921
747 -2.91041211659223
748 -2.949799481387
749 -2.97934000498307
750 -2.84809731889158
751 -2.90306338311149
752 -2.79088985248785
753 -2.55336162573161
754 -2.3752154556644
755 -2.24160582811399
756 -1.98800052866261
757 -1.7977965540741
758 -1.50174549434414
759 -1.27970719954664
760 -0.959780399659991
761 -0.719835299744972
762 -0.386478396020209
763 0.0169373605619683
764 0.319499177998608
765 0.546420541076088
766 0.870009642172761
767 1.26609954678381
768 1.56316697524213
769 1.78596754658585
770 1.95306797509363
771 2.23179137526304
772 2.44083392539011
773 2.59761583798542
774 2.71520227243187
775 2.80339209826676
776 2.86953446764286
777 2.91914124467496
778 3.10974440623764
779 3.09929869862103
780 2.93806633912004
781 2.97054014828288
782 2.84149742636643
783 2.5913173061405
784 2.40368221597106
785 2.26295589834399
786 2.00401308133513
787 1.80980596857847
788 1.51075255522241
789 1.28646249520537
790 0.964846871404006
791 0.570237074764435
792 0.27427972728475
793 -0.101086362113563
794 -0.382610929162297
795 -0.593754354448834
796 -1.0589080809909
797 -1.25437529710888
798 -1.5543737879859
799 -1.93277073493226
800 -2.06317036635343
801 -2.31436816870792
802 -2.5027665204737
803 -2.79746336308671
804 -2.86508791625781
805 -2.9158063311362
806 -2.95384514229497
807 -2.98237425066404
808 -3.15716916072938
809 -2.98146918570131
810 -3.00309228321879
811 -2.86591152756836
812 -2.7630259608305
813 -2.53246370698858
814 -2.35954201660712
815 -2.22985074882101
816 -1.97918421919289
817 -1.63778624318326
818 -1.38173776117597
819 -1.03630332088198
820 -0.777227490661488
821 -0.429522539207568
822 -0.015345746828558
823 0.295286847455714
824 0.681659371957494
825 0.971438765333801
826 1.34217138915463
827 1.46682277823166
828 1.86710747761657
829 2.01392292336666
830 2.27743258646782
831 2.47506483379371
832 2.77668709807665
833 2.84950571750031
834 2.90411968206806
835 2.94508015549388
836 2.97580051056323
837 2.99884077686525
838 3.01612097659176
839 3.02908112638664
840 2.88540315994422
841 2.77764468511242
842 2.54342775019998
843 2.3677650490157
844 2.23601802312746
845 1.83041159613416
846 1.67960485467773
847 1.25970364100829
848 0.944777730756215
849 0.70858329806714
850 0.378039394761771
851 -0.0232666115057896
852 -0.324246116206467
853 -0.703378823520552
854 -0.987728354006123
855 -1.20099050187028
856 -1.514335191557
857 -1.74934370882201
858 -2.07899817555932
859 -2.32623902561227
860 -2.51166966315205
861 -2.65074264130683
862 -2.90844545371152
863 -2.94832448422645
864 -2.97823375711266
865 -3.15406379056589
866 -3.13253823686725
867 -2.96299599280471
868 -2.98923738854634
869 -2.855520356564
870 -2.60183450378869
871 -2.41157011420722
872 -2.26887182202108
873 -2.00845002409295
874 -1.65973559685827
875 -1.39819977643231
876 -1.20204791111277
877 -0.901535933334571
878 -0.522753871212387
879 -0.238667324620678
880 0.127795664111602
881 0.556040984449368
882 0.877224974702727
883 1.11811296739276
884 1.45217704069881
885 1.85612317446692
886 2.00568469600447
887 2.27125391594615
888 2.47043083090244
889 2.61981351711964
890 2.73185053178256
891 2.81587829277973
892 3.03229719231618
893 3.04121328817996
894 3.04790036007779
895 3.05291566400118
896 2.90327906315511
897 2.79105161252059
898 2.55348294575614
899 2.52870452447135
900 2.20332455093063
901 1.9592895707751
902 1.77626333565846
903 1.48559558053242
904 1.11419668539932
905 0.835647514049469
906 0.626735635537102
907 0.163255569075687
908 -0.0309564019818254
909 -0.483411537852049
910 -0.822752889754724
911 -1.07725890368172
912 -1.42153649291558
913 -1.67974468484093
914 -2.02679890757352
915 -2.28708957462294
916 -2.48230757491004
917 -2.62872107512536
918 -2.73853120028681
919 -2.82088879415792
920 -2.88265698956127
921 -2.9289831361138
922 -2.96372774602818
923 -2.98978620346395
924 -2.85593196775221
925 -2.75554129096841
926 -2.52685020459199
927 -2.35533188980969
928 -2.22669315372298
929 -1.97681602286934
930 -1.78940817472915
931 -1.49545420983543
932 -1.12159065737657
933 -0.841192993032422
934 -0.477496665985768
935 -0.204724420700757
936 0.153252842051558
937 0.575133867904356
938 0.891544637293947
939 1.28225079312475
940 1.42188233120922
941 1.83340214234974
942 2.14204200070512
943 2.22012381568311
944 2.43208325570518
945 2.74445091451022
946 2.82532857982551
947 2.88598682881195
948 2.93148051555178
949 2.96560078060668
950 2.83779290060926
951 2.89533506939978
952 2.7850936172041
953 2.70241252805732
954 2.48700363240872
955 2.3254469606722
956 2.05088137808127
957 1.84495719113809
958 1.53711597214215
959 1.30623505789518
960 0.979676293421392
961 0.734757220066058
962 0.244271757472376
963 -0.123592339472879
964 -0.399490412181763
965 -0.759812045502002
966 -1.0300532704922
967 -1.3861322680234
968 -1.80658959496037
969 -1.96853451137454
970 -2.24339127747373
971 -2.44953385204809
972 -2.6041407829789
973 -2.87349405996557
974 -2.92211093891697
975 -2.95857359813056
976 -2.98592059254074
977 -3.00643083834836
978 -2.86841544391558
979 -2.91830197687949
980 -2.64892071902531
981 -2.60028285442323
982 -2.41040637718314
983 -2.11460094046447
984 -1.89274686292546
985 -1.57295822598269
986 -1.17971866948702
987 -0.884789002115241
988 -0.510193672797868
989 -0.229247175809832
990 0.134860775719744
991 0.561339818155517
992 0.881199099982325
993 1.12109356135244
994 1.45441248616856
995 1.70440167978066
996 2.04529165377832
997 2.30095913427655
998 2.49270974465026
999 2.63652270243051
1000 2.7443824207657
1001 2.82527720951708
1002 3.03934637986924
1003 3.04650017884472
1004 2.89846744928778
1005 2.94084098090866
1006 2.81922305083575
1007 2.5746115244925
1008 2.3911528797351
1009 2.25355889616702
1010 1.99696532970239
1011 1.65112207606541
1012 1.39173963583758
1013 1.19720280566676
1014 0.744504025461509
1015 0.404979940307584
1016 0.150336876442083
1017 -0.194043500245556
1018 -0.605726861549869
1019 -0.914489382528103
1020 -1.29945935205032
1021 -1.58818682919198
1022 -1.80473243704827
1023 -2.12053972172902
1024 -2.3573951852396
1025 -2.53503678287254
1026 -2.82166605988579
1027 -2.88323993885714
1028 -2.92942034808567
1029 -2.96405565500712
1030 -2.99003213519811
1031 -2.85611641655285
1032 -2.7556796275689
1033 -2.68035203583091
1034 -2.47045826323887
1035 -2.31303793379485
1036 -2.04157460792328
1037 -1.83797711351957
1038 -1.53188091392826
1039 -1.30230876423477
1040 -0.976731573176068
1041 -0.579150601093488
1042 -0.280964872031547
1043 0.0960725035534722
1044 0.378850535242236
1045 0.897730216585927
1046 1.13349189880515
1047 1.46371123925812
1048 1.8647738233864
1049 2.16557076148263
1050 2.39116846505479
1051 2.56036674273392
1052 2.84066352978184
1053 2.89748804127919
1054 3.09350450369081
1055 3.08711877171089
1056 3.08232947272603
1057 2.92533941969879
1058 2.96099495871692
1059 2.83433853419194
1060 2.58594813700967
1061 2.39965533912294
1062 2.1065376619193
1063 1.73330132522807
1064 1.45337407270961
1065 1.24342863332078
1066 0.779173396202026
1067 0.430981968362971
1068 0.169838397483659
1069 -0.332815438252936
1070 -0.556407736266806
1071 -1.03089811735438
1072 -1.38676590317004
1073 -1.65366674253178
1074 -1.85384237205307
1075 -2.3107702517712
1076 -2.50006808277121
1077 -2.64204145602125
1078 -2.74852148595875
1079 -2.82838150841187
1080 -2.88827652525177
1081 -2.93319778788162
1082 -2.96688873485405
1083 -2.8387588662948
1084 -2.74266146487534
1085 -2.67058841381075
1086 -2.46313554672378
1087 -2.15414781761993
1088 -1.92240702079209
1089 -1.74860142317118
1090 -1.46484914616696
1091 -1.09863685962523
1092 -0.670579565930353
1093 -0.349536595659202
1094 -0.108754367955839
1095 0.378628460398829
1096 0.744165581664817
1097 1.01831842261433
1098 1.37733113211499
1099 1.64659066424051
1100 2.00193339212319
1101 2.26844043803521
1102 2.46832072246923
1103 2.61823093579474
1104 2.73066359578888
1105 2.96838616957305
1106 2.99328002112259
1107 3.01195040978476
1108 2.87255512249283
1109 2.92140673581247
1110 2.65124928822499
1111 2.60202928132304
1112 2.41171619735795
1113 2.11558330559558
1114 1.74008555798528
1115 1.45846224727751
1116 1.24724476424672
1117 0.935433573185037
1118 0.548177101100208
1119 0.104336668248038
1120 -0.228543656391139
1121 -0.631601978659006
1122 -1.08729379914854
1123 -1.42906266451567
1124 -1.68538931354101
1125 -2.03103237909858
1126 -2.1368665994782
1127 -2.36964034355145
1128 -2.54422065160639
1129 -2.82855396143617
1130 -2.88840586501993
1131 -2.77989671391919
1132 -2.85191292938222
1133 -2.90592509097948
1134 -2.79303613338888
1135 -2.70836941519593
1136 -2.49147129776262
1137 -2.32879770968765
1138 -2.05339443984286
1139 -1.84684198745927
1140 -1.53852956938303
1141 -1.15389717703727
1142 -0.865422882777978
1143 -0.495669083294928
1144 -0.218353733682619
1145 0.296428936103723
1146 0.529117859654917
1147 0.857032631106904
1148 1.25636678848443
1149 1.70926548530616
1150 1.89554142913389
1151 2.18864646579323
1152 2.40847524328774
1153 2.57334682640862
1154 2.69700051374932
1155 2.94313885804337
1156 2.97434453747536
1157 2.99774879704933
1158 3.01530199172981
1159 2.87506880895165
1160 2.76989392186798
1161 2.53761467776664
1162 2.36340524469065
1163 2.07935009109514
1164 1.71291064710994
1165 1.43808106412098
1166 1.07856079809073
1167 0.65552251977951
1168 0.338243811046055
1169 -0.0531132992925905
1170 -0.346631132046554
1171 -0.720167585400617
1172 -1.15371800420473
1173 -1.4788808183078
1174 -1.72275292888511
1175 -2.05905509060671
1176 -2.31128171189781
1177 -2.50045167786618
1178 -2.64232915234246
1179 -2.74873725819961
1180 -2.82854333759252
1181 -2.88839789713722
1182 -2.93328881679571
1183 -2.81355892775105
1184 -2.72376151096756
1185 -2.65641344837994
1186 -2.45250432265061
1187 -2.29957247835367
1188 -2.0314755163424
1189 -1.67700471604536
1190 -1.41115161582258
1191 -1.05836371186692
1192 -0.64037470511164
1193 -0.173484871256591
1194 0.176682504134703
1195 0.592706114466722
1196 1.05812190100428
1197 1.2537856621189
1198 1.70732964053201
1199 1.89408954555324
1200 2.18755755310775
1201 2.40765855877362
1202 2.7261323918116
1203 2.81158968780153
1204 2.87568265979397
1205 3.07715046757687
1206 3.07485324462547
1207 2.91973224862335
1208 2.80339150162177
1209 2.7161359413706
1210 2.49729619239361
1211 2.33316638066088
1212 2.05667094307282
1213 1.6959012860932
1214 1.42532404335844
1215 0.915594953730306
1216 0.686696215297729
1217 0.208226003896158
1218 -0.150626654654985
1219 -0.573164227356955
1220 -0.890067406883418
1221 -1.28114287031681
1222 -1.72784754668044
1223 -1.90947797516458
1224 -2.19909887531625
1225 -2.5697126292186
1226 -2.69427486585676
1227 -2.78769654333541
1228 -2.85776280144435
1229 -2.91031249502609
1230 -2.94972476521238
1231 -2.82588588906353
1232 -2.73300673195189
1233 -2.66334736411815
1234 -2.45770475945432
1235 -2.15007472716786
1236 -1.91935220295301
1237 -1.59291223100334
1238 -1.34808225204108
1239 -1.01106168903081
1240 -0.604898187984531
1241 -0.300275562199829
1242 0.234987564715823
1243 0.483036831113992
1244 0.822471859701153
1245 1.23044620993014
1246 1.68982505139044
1247 1.88096110369708
1248 2.17771122171561
1249 2.40027381022952
1250 2.56719575161497
1251 2.69238720765404
1252 2.93967887847194
1253 2.97174955279678
1254 2.84240447975185
1255 2.89879375375668
1256 2.78768763047179
1257 2.70435803800808
1258 2.3350646860832
1259 2.21149275092813
1260 1.96541572077319
1261 1.62745986936847
1262 1.22059490202633
1263 0.915446176519765
1264 0.533186553601269
1265 0.0930937576238478
1266 -0.236975839359246
1267 -0.791324194673706
1268 -1.05368738237092
1269 -1.40385785193246
1270 -1.81988378289216
1271 -1.97850515232338
1272 -2.25086925818533
1273 -2.45514233758186
1274 -2.60834714712919
1275 -2.72325075428972
1276 -2.80942845966015
1277 -2.87406173868791
1278 -2.76913861917015
1279 -2.84384435832047
1280 -2.74647558389461
1281 -2.52005092428664
1282 -2.35023242958064
1283 -2.06947047976263
1284 -1.70550093861053
1285 -1.43252378274647
1286 -1.07439283705986
1287 -0.65239654900634
1288 -0.182501254177623
1289 0.169920216943922
1290 0.434236320285066
1291 0.785871476579501
1292 1.20299592258888
1293 1.51583925709593
1294 1.75047175797621
1295 2.07984421242497
1296 2.32687355326155
1297 2.51214555888899
1298 2.65109956310957
1299 2.90871314506356
1300 2.9485252527405
1301 2.82498625470964
1302 2.88573008497505
1303 2.77788987888556
1304 2.54361164552984
1305 2.36790297051306
1306 2.08272338546195
1307 1.86883869667358
1308 1.55502710129372
1309 1.16627032597029
1310 0.874702744477702
1311 0.349230900781151
1312 -0.0448729819912614
1313 -0.340450894070585
1314 -0.715532406918612
1315 -0.996843541554682
1316 -1.51462305010881
1317 -1.74955960273587
1318 -2.07916009599469
1319 -2.32636046593888
1320 -2.51176074339696
1321 -2.65081095149057
1322 -2.75509860756074
1323 -2.83331434961337
1324 -2.89197615615285
1325 -2.78257443226889
1326 -2.70052313935594
1327 -2.6389846696712
1328 -2.28603465983053
1329 -2.17472023123858
1330 -1.78443825221751
1331 -1.49172676795169
1332 -1.27219315475233
1333 -0.95414486606424
1334 -0.562210570759618
1335 -0.114861770492553
1336 0.374047908496266
1337 0.740730167737865
1338 1.01574186216908
1339 1.37539871178109
1340 1.64514134899008
1341 2.00084640568539
1342 2.26762519820684
1343 2.46770929259796
1344 2.61777236339128
1345 2.73031966648631
1346 2.81473014380757
1347 2.87803800179847
1348 2.7721208165031
1349 2.84608100632016
1350 2.59475499110582
1351 2.40626047969505
1352 2.11149151734838
1353 1.89041479558844
1354 1.57120917547988
1355 1.1784068816099
1356 0.88380516120742
1357 0.356057713328454
1358 0.113645206207792
1359 -0.374960331709843
1360 -0.741414485148084
1361 -1.16965317901531
1362 -1.49083219941573
1363 -1.88511454350464
1364 -2.18082630157127
1365 -2.40261012012127
1366 -2.5689479840338
1367 -2.69370138196814
1368 -2.7872664304189
1369 -2.85744021675703
1370 -2.91007055651056
1371 -2.79614523253721
1372 -2.71070123955715
1373 -2.49322016603355
1374 -2.33010936089087
1375 -2.05437817824529
1376 -1.6941817124725
1377 -1.42403436314294
1378 -0.914627693568633
1379 -0.532572691387941
1380 -0.246031439752358
1381 0.122272577762857
1382 0.55189866968783
1383 1.02751631742012
1384 1.38422955321937
1385 1.65176448006878
1386 2.0058137539944
1387 2.27135070943865
1388 2.47050342602179
1389 2.61986796345917
1390 2.73189136653718
1391 2.81590891884574
1392 2.8789220830771
1393 2.77278387746207
1394 2.69318022325083
1395 2.63347748259238
1396 2.43530234830996
1397 2.13327291880961
1398 1.75335276789579
1399 1.46841265471042
1400 1.10130949103279
1401 0.825982118274595
1402 0.46608850991737
1403 0.0427702248609023
1404 -0.428116567720053
1405 -0.781281662155692
1406 -1.19955356177107
1407 -1.51325748648256
1408 -1.90193350880472
1409 -2.04004244675778
1410 -2.29702222901116
1411 -2.48975706570124
1412 -2.63430819321874
1413 -2.74272153885687
1414 -2.82403154808551
1415 -2.73161597621836
1416 -2.8157023761066
1417 -2.57197101844562
1418 -2.38917250019992
1419 -2.25207361151564
1420 -1.99585136621383
1421 -1.65028660344899
1422 -1.23771495258674
1423 -0.92828621444005
1424 -0.542816582041439
1425 -0.100316278953954
1426 0.231558948361652
1427 0.787261526425482
1428 1.05064038118479
1429 1.40157260104286
1430 1.81816984472493
1431 1.97721969869795
1432 2.40330324675489
1433 2.56946782900897
1434 2.69409126569957
1435 2.78755884321748
1436 2.85765952635592
1437 2.7568369599212
1438 2.68122003509515
1439 2.62450734147563
1440 2.42857474247236
1441 2.12822721443143
1442 1.9029665684007
1443 1.58062300508908
1444 1.18546725381682
1445 0.735702361574027
1446 0.398378692391958
1447 -0.00801213828316349
1448 -0.312805261289526
1449 -0.694798182332846
1450 -1.13469095190388
1451 -1.3112124502936
1452 -1.75039973166301
1453 -2.0797901926901
1454 -2.17343495967179
1455 -2.39706661369669
1456 -2.56479035421532
1457 -2.6905831596043
1458 -2.63152968485753
1459 -2.74063765758595
1460 -2.66907055834369
1461 -2.4619971551235
1462 -2.3066921027083
1463 -2.03681523460833
1464 -1.83440758353339
1465 -1.5292037664386
1466 -1.14690282482894
1467 -0.860177118621721
1468 -0.491734760177735
1469 -0.0620049125561479
1470 0.413690551948577
1471 0.61706407153855
1472 1.07639036880821
1473 1.4208850917604
1474 1.83265421276312
1475 1.98808297472658
1476 2.25805262498776
1477 2.46052986268367
1478 2.61238779095552
1479 2.72628123715947
1480 2.81170132181242
1481 2.72236830651354
1482 2.65536854503941
1483 2.45172064514526
1484 2.29898472022461
1485 2.03103469774558
1486 1.83007218088633
1487 1.37255413566476
1488 1.02941560174855
1489 0.618663622522831
1490 0.310599638103582
1491 -0.227244507788015
1492 -0.477229538418129
1493 -0.971514468967854
1494 -1.34222816688015
1495 -1.6202634403144
1496 -1.9821879741786
1497 -2.25363137457677
1498 -2.30381584608685
1499 -2.64825035729652
1500 -2.7531781619152
1501 -2.6784759365907
1502 -2.77584734638586
1503 -2.69547782494365
1504 -2.48180260507345
1505 -2.32154619017075
1506 -2.04795580020519
1507 -1.84276300773101
1508 -1.53547033458682
1509 -1.15160275094013
1510 -0.863702063205096
1511 -0.340980389826683
1512 -0.10233721358145
1513 0.383441326179593
1514 0.747775231000389
1515 1.17442373840456
1516 1.49441011895766
1517 1.73439990437251
1518 2.06779032222218
1519 2.31783313560945
1520 2.5053652456499
1521 2.49261624939169
1522 2.6364525809866
1523 2.74432982968278
1524 2.67183968741634
1525 2.61747208071651
1526 2.42329829690308
1527 2.12426988025445
1528 1.89999856776797
1529 1.57839700461452
1530 1.33719583224945
1531 0.849498795398517
1532 0.63712409654886
1533 0.171046914834506
1534 -0.331909050239801
1535 -0.70912602404556
1536 -0.992038754399886
1537 -1.35762138095416
1538 -1.63180835086987
1539 -1.99084665709523
1540 -2.26012538676426
1541 -2.46208443401602
1542 -2.61355371945481
1543 -2.72715568353394
1544 -2.6589590778047
1545 -2.60781162350776
1546 -2.56945103278511
1547 -2.38728251095449
1548 -2.09725804079301
1549 -1.87973968817187
1550 -1.56320284491747
1551 -1.32580021247668
1552 -0.84095208056894
1553 -0.477315981638128
1554 -0.204588907440069
1555 0.306752555785664
1556 0.690258653204921
1557 0.977888226269386
1558 1.3470084848563
1559 1.62384867879646
1560 1.98487690304017
1561 2.10224999243439
1562 2.34367788826864
1563 2.52474881014427
1564 2.660552001551
1565 2.6090063163175
1566 2.72374513118095
1567 2.50300308475141
1568 2.33744654992921
1569 2.2132791488126
1570 1.96675551918659
1571 1.62846471817849
1572 1.22134853863386
1573 0.916011403975375
1574 0.533610474192983
1575 0.0934116980676265
1576 -0.236737384026412
1577 -0.637747274385504
1578 -1.09190277094339
1579 -1.43251939336179
1580 -1.8413799389642
1581 -1.99462726937739
1582 -2.26296084597584
1583 -2.4642110284247
1584 -2.61514866526136
1585 -2.57495381410027
1586 -2.69820575451803
1587 -2.48384855225422
1588 -2.47647872934493
1589 -2.31755328337439
1590 -2.04496112010793
1591 -1.84051699765806
1592 -1.53378582703209
1593 -1.15033937027408
1594 -0.862754527705562
1595 -0.493667816990609
1596 -0.0634547051658387
1597 0.412603207491287
1598 0.769646641984167
1599 1.19082729664237
1600 1.50671278763605
1601 1.89702498466986
1602 2.03636105365666
1603 2.2942611841853
1604 2.48768628208177
1605 2.63275510550417
1606 2.58815864428237
1607 2.70810937715461
1608 2.49127626923166
1609 2.48204951707802
1610 2.16833329538565
1611 1.93304612911635
1612 1.75658075441441
1613 1.31743556581083
1614 0.988076674358126
1615 0.741057505768623
1616 0.248996971749335
1617 -0.120048428765131
1618 -0.550230557939528
1619 -1.02626523360891
1620 -1.22989316157239
1621 -1.68941026512206
1622 -1.88065001399582
1623 -2.17747790443968
1624 -2.40009882227261
1625 -2.4136664318587
1626 -2.57724021783685
1627 -2.5465224785319
1628 -2.52348417405315
1629 -2.50620544569412
1630 -2.33984832063629
1631 -2.06168239805433
1632 -1.85305795611788
1633 -1.54319154587697
1634 -1.31079173819629
1635 -0.983093803647222
1636 -0.583922273946825
1637 -0.131145547883023
1638 0.208436996664886
1639 0.769920062652915
1640 1.03763428335537
1641 1.54521610645932
1642 1.77250439499875
1643 2.09636869019189
1644 2.33926691158675
1645 2.36804249884432
1646 2.54302226807604
1647 2.67425709499986
1648 2.61928513640413
1649 2.57805616745736
1650 2.3937363619587
1651 2.10209842904615
1652 1.88336997936176
1653 1.71932364209843
1654 1.28949273157383
1655 0.967119548680358
1656 0.725339661510276
1657 0.237208588555575
1658 -0.128889716160472
1659 -0.556861523486049
1660 -0.87784037898021
1661 -1.27197259938941
1662 -1.56757176469631
1663 -1.9426692174651
1664 -2.22399230704164
1665 -2.43498462422406
1666 -2.43983078332229
1667 -2.59686348143453
1668 -2.56123992623014
1669 -2.53452225982684
1670 -2.36108593123583
1671 -2.23100868479258
1672 -1.98005267117156
1673 -1.7918356609558
1674 -1.34387674571684
1675 -1.00790755928764
1676 -0.755930669465755
1677 -0.26015184452217
1678 0.111682274185483
1679 0.5439559420048
1680 1.02155927165785
1681 1.22636369010911
1682 1.68676316152462
1683 1.87866468629775
1684 2.17598890866611
1685 2.24558399665383
1686 2.45117839143319
1687 2.45197610872916
1688 2.45257439670112
1689 2.45302311268011
1690 2.29996157087575
1691 2.18516541452252
1692 1.94567021846905
1693 1.76604882142891
1694 1.47793469486024
1695 1.10845102114516
1696 0.677940187070305
1697 0.201658982725633
1698 -0.155551920532901
1699 -0.576858176765398
1700 -0.892837868939722
1701 -1.28322071685906
1702 -1.57600785279854
1703 -1.94899628354173
1704 -2.22873760659908
1705 -2.28514552010361
1706 -2.48084953402051
1707 -2.47422946566962
1708 -2.4692644144065
1709 -2.46554062595914
1710 -2.30934970583505
1711 -2.19220651574201
1712 -1.95095104438363
1713 -1.6166113620763
1714 -1.36585660034581
1715 -0.870994371470772
1716 -0.499847699814524
1717 -0.22148769607233
1718 0.29407846431144
1719 0.680753084599274
1720 0.970759049815143
1721 1.34166160251561
1722 1.61983851704099
1723 1.82847120293499
1724 2.13834379614406
1725 2.21735016226231
1726 2.43000301563956
1727 2.43609457688393
1728 2.44066324781721
1729 2.2906916722286
1730 2.17821299053713
1731 2.09385397926854
1732 1.87718664202856
1733 1.56128806030998
1734 1.17096604523249
1735 0.878224533924367
1736 0.505270321654734
1737 0.0721565836639115
1738 -0.25267871982922
1739 -0.649703276237574
1740 -1.10086977233243
1741 -1.43924464440357
1742 -1.69302579845697
1743 -1.88336166399702
1744 -2.17951164194056
1745 -2.24822604660966
1746 -2.45315992890005
1747 -2.45346226182932
1748 -2.30029093273768
1749 -2.33881051470752
1750 -2.06090404360779
1751 -2.00587226907155
1752 -1.65780228059219
1753 -1.3967497892327
1754 -1.04756234192453
1755 -0.785671756443406
1756 -0.282457659755437
1757 0.0949529127605615
1758 0.378010842147546
1759 0.74370236797634
1760 1.17136909113651
1761 1.49211913350663
1762 1.73268166528425
1763 2.06650164290602
1764 2.31686662612233
1765 2.35124228474601
1766 2.53042210750237
1767 2.51140889578105
1768 2.34375090820146
1769 2.21800741751679
1770 2.1236997995033
1771 1.746172928416
1772 1.46302777510061
1773 1.250668910114
1774 0.784603603796967
1775 0.43505462405912
1776 0.0194948104672221
1777 -0.292175049726723
1778 -0.679325523660708
1779 -1.1230864578998
1780 -1.45590715857909
1781 -1.70552268408855
1782 -1.89273432822068
1783 -2.18654114010832
1784 -2.2534981702355
1785 -2.45711402161947
1786 -2.45642783136884
1787 -2.30251510989234
1788 -2.18708056878492
1789 -2.10050466295439
1790 -1.88217465479295
1791 -1.56502906988325
1792 -1.327169881201
1793 -0.995377410900772
1794 -0.593134979387003
1795 -0.138055076963127
1796 0.203254849854801
1797 0.612635373756802
1798 1.07306884547185
1799 1.26499587046956
1800 1.715737296795
1801 1.90039528775051
1802 2.03888878096711
1803 2.29615697966818
1804 2.3357100499054
1805 2.3653748525833
1806 2.38762345459173
1807 2.25091182730949
1808 2.14837810684779
1809 1.91807973771299
1810 1.59195788207327
1811 1.34736649034355
1812 1.01052486775765
1813 0.604495572029663
1814 0.299973600233699
1815 -0.081815957401858
1816 -0.521556204417067
1817 -0.851361389678488
1818 -1.25211335741312
1819 -1.55267733321409
1820 -1.77810031506485
1821 -2.10056563024148
1822 -2.18901653783539
1823 -2.25535471853078
1824 -2.45850643284092
1825 -2.30407406099638
1826 -2.34164786090153
1827 -2.06303205325327
1828 -2.00746827630564
1829 -1.65899928601783
1830 -1.3976475433019
1831 -1.04823565747643
1832 -0.786176743107319
1833 -0.282836399753393
1834 0.094668857762116
1835 0.377797800898719
1836 0.896940665828311
1837 1.13289973573691
1838 1.46326711695696
1839 1.71104265287195
1840 2.05027238359679
1841 2.15129660285186
1842 2.38046284608171
1843 2.39893944971556
1844 2.41279690244093
1845 2.26979191319637
1846 2.00914009247438
1847 1.81365122693293
1848 1.66703457777683
1849 1.25027593333263
1850 0.937706949999495
1851 0.703280212499607
1852 0.220664001797587
1853 -0.14129815622897
1854 -0.566167853537422
1855 -0.884820126518775
1856 -1.12380933125473
1857 -1.45644931359533
1858 -1.70592930035079
1859 -1.89303929041733
1860 -2.18676986175581
1861 -2.2536697114711
1862 -2.15044651996902
1863 -2.22642720513102
1864 -2.13001464021397
1865 -2.05770521652616
1866 -1.85007506997175
1867 -1.5409543812674
1868 -1.30911386473912
1869 -0.981835398554324
1870 -0.582978470127188
1871 -0.130437695018259
1872 0.208967886313445
1873 0.616920151100771
1874 1.07628242847983
1875 1.26740605772554
1876 1.56414685844842
1877 1.78670245899059
1878 1.95361915939722
1879 2.23220476349073
1880 2.2877458877723
1881 2.17600365219491
1882 2.24559505430042
1883 2.14439052709102
1884 1.91508905289538
1885 1.58971486846008
1886 1.34568423013363
1887 1.00926317260021
1888 0.756947379450168
1889 0.414312455799063
1890 0.00393818427212977
1891 -0.457240598161576
1892 -0.6497266061983
1893 -1.10088726980297
1894 -1.43925776750649
1895 -1.53963756199553
1896 -1.92171856543948
1897 -2.05488123923385
1898 -2.15475324457964
1899 -2.22965724858898
1900 -2.13243717280741
1901 -2.05952211597125
1902 -2.00483582334414
1903 -1.81042302508524
1904 -1.5112153476025
1905 -1.28680958949045
1906 -0.965107192117841
1907 -0.570432315299826
1908 -0.274426157686293
1909 0.100976539312398
1910 0.535926640849993
1911 0.862139217003175
1912 1.26019672790662
1913 1.55873986108426
1914 1.78264721096744
1915 1.95057772337987
1916 2.07652560768915
1917 2.1709865209211
1918 2.08843412705653
1919 2.02651983165805
1920 1.98008411010923
1921 1.94525731894763
1922 1.61234106799927
1923 1.51605195857658
1924 1.13703896893244
1925 0.852779226699312
1926 0.332788262447338
1927 0.0961931180469264
1928 -0.388049397830486
1929 -0.597833205949996
1930 -1.06196721961672
1931 -1.41006772986682
1932 -1.51774503376578
1933 -1.90529916926718
1934 -1.88916861331609
1935 -2.03046877514132
1936 -2.13644389651029
1937 -2.21592523753694
1938 -2.12213816451839
1939 -1.89839978096589
1940 -1.73059599330153
1941 -1.45134507376471
1942 -1.2419068841121
1943 -0.931430163084087
1944 -0.545174543524496
1945 -0.10208475006624
1946 0.230232595027417
1947 0.632868682636285
1948 0.934845748342894
1949 1.16132854762287
1950 1.48458872587139
1951 1.72703385955779
1952 1.9088677098226
1953 2.04524309752119
1954 2.14752463829515
1955 2.07083771508707
1956 2.01332252268102
1957 1.97018612837647
1958 1.78443575385944
1959 1.49172489418314
1960 1.27219174942593
1961 0.954143812069447
1962 0.562209780263515
1963 0.268259256409067
1964 -0.258999794058894
1965 -0.501046003121274
1966 -0.835978738706672
1967 -1.24057636918425
1968 -1.39062651325389
1969 -1.65656220009467
1970 -1.85601396522523
1971 -2.00560278907321
1972 -2.11779440695915
1973 -2.20193812037363
1974 -2.11164782664591
1975 -1.89053202756156
1976 -1.72469517824828
1977 -1.60031754126337
1978 -1.20023815594752
1979 -1.0535766957492
1980 -0.636784443023345
1981 -0.170792174690348
1982 0.178702026559364
1983 0.440822677496641
1984 0.790811244488168
1985 1.2067007485204
1986 1.51861787654457
1987 1.75255572256268
1988 1.92800910707624
1989 2.05959914546142
1990 2.15829167425034
1991 2.07891299205343
1992 2.0193789804058
1993 1.97472847167003
1994 1.78784251132964
1995 1.49427996228579
1996 1.27410805050292
1997 0.955581037877181
1998 0.71668577840785
1999 0.230718176228748
2000 0.0196405533830273
2001 -0.445463821328445
2002 -0.794292102362022
2003 -1.20931139192578
2004 -1.36717778031004
2005 -1.63897565038675
2006 -1.84282405294431
2007 -1.9957103548625
2008 -2.11037508130116
2009 -2.19637362613011
2010 -2.10747445596326
2011 -2.04080007833815
2012 -1.83739621633072
2013 -1.53144524103661
2014 -1.30198200956602
2015 -0.976486507174513
2016 -0.732364880380885
2017 -0.24247750270851
2018 0.124938030545707
2019 0.400499680486433
2020 0.760568996730512
2021 1.18401906270216
2022 1.3482085333923
2023 1.62474871519848
2024 1.83215385155313
2025 1.9877077038191
2026 1.95097501423001
2027 2.07682357582678
2028 2.01781191823574
2029 1.82015509625396
2030 1.67191247976763
2031 1.56073051740282
2032 1.17054788805211
2033 1.03130899482767
2034 0.620083667332153
2035 0.311664671710588
2036 -0.0730476537941911
2037 -0.514979976711373
2038 -0.846429218899175
2039 -1.24841422932863
2040 -1.54990298715074
2041 -1.62262147672871
2042 -1.83055842270082
2043 -1.98651113217988
2044 -2.10347566428919
2045 -2.03780098458259
2046 -1.98854497480264
2047 -1.79820488867909
2048 -1.65544982408645
2049 -1.39498544685341
2050 -1.04623908514006
2051 -0.784679313855037
2052 -0.435111406602715
2053 -0.0195373973749327
2054 0.292143109545947
2055 0.679301568525148
2056 1.12306849154814
2057 1.30249560502679
2058 1.59046401892434
2059 1.80644032934754
2060 1.9684225621649
2061 2.08990923677791
2062 2.02762616394915
2063 2.1343119381161
2064 1.90753011116419
2065 1.73744374095028
2066 1.45648088450127
2067 1.24575874216453
2068 0.934319056623394
2069 0.700739292467546
2070 0.218758311773541
2071 -0.142727423746976
2072 -0.413841725387357
2073 -0.923973609194746
2074 -1.15317444326175
2075 -1.47847314760057
2076 -1.72244717585465
2077 -1.90542769704527
2078 -2.04266308793822
2079 -2.14558963110795
2080 -2.06938645969666
2081 -2.01223408113816
2082 -1.81597171843077
2083 -1.66877494640019
2084 -1.40497928858872
2085 -1.20713254523011
2086 -0.905349408922575
2087 -0.525613977903362
2088 -0.0874143258504034
2089 0.241235413189315
2090 0.641120796257667
2091 0.941034833558945
2092 1.31936844032347
2093 1.60311864539685
2094 1.81593129920188
2095 1.82214271076711
2096 1.98019934822958
2097 1.94534374753789
2098 1.91920204701907
2099 1.89959577163003
2100 1.73149298629963
2101 1.60541589730187
2102 1.35746000176493
2103 1.01809500132373
2104 0.763571250992783
2105 0.265882280667483
2106 0.046013631712043
2107 -0.425684012581684
2108 -0.779457245801893
2109 -1.04478717071711
2110 -1.39718269319206
2111 -1.66147933504831
2112 -1.70630373765195
2113 -1.89332011839321
2114 -2.03358240394917
2115 -1.98538103932759
2116 -1.79583193707282
2117 -1.80706818917028
2118 -1.5086992206663
2119 -1.28492249428825
2120 -1.11708994950476
2121 -0.837817462128584
2122 -0.474965017807875
2123 -0.0494276057787886
2124 0.269725453243069
2125 0.662488326297961
2126 0.957060481089201
2127 1.33138767597114
2128 1.61213307213259
2129 1.8226921192537
2130 1.98061140459453
2131 1.94565278981159
2132 1.91943382872441
2133 1.89976960790895
2134 1.88502144229741
2135 1.5671641605116
2136 1.48216927796082
2137 1.11162695847062
2138 0.833720218852989
2139 0.471892085351186
2140 0.0471229064362433
2141 -0.271453977749928
2142 -0.510386640889607
2143 -0.996382295821462
2144 -1.2074809582318
2145 -1.36580495503955
2146 -1.63794603143393
2147 -1.84205183872967
2148 -1.99513119420152
2149 -1.95654263201686
2150 -1.92760121037833
2151 -1.90589514414941
2152 -1.73621751568922
2153 -1.45556121555546
2154 -1.24506899045517
2155 -0.933801742841354
2156 -0.54695322834246
2157 -0.103418763679713
2158 0.229232084817369
2159 0.632118299978714
2160 0.934282961349737
2161 1.16090645737799
2162 1.48427215818774
2163 1.57339835500647
2164 1.79364108140911
2165 1.80542504742255
2166 1.81426302193265
2167 1.82089150281519
2168 1.67246478468849
2169 1.5611447460935
2170 1.32425663835872
2171 1.1465905575576
2172 0.859942918168201
2173 0.491559109837567
2174 0.215271253589606
2175 -0.145342717384949
2176 -0.569201274404378
2177 -0.887095192168999
2178 -1.12551563049246
2179 -1.45772903802359
2180 -1.55349101488338
2181 -1.77871057631677
2182 -1.7942271686033
2183 -1.95926269160671
2184 -1.77624317628218
2185 -1.79237661857732
2186 -1.49768054272155
2187 -1.43005656461827
2188 -1.07254242346372
2189 -0.804406817597766
2190 -0.449907034409762
2191 -0.18403219701878
2192 0.322170088601609
2193 0.548423724028339
2194 0.871512029386935
2195 1.26722633719447
2196 1.41061398926152
2197 1.67155280710043
2198 1.86725692047955
2199 1.86063692672536
2200 1.85567193140972
2201 1.851948184923
2202 1.69575729626936
2203 1.42521605099057
2204 1.2223101170315
2205 1.07013066656219
2206 0.649199921133061
2207 0.486899940849781
2208 0.0583787980602608
2209 -0.263012059031951
2210 -0.657453280639686
2211 -0.953284196845431
2212 -1.17515738399976
2213 -1.34156227436551
2214 -1.61976402092839
2215 -1.82841533085056
2216 -1.83150573450362
2217 -1.8338235372434
2218 -1.83556188929828
2219 -1.6834675745508
2220 -1.41599875970167
2221 -1.21539714856482
2222 -0.9115478614236
2223 -0.683660896067693
2224 -0.359347593262186
2225 0.037285462630507
2226 0.334760254549991
2227 0.711264427278167
2228 1.14704063561291
2229 1.32047471307536
2230 1.60394834996077
2231 1.66315549883626
2232 1.70756086049289
2233 1.74086488173538
2234 1.76584289766726
2235 1.78457640961608
2236 1.6452284647892
2237 1.38731942738048
2238 1.19388764932393
2239 0.895415736992959
2240 0.51816372395615
2241 0.235224714178543
2242 -0.130377621943239
2243 -0.557977452823081
2244 -0.878677325983006
2245 -1.11920223085295
2246 -1.29959590950543
2247 -1.58828924728331
2248 -1.80480925061673
2249 -1.81380117432826
2250 -1.82054511711192
2251 -1.82560307419962
2252 -1.67599846322682
2253 -1.56379500499725
2254 -1.3262443325365
2255 -0.994683249402385
2256 -0.746012437051775
2257 -0.406111249000276
2258 0.00221272082694668
2259 0.308455698197321
2260 0.538137931225123
2261 0.863797684784515
2262 1.10804249995411
2263 1.44462419011981
2264 1.54366237895559
2265 1.77133909937095
2266 1.78869856089389
2267 1.80171815703611
2268 1.81148285414278
2269 1.66540829818422
2270 1.40245430242669
2271 1.20523880560859
2272 0.903929104206441
2273 0.524548749366232
2274 0.24001348323614
2275 -0.126786045150055
2276 -0.401885691439645
2277 -0.761608504945428
2278 -1.0314006150748
2279 -1.23374469767177
2280 -1.53890083840807
2281 -1.61436986517174
2282 -1.67097163524448
2283 -1.71342296279906
2284 -1.745261458465
2285 -1.61574225142587
2286 -1.36520476735794
2287 -1.3306997330956
2288 -0.998024799821707
2289 -0.748518599866259
2290 -0.407990871111139
2291 0.000803004243749683
2292 0.307398410759959
2293 0.690743044435663
2294 0.978251519692435
2295 1.19388287613504
2296 1.35560639346699
2297 1.47689903146593
2298 1.72126658875368
2299 1.5977460991424
2300 1.65850381072246
2301 1.70407209440754
2302 1.43145214959421
2303 1.3803852697728
2304 1.03528895232961
2305 0.776466714247192
2306 0.58235003568538
2307 0.129966369186917
2308 -0.20932138068693
2309 -0.463787193092315
2310 -0.80803463118491
2311 -1.06622020975436
2312 -1.2598593936815
2313 -1.4050887816268
2314 -1.66740890137436
2315 -1.71075091239646
2316 -1.58985934187447
2317 -1.65258874277154
2318 -1.5462377146558
2319 -1.31307636478041
2320 -1.13820535237386
2321 -0.853654014280409
2322 -0.48684243192173
2323 -0.21173374515277
2324 -0.00540223007601526
2325 0.456142563808669
2326 0.648903080433627
2327 0.946871546690943
2328 1.17034789638387
2329 1.33795515865359
2330 1.61705868414444
2331 1.67298824947403
2332 1.71493542347125
2333 1.5929977251806
2334 1.50154445146256
2335 1.43295449617409
2336 1.07471587213058
2337 0.959434982886478
2338 0.566178158376317
2339 0.271235539993654
2340 -0.10336950258187
2341 -0.384323284513528
2342 -0.595038620962242
2343 -0.906473202087369
2344 -1.14004913793124
2345 -1.46862916860266
2346 -1.5616661128177
2347 -1.63144382097894
2348 -1.6837771020999
2349 -1.56962898415208
2350 -1.48401789569118
2351 -1.4198095793455
2352 -1.06485718450909
2353 -0.952040967170404
2354 -0.560632646589227
2355 -0.267076406153393
2356 -0.0469092258264538
2357 0.271614238207292
2358 0.510506836232622
2359 0.843074363540154
2360 1.0925000090208
2361 1.27956924313128
2362 1.41987116871414
2363 1.52509761290133
2364 1.75741552483024
2365 1.62485780119977
2366 1.52543950847698
2367 1.45087578893487
2368 1.24155492048973
2369 0.931166190367293
2370 0.698374642775462
2371 0.370382903293006
2372 0.124389098681206
2373 -0.213504333566192
2374 -0.620322486540374
2375 -0.925436101271004
2376 -1.15427131231891
2377 -1.47929579939344
2378 -1.5696660859108
2379 -1.63744380079876
2380 -1.68827708696477
2381 -1.57300397280071
2382 -1.48654913717769
2383 -1.42170801046038
2384 -1.21967908663385
2385 -0.914759314975385
2386 -0.686069486231531
2387 -0.361154035885079
2388 0.0359306306633016
2389 0.333744130574644
2390 0.710502334296649
2391 0.993070987088174
2392 1.20499747668183
2393 1.36394234387706
2394 1.48315099427347
2395 1.57255748207081
2396 1.63961234791881
2397 1.53650541851621
2398 1.45917522146431
2399 1.40117757367534
2400 1.20428125904508
2401 0.903210944283785
2402 0.677408208212881
2403 0.354658077371056
2404 -0.0408025995488401
2405 -0.337398107238755
2406 -0.559844738006177
2407 -1.03347586865888
2408 -1.23530113785986
2409 -1.3866700897606
2410 -1.50019680368612
2411 -1.58534183913028
2412 -1.6492006157134
2413 -1.54369661936218
2414 -1.4645686220988
2415 -1.25182454536267
2416 -1.09226648781055
2417 -0.819199865857911
2418 -0.461001820604878
2419 -0.192353286665082
2420 0.162531192578314
2421 0.428694552010882
2422 0.628317071585286
2423 0.931432040054659
2424 1.15876826640667
2425 1.32927043617073
2426 1.45714706349369
2427 1.55305453398597
2428 1.6249851368552
2429 1.52553501021853
2430 1.45094741524102
2431 1.24160864021931
2432 1.08460455895306
2433 0.813453419214824
2434 0.456691985622484
2435 0.189120910428329
2436 -0.164955474755857
2437 -0.430512763644032
2438 -0.629680730310156
2439 -0.932454784098297
2440 -1.15953532443942
2441 -1.48324380848382
2442 -1.57262709272854
2443 -1.63966455591211
2444 -1.53654457451123
2445 -1.45920458846055
2446 -1.40119959892255
2447 -1.20429777798049
2448 -1.0566214122739
2449 -0.792466059205424
2450 -0.440951465615541
2451 -0.177315520423093
2452 0.173809517259826
2453 0.437153295522023
2454 0.788059208007212
2455 1.05123864237109
2456 1.24862321814402
2457 1.39666164997368
2458 1.50769047384597
2459 1.59096209175016
2460 1.50001772638976
2461 1.43180945236946
2462 1.38065324685419
2463 1.03548993514065
2464 0.930015530144061
2465 0.544113568819483
2466 0.254687097826064
2467 0.0376172445810141
2468 -0.431981302929955
2469 -0.630782134774591
2470 -0.933280837446659
2471 -1.16015486445062
2472 -1.33031038470369
2473 -1.45792702489342
2474 -1.55363950503576
2475 -1.47202578635392
2476 -1.41081549734258
2477 -1.36490778058408
2478 -1.17707891422663
2479 -1.03620726445851
2480 -0.777155448343876
2481 -0.429468507469352
2482 -0.168703301813451
2483 0.180268681217058
2484 0.441997668489932
2485 0.791692487733144
2486 1.05396360216554
2487 1.25066693798988
2488 1.39819443985809
2489 1.50884006625927
2490 1.59182428606013
2491 1.50066437212223
2492 1.43229443666883
2493 1.22761890629016
2494 1.07411225850618
2495 0.805584193879639
2496 0.604188145409722
2497 0.299743030268758
2498 -0.0819888848755568
2499 -0.214889742445195
};
\end{groupplot}

\end{tikzpicture}

